EIE calculation and Collisional-Radiative modeling for Na-like Kr and Xe

As an extension to our previous work [1], a comprehensive theoretical study for Na-like Krypton and Xenon is carried out. Using MCDHF (Multiconfiguration Dirac-Hartee-Fock) along with RDW (Relativistic distorted wave) theory we calculate key atomic properties, electron-impact excitation (EIE), rate coefficients, and collision strength for these ions. We use these parameters to build a Collisional-Radiative model for Na-like Krypton and Xenon. For Na-like Krypton we compare our computed excitation energy, EIE cross-sections, rate coefficients, emission line intensity with previous work. Additionally we investigate variation of line ratios with temperature. For Na-like Xenon we compared excitation energy for various fine-structure with NIST( [2]) database and then provide our computed results for EIE cross-section,intensity profile, and the temperature dependence of line ratios for Na-like Xenon. Our findings offer atomic data for studies related Na-like ions.

==> tabels/table1.tex <==
% \begin{landscape}
% \onecolumn
 \label{Xe_cross_table}
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 &  Energy &   $3s$ - $3p_{1/2}$ &   $3s$ - $3p_{3/2}$ &   $3s$ - $3d_{3/2}$ &   $3s$ -$3d_{5/2}$ &  $3s$ - $4s$ &   $3s$ - $4p_{1/2}$ &   $3s$ - $4p_{3/2}$ &   $3s$ - $4d_{5/2}$ &   $3s$ - $4f_{5/2}$ &   $3s$ - $4f_{7/2}$ &   $3s$ - $5s$ \\
\hline
   0 &    104.24 &                       122.81    &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
   1 &    105.03 &                       121.92    &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
   2 &    105.84 &                       121.03    &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
   3 &    106.65 &                       120.15    &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
   4 &    107.47 &                       119.28    &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
   5 &    108.29 &                       118.41    &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
   6 &    109.12 &                       117.55    &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
   7 &    109.95 &                       116.7     &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
   8 &    110.8  &                       115.85    &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
   9 &    111.64 &                       115.01    &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  10 &    112.5  &                       114.17    &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  11 &    113.36 &                       113.34    &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  12 &    114.23 &                       112.52    &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  13 &    115.1  &                       111.7     &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  14 &    115.99 &                       110.89    &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  15 &    116.87 &                       110.08    &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  16 &    117.77 &                       109.29    &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  17 &    118.67 &                       108.49    &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  18 &    119.58 &                       107.7     &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  19 &    120.5  &                       106.92    &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  20 &    121.42 &                       106.15    &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  21 &    122.35 &                       105.38    &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  22 &    123.29 &                       104.61    &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  23 &    124.23 &                       103.85    &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  24 &    125.18 &                       103.1     &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  25 &    126.14 &                       102.35    &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  26 &    127.11 &                       101.61    &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  27 &    128.08 &                       100.87    &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  28 &    129.06 &                       100.14    &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  29 &    130.05 &                        99.417   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  30 &    131.04 &                        98.696   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  31 &    132.05 &                        97.981   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  32 &    133.06 &                        97.271   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  33 &    134.08 &                        96.567   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  34 &    135.1  &                        95.868   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  35 &    136.14 &                        95.174   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  36 &    137.18 &                        94.485   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  37 &    138.23 &                        93.801   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  38 &    139.29 &                        93.122   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  39 &    140.36 &                        92.449   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  40 &    141.43 &                        91.78    &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  41 &    142.52 &                        91.116   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  42 &    143.61 &                        90.458   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  43 &    144.71 &                        89.804   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  44 &    145.82 &                        89.155   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  45 &    146.93 &                        88.511   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  46 &    148.06 &                        87.871   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  47 &    149.19 &                        87.237   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  48 &    150.33 &                        86.607   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  49 &    151.49 &                        85.981   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  50 &    152.65 &                        85.361   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  51 &    153.81 &                        84.745   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  52 &    154.99 &                        84.134   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  53 &    156.18 &                        83.527   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  54 &    157.38 &                        82.924   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  55 &    158.58 &                        82.327   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  56 &    159.8  &                        81.733   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  57 &    161.02 &                        81.144   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  58 &    162.25 &                        80.56    &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  59 &    163.49 &                        79.98    &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  60 &    164.75 &                        79.404   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  61 &    166.01 &                        78.832   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  62 &    167.28 &                        78.265   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  63 &    168.56 &                        77.702   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  64 &    169.85 &                        77.143   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  65 &    171.15 &                        76.588   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  66 &    172.46 &                        76.037   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  67 &    173.78 &                        75.491   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  68 &    175.11 &                        74.949   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  69 &    176.46 &                        74.41    &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  70 &    177.81 &                        73.876   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  71 &    179.17 &                        73.346   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  72 &    180.54 &                        72.819   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  73 &    181.92 &                        72.297   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  74 &    183.32 &                        71.778   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  75 &    184.72 &                        71.263   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  76 &    186.14 &                        70.752   &                         0       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  77 &    187.56 &                        70.245   &                       123.55    &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  78 &    189    &                        69.742   &                       122.65    &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  79 &    190.45 &                        69.243   &                       121.76    &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  80 &    191.9  &                        68.747   &                       120.88    &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  81 &    193.37 &                        68.255   &                       120       &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  82 &    194.85 &                        67.766   &                       119.13    &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  83 &    196.35 &                        67.281   &                       118.27    &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  84 &    197.85 &                        66.8     &                       117.41    &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  85 &    199.37 &                        66.323   &                       116.56    &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  86 &    200.89 &                        65.849   &                       115.71    &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  87 &    202.43 &                        65.378   &                       114.87    &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  88 &    203.98 &                        64.911   &                       114.04    &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  89 &    205.54 &                        64.448   &                       113.22    &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  90 &    207.12 &                        63.988   &                       112.4     &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  91 &    208.7  &                        63.532   &                       111.58    &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  92 &    210.3  &                        63.079   &                       110.78    &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  93 &    211.91 &                        62.63    &                       109.98    &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  94 &    213.54 &                        62.183   &                       109.18    &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  95 &    215.17 &                        61.741   &                       108.4     &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  96 &    216.82 &                        61.301   &                       107.61    &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  97 &    218.48 &                        60.865   &                       106.84    &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  98 &    220.15 &                        60.433   &                       106.07    &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
  99 &    221.84 &                        60.003   &                       105.3     &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 100 &    223.54 &                        59.577   &                       104.54    &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 101 &    225.25 &                        59.154   &                       103.79    &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 102 &    226.97 &                        58.734   &                       103.04    &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 103 &    228.71 &                        58.317   &                       102.3     &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 104 &    230.46 &                        57.904   &                       101.57    &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 105 &    232.23 &                        57.493   &                       100.84    &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 106 &    234.01 &                        57.086   &                       100.11    &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 107 &    235.8  &                        56.682   &                        99.393   &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 108 &    237.61 &                        56.281   &                        98.679   &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 109 &    239.42 &                        55.882   &                        97.971   &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 110 &    241.26 &                        55.487   &                        97.268   &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 111 &    243.11 &                        55.095   &                        96.571   &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 112 &    244.97 &                        54.706   &                        95.879   &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 113 &    246.84 &                        54.319   &                        95.192   &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 114 &    248.73 &                        53.936   &                        94.51    &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 115 &    250.64 &                        53.555   &                        93.834   &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 116 &    252.56 &                        53.178   &                        93.162   &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 117 &    254.49 &                        52.803   &                        92.496   &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 118 &    256.44 &                        52.431   &                        91.835   &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 119 &    258.41 &                        52.061   &                        91.178   &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 120 &    260.38 &                        51.695   &                        90.527   &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 121 &    262.38 &                        51.331   &                        89.881   &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 122 &    264.39 &                        50.97    &                        89.239   &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 123 &    266.41 &                        50.612   &                        88.603   &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 124 &    268.45 &                        50.256   &                        87.971   &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 125 &    270.51 &                        49.903   &                        87.344   &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 126 &    272.58 &                        49.553   &                        86.722   &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 127 &    274.67 &                        49.205   &                        86.104   &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 128 &    276.77 &                        48.86    &                        85.491   &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 129 &    278.89 &                        48.518   &                        84.883   &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 130 &    281.03 &                        48.178   &                        84.279   &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 131 &    283.18 &                        47.841   &                        83.68    &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 132 &    285.35 &                        47.506   &                        83.085   &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 133 &    287.53 &                        47.173   &                        82.495   &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 134 &    289.74 &                        46.843   &                        81.91    &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 135 &    291.95 &                        46.516   &                        81.328   &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 136 &    294.19 &                        46.191   &                        80.751   &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 137 &    296.44 &                        45.869   &                        80.179   &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 138 &    298.71 &                        45.548   &                        79.611   &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 139 &    301    &                        45.231   &                        79.047   &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 140 &    303.31 &                        44.915   &                        78.487   &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 141 &    305.63 &                        44.602   &                        77.931   &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 142 &    307.97 &                        44.292   &                        77.38    &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 143 &    310.33 &                        43.983   &                        76.833   &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 144 &    312.71 &                        43.677   &                        76.29    &                        0        &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 145 &    315.1  &                        43.373   &                        75.751   &                        3.6506   &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 146 &    317.51 &                        43.072   &                        75.216   &                        3.6233   &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 147 &    319.94 &                        42.773   &                        74.685   &                        3.5961   &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 148 &    322.4  &                        42.475   &                        74.158   &                        3.5692   &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 149 &    324.86 &                        42.181   &                        73.635   &                        3.5425   &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 150 &    327.35 &                        41.888   &                        73.116   &                        3.516    &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 151 &    329.86 &                        41.597   &                        72.6     &                        3.4896   &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 152 &    332.39 &                        41.309   &                        72.089   &                        3.4635   &                        0        &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 153 &    334.93 &                        41.023   &                        71.582   &                        3.4376   &                        5.1717   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 154 &    337.5  &                        40.739   &                        71.078   &                        3.4118   &                        5.1331   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 155 &    340.08 &                        40.457   &                        70.578   &                        3.3863   &                        5.0948   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 156 &    342.68 &                        40.177   &                        70.082   &                        3.3609   &                        5.0568   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 157 &    345.31 &                        39.899   &                        69.589   &                        3.3358   &                        5.0191   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 158 &    347.95 &                        39.624   &                        69.1     &                        3.3108   &                        4.9816   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 159 &    350.62 &                        39.35    &                        68.615   &                        3.286    &                        4.9444   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 160 &    353.3  &                        39.078   &                        68.134   &                        3.2614   &                        4.9075   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 161 &    356.01 &                        38.809   &                        67.656   &                        3.237    &                        4.8709   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 162 &    358.74 &                        38.541   &                        67.181   &                        3.2128   &                        4.8346   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 163 &    361.48 &                        38.275   &                        66.71    &                        3.1887   &                        4.7985   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 164 &    364.25 &                        38.012   &                        66.243   &                        3.1648   &                        4.7627   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 165 &    367.04 &                        37.75    &                        65.779   &                        3.1412   &                        4.7272   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 166 &    369.85 &                        37.49    &                        65.319   &                        3.1176   &                        4.6919   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 167 &    372.68 &                        37.232   &                        64.862   &                        3.0943   &                        4.6569   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 168 &    375.54 &                        36.976   &                        64.408   &                        3.0711   &                        4.6222   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 169 &    378.41 &                        36.722   &                        63.958   &                        3.0482   &                        4.5877   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 170 &    381.31 &                        36.47    &                        63.511   &                        3.0253   &                        4.5535   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 171 &    384.23 &                        36.22    &                        63.068   &                        3.0027   &                        4.5195   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 172 &    387.18 &                        35.971   &                        62.628   &                        2.9802   &                        4.4858   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 173 &    390.14 &                        35.725   &                        62.191   &                        2.9579   &                        4.4523   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 174 &    393.13 &                        35.48    &                        61.757   &                        2.9358   &                        4.4191   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 175 &    396.14 &                        35.237   &                        61.326   &                        2.9138   &                        4.3862   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 176 &    399.17 &                        34.995   &                        60.899   &                        2.892    &                        4.3534   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 177 &    402.23 &                        34.756   &                        60.475   &                        2.8703   &                        4.321    &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 178 &    405.31 &                        34.518   &                        60.054   &                        2.8489   &                        4.2888   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 179 &    408.41 &                        34.283   &                        59.637   &                        2.8275   &                        4.2568   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 180 &    411.54 &                        34.049   &                        59.222   &                        2.8064   &                        4.225    &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 181 &    414.69 &                        33.816   &                        58.811   &                        2.7854   &                        4.1935   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 182 &    417.87 &                        33.586   &                        58.402   &                        2.7645   &                        4.1622   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 183 &    421.07 &                        33.357   &                        57.997   &                        2.7438   &                        4.1312   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 184 &    424.29 &                        33.13    &                        57.595   &                        2.7233   &                        4.1004   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 185 &    427.54 &                        32.905   &                        57.196   &                        2.7029   &                        4.0698   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 186 &    430.82 &                        32.681   &                        56.8     &                        2.6827   &                        4.0395   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 187 &    434.12 &                        32.459   &                        56.407   &                        2.6626   &                        4.0094   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 188 &    437.44 &                        32.239   &                        56.017   &                        2.6427   &                        3.9795   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 189 &    440.79 &                        32.02    &                        55.629   &                        2.6229   &                        3.9498   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 190 &    444.17 &                        31.803   &                        55.245   &                        2.6033   &                        3.9204   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 191 &    447.57 &                        31.588   &                        54.864   &                        2.5838   &                        3.8911   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 192 &    451    &                        31.374   &                        54.485   &                        2.5645   &                        3.8621   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 193 &    454.45 &                        31.162   &                        54.11    &                        2.5453   &                        3.8333   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 194 &    457.93 &                        30.951   &                        53.737   &                        2.5262   &                        3.8048   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 195 &    461.44 &                        30.742   &                        53.367   &                        2.5073   &                        3.7764   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 196 &    464.97 &                        30.535   &                        52.999   &                        2.4886   &                        3.7483   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 197 &    468.53 &                        30.329   &                        52.635   &                        2.4699   &                        3.7203   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 198 &    472.12 &                        30.125   &                        52.273   &                        2.4514   &                        3.6926   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 199 &    475.74 &                        29.922   &                        51.914   &                        2.4331   &                        3.6651   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 200 &    479.38 &                        29.72    &                        51.557   &                        2.4149   &                        3.6378   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 201 &    483.05 &                        29.521   &                        51.204   &                        2.3968   &                        3.6106   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 202 &    486.75 &                        29.322   &                        50.853   &                        2.3789   &                        3.5837   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 203 &    490.48 &                        29.126   &                        50.504   &                        2.3611   &                        3.557    &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 204 &    494.24 &                        28.93    &                        50.158   &                        2.3434   &                        3.5305   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 205 &    498.02 &                        28.736   &                        49.815   &                        2.3259   &                        3.5042   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 206 &    501.83 &                        28.544   &                        49.474   &                        2.3085   &                        3.4781   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 207 &    505.68 &                        28.353   &                        49.136   &                        2.2912   &                        3.4522   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 208 &    509.55 &                        28.163   &                        48.8     &                        2.2741   &                        3.4265   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 209 &    513.45 &                        27.975   &                        48.467   &                        2.2571   &                        3.4009   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 210 &    517.38 &                        27.788   &                        48.136   &                        2.2402   &                        3.3756   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 211 &    521.35 &                        27.603   &                        47.808   &                        2.2234   &                        3.3504   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 212 &    525.34 &                        27.419   &                        47.482   &                        2.2068   &                        3.3255   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 213 &    529.36 &                        27.236   &                        47.158   &                        2.1903   &                        3.3007   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 214 &    533.42 &                        27.055   &                        46.837   &                        2.1739   &                        3.2761   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 215 &    537.5  &                        26.875   &                        46.519   &                        2.1576   &                        3.2517   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 216 &    541.62 &                        26.697   &                        46.202   &                        2.1415   &                        3.2275   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 217 &    545.77 &                        26.519   &                        45.888   &                        2.1254   &                        3.2034   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 218 &    549.95 &                        26.343   &                        45.577   &                        2.1095   &                        3.1796   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 219 &    554.16 &                        26.169   &                        45.267   &                        2.0938   &                        3.1559   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 220 &    558.4  &                        25.996   &                        44.96    &                        2.0781   &                        3.1324   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 221 &    562.68 &                        25.824   &                        44.655   &                        2.0626   &                        3.1091   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 222 &    566.99 &                        25.653   &                        44.353   &                        2.0471   &                        3.0859   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 223 &    571.33 &                        25.483   &                        44.052   &                        2.0318   &                        3.0629   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 224 &    575.71 &                        25.315   &                        43.754   &                        2.0166   &                        3.0401   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 225 &    580.11 &                        25.148   &                        43.458   &                        2.0015   &                        3.0175   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 226 &    584.56 &                        24.982   &                        43.164   &                        1.9865   &                        2.995    &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 227 &    589.03 &                        24.818   &                        42.873   &                        1.9717   &                        2.9727   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 228 &    593.54 &                        24.654   &                        42.583   &                        1.9569   &                        2.9505   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 229 &    598.09 &                        24.492   &                        42.296   &                        1.9423   &                        2.9286   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 230 &    602.67 &                        24.331   &                        42.01    &                        1.9278   &                        2.9068   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 231 &    607.29 &                        24.172   &                        41.727   &                        1.9133   &                        2.8851   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 232 &    611.94 &                        24.013   &                        41.446   &                        1.899    &                        2.8636   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 233 &    616.62 &                        23.856   &                        41.167   &                        1.8848   &                        2.8423   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 234 &    621.35 &                        23.7     &                        40.89    &                        1.8707   &                        2.8212   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 235 &    626.1  &                        23.544   &                        40.615   &                        1.8567   &                        2.8002   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 236 &    630.9  &                        23.391   &                        40.342   &                        1.8428   &                        2.7793   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 237 &    635.73 &                        23.238   &                        40.071   &                        1.8291   &                        2.7586   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 238 &    640.6  &                        23.086   &                        39.802   &                        1.8154   &                        2.7381   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 239 &    645.51 &                        22.936   &                        39.534   &                        1.8018   &                        2.7177   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 240 &    650.45 &                        22.786   &                        39.269   &                        1.7883   &                        2.6975   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 241 &    655.43 &                        22.638   &                        39.006   &                        1.7749   &                        2.6774   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 242 &    660.45 &                        22.491   &                        38.745   &                        1.7617   &                        2.6574   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 243 &    665.51 &                        22.344   &                        38.485   &                        1.7485   &                        2.6377   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 244 &    670.6  &                        22.199   &                        38.228   &                        1.7354   &                        2.618    &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 245 &    675.74 &                        22.055   &                        37.972   &                        1.7224   &                        2.5985   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 246 &    680.92 &                        21.912   &                        37.718   &                        1.7095   &                        2.5792   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 247 &    686.13 &                        21.771   &                        37.466   &                        1.6968   &                        2.56     &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 248 &    691.38 &                        21.63    &                        37.216   &                        1.6841   &                        2.541    &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 249 &    696.68 &                        21.49    &                        36.968   &                        1.6715   &                        2.522    &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 250 &    702.01 &                        21.351   &                        36.721   &                        1.659    &                        2.5033   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 251 &    707.39 &                        21.213   &                        36.476   &                        1.6466   &                        2.4846   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 252 &    712.81 &                        21.076   &                        36.233   &                        1.6342   &                        2.4662   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 253 &    718.27 &                        20.941   &                        35.992   &                        1.622    &                        2.4478   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 254 &    723.77 &                        20.806   &                        35.752   &                        1.6099   &                        2.4296   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 255 &    729.31 &                        20.672   &                        35.514   &                        1.5978   &                        2.4115   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 256 &    734.9  &                        20.539   &                        35.278   &                        1.5859   &                        2.3936   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 257 &    740.52 &                        20.407   &                        35.044   &                        1.574    &                        2.3758   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 258 &    746.2  &                        20.277   &                        34.811   &                        1.5623   &                        2.3581   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 259 &    751.91 &                        20.147   &                        34.58    &                        1.5506   &                        2.3405   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 260 &    757.67 &                        20.018   &                        34.351   &                        1.539    &                        2.3231   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 261 &    763.47 &                        19.89    &                        34.123   &                        1.5275   &                        2.3058   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 262 &    769.32 &                        19.762   &                        33.897   &                        1.516    &                        2.2887   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 263 &    775.21 &                        19.636   &                        33.672   &                        1.5047   &                        2.2717   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 264 &    781.15 &                        19.511   &                        33.449   &                        1.4935   &                        2.2548   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 265 &    787.13 &                        19.387   &                        33.228   &                        1.4823   &                        2.238    &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 266 &    793.16 &                        19.263   &                        33.008   &                        1.4712   &                        2.2213   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 267 &    799.23 &                        19.141   &                        32.79    &                        1.4602   &                        2.2048   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 268 &    805.35 &                        19.019   &                        32.574   &                        1.4493   &                        2.1884   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 269 &    811.52 &                        18.898   &                        32.359   &                        1.4384   &                        2.1721   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 270 &    817.74 &                        18.778   &                        32.145   &                        1.4277   &                        2.156    &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 271 &    824    &                        18.659   &                        31.933   &                        1.417    &                        2.1399   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 272 &    830.31 &                        18.541   &                        31.723   &                        1.4064   &                        2.124    &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 273 &    836.67 &                        18.424   &                        31.514   &                        1.3959   &                        2.1082   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 274 &    843.07 &                        18.307   &                        31.306   &                        1.3854   &                        2.0925   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 275 &    849.53 &                        18.191   &                        31.1     &                        1.3751   &                        2.077    &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 276 &    856.04 &                        18.077   &                        30.896   &                        1.3648   &                        2.0615   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 277 &    862.59 &                        17.963   &                        30.693   &                        1.3546   &                        2.0462   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 278 &    869.2  &                        17.849   &                        30.492   &                        1.3445   &                        2.031    &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 279 &    875.86 &                        17.737   &                        30.292   &                        1.3344   &                        2.0159   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 280 &    882.56 &                        17.625   &                        30.093   &                        1.3244   &                        2.0009   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 281 &    889.32 &                        17.514   &                        29.896   &                        1.3145   &                        1.986    &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 282 &    896.13 &                        17.404   &                        29.701   &                        1.3047   &                        1.9712   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 283 &    903    &                        17.295   &                        29.507   &                        1.2949   &                        1.9566   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 284 &    909.91 &                        17.187   &                        29.314   &                        1.2852   &                        1.942    &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 285 &    916.88 &                        17.079   &                        29.123   &                        1.2756   &                        1.9276   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 286 &    923.9  &                        16.972   &                        28.933   &                        1.2661   &                        1.9132   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 287 &    930.98 &                        16.866   &                        28.745   &                        1.2566   &                        1.899    &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 288 &    938.11 &                        16.76    &                        28.557   &                        1.2472   &                        1.8849   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 289 &    945.29 &                        16.656   &                        28.372   &                        1.2379   &                        1.8708   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 290 &    952.53 &                        16.552   &                        28.187   &                        1.2286   &                        1.8569   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 291 &    959.83 &                        16.448   &                        28.004   &                        1.2195   &                        1.8431   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 292 &    967.18 &                        16.346   &                        27.823   &                        1.2103   &                        1.8294   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 293 &    974.58 &                        16.244   &                        27.642   &                        1.2013   &                        1.8158   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 294 &    982.05 &                        16.143   &                        27.463   &                        1.1923   &                        1.8023   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 295 &    989.57 &                        16.043   &                        27.285   &                        1.1834   &                        1.7889   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 296 &    997.15 &                        15.943   &                        27.109   &                        1.1745   &                        1.7756   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 297 &   1004.8  &                        15.844   &                        26.934   &                        1.1657   &                        1.7624   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 298 &   1012.5  &                        15.746   &                        26.76    &                        1.157    &                        1.7493   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 299 &   1020.2  &                        15.648   &                        26.587   &                        1.1484   &                        1.7363   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 300 &   1028    &                        15.551   &                        26.416   &                        1.1398   &                        1.7234   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 301 &   1035.9  &                        15.455   &                        26.246   &                        1.1313   &                        1.7105   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 302 &   1043.9  &                        15.359   &                        26.077   &                        1.1228   &                        1.6978   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 303 &   1051.8  &                        15.264   &                        25.909   &                        1.1144   &                        1.6852   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 304 &   1059.9  &                        15.17    &                        25.742   &                        1.1061   &                        1.6727   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 305 &   1068    &                        15.076   &                        25.577   &                        1.0978   &                        1.6602   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 306 &   1076.2  &                        14.983   &                        25.413   &                        1.0896   &                        1.6479   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 307 &   1084.4  &                        14.891   &                        25.25    &                        1.0814   &                        1.6356   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 308 &   1092.7  &                        14.799   &                        25.088   &                        1.0733   &                        1.6234   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 309 &   1101.1  &                        14.708   &                        24.928   &                        1.0653   &                        1.6114   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 310 &   1109.5  &                        14.618   &                        24.768   &                        1.0574   &                        1.5994   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 311 &   1118    &                        14.528   &                        24.61    &                        1.0494   &                        1.5875   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 312 &   1126.6  &                        14.439   &                        24.453   &                        1.0416   &                        1.5757   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 313 &   1135.2  &                        14.35    &                        24.297   &                        1.0338   &                        1.564    &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 314 &   1143.9  &                        14.262   &                        24.142   &                        1.0261   &                        1.5523   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 315 &   1152.7  &                        14.175   &                        23.988   &                        1.0184   &                        1.5408   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 316 &   1161.5  &                        14.088   &                        23.836   &                        1.0108   &                        1.5293   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 317 &   1170.4  &                        14.002   &                        23.684   &                        1.0032   &                        1.518    &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 318 &   1179.4  &                        13.916   &                        23.533   &                        0.99572  &                        1.5067   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 319 &   1188.4  &                        13.831   &                        23.384   &                        0.98827  &                        1.4955   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 320 &   1197.5  &                        13.746   &                        23.236   &                        0.98088  &                        1.4843   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 321 &   1206.7  &                        13.663   &                        23.088   &                        0.97355  &                        1.4733   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 322 &   1215.9  &                        13.579   &                        22.942   &                        0.96627  &                        1.4623   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 323 &   1225.2  &                        13.497   &                        22.797   &                        0.95904  &                        1.4515   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 324 &   1234.6  &                        13.414   &                        22.653   &                        0.95187  &                        1.4407   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 325 &   1244.1  &                        13.333   &                        22.509   &                        0.94475  &                        1.4299   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 326 &   1253.6  &                        13.252   &                        22.367   &                        0.93768  &                        1.4193   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 327 &   1263.2  &                        13.171   &                        22.226   &                        0.93067  &                        1.4088   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 328 &   1272.9  &                        13.091   &                        22.086   &                        0.92371  &                        1.3983   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 329 &   1282.6  &                        13.012   &                        21.947   &                        0.9168   &                        1.3879   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 330 &   1292.4  &                        12.933   &                        21.809   &                        0.90994  &                        1.3775   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 331 &   1302.3  &                        12.854   &                        21.671   &                        0.90314  &                        1.3673   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 332 &   1312.3  &                        12.776   &                        21.535   &                        0.89638  &                        1.3571   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 333 &   1322.4  &                        12.699   &                        21.4     &                        0.88968  &                        1.347    &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 334 &   1332.5  &                        12.622   &                        21.266   &                        0.88302  &                        1.337    &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 335 &   1342.7  &                        12.546   &                        21.132   &                        0.87642  &                        1.3271   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 336 &   1353    &                        12.47    &                        21       &                        0.86986  &                        1.3172   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 337 &   1363.3  &                        12.395   &                        20.868   &                        0.86336  &                        1.3074   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 338 &   1373.8  &                        12.32    &                        20.738   &                        0.8569   &                        1.2977   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 339 &   1384.3  &                        12.246   &                        20.608   &                        0.85049  &                        1.288    &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 340 &   1394.9  &                        12.172   &                        20.48    &                        0.84413  &                        1.2784   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 341 &   1405.6  &                        12.098   &                        20.352   &                        0.83781  &                        1.2689   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 342 &   1416.4  &                        12.026   &                        20.225   &                        0.83155  &                        1.2595   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 343 &   1427.2  &                        11.953   &                        20.099   &                        0.82533  &                        1.2501   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 344 &   1438.1  &                        11.881   &                        19.974   &                        0.81915  &                        1.2408   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 345 &   1449.1  &                        11.81    &                        19.849   &                        0.81303  &                        1.2316   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 346 &   1460.2  &                        11.739   &                        19.726   &                        0.80694  &                        1.2224   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 347 &   1471.4  &                        11.669   &                        19.604   &                        0.80091  &                        1.2133   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 348 &   1482.7  &                        11.599   &                        19.482   &                        0.79492  &                        1.2043   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 349 &   1494    &                        11.529   &                        19.361   &                        0.78897  &                        1.1953   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 350 &   1505.5  &                        11.46    &                        19.241   &                        0.78307  &                        1.1865   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 351 &   1517    &                        11.391   &                        19.122   &                        0.77721  &                        1.1776   &                  0        &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 352 &   1528.6  &                        11.323   &                        19.004   &                        0.7714   &                        1.1689   &                  0.61381  &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 353 &   1540.3  &                        11.255   &                        18.886   &                        0.76563  &                        1.1602   &                  0.60968  &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 354 &   1552.1  &                        11.188   &                        18.77    &                        0.7599   &                        1.1515   &                  0.60558  &                        0        &                        0        &                        0        &                       0         &                       0         &                 0         \\
 355 &   1564    &                        11.121   &                        18.654   &                        0.75422  &                        1.143    &                  0.6015   &                        0.065923 &                        0        &                        0        &                       0         &                       0         &                 0         \\
 356 &   1576    &                        11.055   &                        18.539   &                        0.74858  &                        1.1345   &                  0.59745  &                        0.065868 &                        0        &                        0        &                       0         &                       0         &                 0         \\
 357 &   1588.1  &                        10.989   &                        18.424   &                        0.74298  &                        1.126    &                  0.59343  &                        0.065813 &                        0        &                        0        &                       0         &                       0         &                 0         \\
 358 &   1600.2  &                        10.923   &                        18.311   &                        0.73742  &                        1.1176   &                  0.58943  &                        0.065757 &                        0.080953 &                        0        &                       0         &                       0         &                 0         \\
 359 &   1612.5  &                        10.858   &                        18.198   &                        0.7319   &                        1.1093   &                  0.58546  &                        0.0657   &                        0.080862 &                        0        &                       0         &                       0         &                 0         \\
 360 &   1624.8  &                        10.793   &                        18.086   &                        0.72643  &                        1.1011   &                  0.58151  &                        0.065643 &                        0.080771 &                        0        &                       0         &                       0         &                 0         \\
 361 &   1637.3  &                        10.729   &                        17.975   &                        0.72099  &                        1.0929   &                  0.57759  &                        0.065586 &                        0.080679 &                        0        &                       0         &                       0         &                 0         \\
 362 &   1649.8  &                        10.665   &                        17.865   &                        0.7156   &                        1.0848   &                  0.5737   &                        0.06553  &                        0.080586 &                        0        &                       0         &                       0         &                 0         \\
 363 &   1662.5  &                        10.601   &                        17.755   &                        0.71024  &                        1.0767   &                  0.56983  &                        0.065475 &                        0.080493 &                        0.22832  &                       0         &                       0         &                 0         \\
 364 &   1675.2  &                        10.538   &                        17.647   &                        0.70493  &                        1.0687   &                  0.56599  &                        0.065421 &                        0.080401 &                        0.22707  &                       0         &                       0         &                 0         \\
 365 &   1688    &                        10.475   &                        17.539   &                        0.69966  &                        1.0607   &                  0.56217  &                        0.065368 &                        0.080312 &                        0.22584  &                       0.23126   &                       0.3075    &                 0         \\
 366 &   1700.9  &                        10.413   &                        17.431   &                        0.69442  &                        1.0528   &                  0.55838  &                        0.065316 &                        0.080225 &                        0.2246   &                       0.22937   &                       0.30498   &                 0         \\
 367 &   1714    &                        10.351   &                        17.325   &                        0.68923  &                        1.045    &                  0.55461  &                        0.065265 &                        0.080141 &                        0.22338  &                       0.22749   &                       0.30249   &                 0         \\
 368 &   1727.1  &                        10.289   &                        17.219   &                        0.68407  &                        1.0372   &                  0.55087  &                        0.065216 &                        0.08006  &                        0.22216  &                       0.22563   &                       0.30001   &                 0         \\
 369 &   1740.3  &                        10.228   &                        17.114   &                        0.67895  &                        1.0295   &                  0.54715  &                        0.065167 &                        0.079982 &                        0.22095  &                       0.22378   &                       0.29756   &                 0         \\
 370 &   1753.7  &                        10.167   &                        17.009   &                        0.67387  &                        1.0218   &                  0.54346  &                        0.065119 &                        0.079906 &                        0.21975  &                       0.22195   &                       0.29512   &                 0         \\
 371 &   1767.1  &                        10.107   &                        16.905   &                        0.66883  &                        1.0142   &                  0.53979  &                        0.065071 &                        0.079833 &                        0.21856  &                       0.22014   &                       0.29271   &                 0         \\
 372 &   1780.6  &                        10.046   &                        16.802   &                        0.66383  &                        1.0067   &                  0.53614  &                        0.065025 &                        0.079762 &                        0.21739  &                       0.21835   &                       0.29033   &                 0         \\
 373 &   1794.3  &                         9.9867  &                        16.7     &                        0.65886  &                        0.99919  &                  0.53252  &                        0.06498  &                        0.079694 &                        0.21622  &                       0.21658   &                       0.28797   &                 0         \\
 374 &   1808    &                         9.9274  &                        16.599   &                        0.65393  &                        0.99175  &                  0.52892  &                        0.064935 &                        0.079628 &                        0.21506  &                       0.21483   &                       0.28564   &                 0         \\
 375 &   1821.8  &                         9.8684  &                        16.498   &                        0.64904  &                        0.98437  &                  0.52535  &                        0.064892 &                        0.079564 &                        0.21391  &                       0.21309   &                       0.28333   &                 0         \\
 376 &   1835.8  &                         9.8098  &                        16.397   &                        0.64418  &                        0.97704  &                  0.5218   &                        0.064849 &                        0.079503 &                        0.21278  &                       0.21138   &                       0.28105   &                 0         \\
 377 &   1849.9  &                         9.7516  &                        16.298   &                        0.63936  &                        0.96977  &                  0.51827  &                        0.064807 &                        0.079445 &                        0.21165  &                       0.20968   &                       0.27879   &                 0         \\
 378 &   1864    &                         9.6937  &                        16.199   &                        0.63458  &                        0.96255  &                  0.51476  &                        0.064766 &                        0.079388 &                        0.21053  &                       0.208     &                       0.27656   &                 0         \\
 379 &   1878.3  &                         9.6362  &                        16.101   &                        0.62983  &                        0.95539  &                  0.51128  &                        0.064725 &                        0.079334 &                        0.20942  &                       0.20634   &                       0.27434   &                 0         \\
 380 &   1892.7  &                         9.579   &                        16.003   &                        0.62512  &                        0.94828  &                  0.50782  &                        0.064685 &                        0.079282 &                        0.20832  &                       0.20469   &                       0.27215   &                 0         \\
 381 &   1907.2  &                         9.5222  &                        15.906   &                        0.62044  &                        0.94122  &                  0.50439  &                        0.064646 &                        0.079232 &                        0.20722  &                       0.20306   &                       0.26999   &                 0         \\
 382 &   1921.8  &                         9.4658  &                        15.81    &                        0.6158   &                        0.93421  &                  0.50098  &                        0.064608 &                        0.079184 &                        0.20614  &                       0.20145   &                       0.26784   &                 0         \\
 383 &   1936.5  &                         9.4097  &                        15.714   &                        0.61119  &                        0.92726  &                  0.49758  &                        0.06457  &                        0.079138 &                        0.20507  &                       0.19985   &                       0.26572   &                 0         \\
 384 &   1951.3  &                         9.354   &                        15.619   &                        0.60662  &                        0.92036  &                  0.49422  &                        0.064534 &                        0.079094 &                        0.204    &                       0.19827   &                       0.26362   &                 0         \\
 385 &   1966.3  &                         9.2986  &                        15.525   &                        0.60208  &                        0.91351  &                  0.49087  &                        0.064497 &                        0.079052 &                        0.20295  &                       0.19671   &                       0.26154   &                 0         \\
 386 &   1981.3  &                         9.2435  &                        15.431   &                        0.59758  &                        0.90671  &                  0.48755  &                        0.064462 &                        0.079013 &                        0.2019   &                       0.19516   &                       0.25949   &                 0         \\
 387 &   1996.5  &                         9.1888  &                        15.338   &                        0.5931   &                        0.89996  &                  0.48425  &                        0.064427 &                        0.078975 &                        0.20086  &                       0.19363   &                       0.25745   &                 0         \\
 388 &   2011.8  &                         9.1344  &                        15.246   &                        0.58867  &                        0.89326  &                  0.48097  &                        0.064392 &                        0.078939 &                        0.19982  &                       0.19212   &                       0.25544   &                 0         \\
 389 &   2027.2  &                         9.0804  &                        15.154   &                        0.58426  &                        0.88661  &                  0.47771  &                        0.064358 &                        0.078905 &                        0.1988   &                       0.19062   &                       0.25344   &                 0         \\
 390 &   2042.7  &                         9.0267  &                        15.063   &                        0.57989  &                        0.88001  &                  0.47447  &                        0.064325 &                        0.078872 &                        0.19778  &                       0.18913   &                       0.25147   &                 0         \\
 391 &   2058.4  &                         8.9733  &                        14.972   &                        0.57555  &                        0.87346  &                  0.47125  &                        0.064293 &                        0.078842 &                        0.19677  &                       0.18766   &                       0.24951   &                 0         \\
 392 &   2074.1  &                         8.9203  &                        14.882   &                        0.57124  &                        0.86695  &                  0.46806  &                        0.064261 &                        0.078813 &                        0.19577  &                       0.18621   &                       0.24758   &                 0         \\
 393 &   2090    &                         8.8676  &                        14.792   &                        0.56697  &                        0.8605   &                  0.46489  &                        0.064229 &                        0.078786 &                        0.19478  &                       0.18477   &                       0.24566   &                 0         \\
 394 &   2106    &                         8.8152  &                        14.704   &                        0.56272  &                        0.85409  &                  0.46173  &                        0.064198 &                        0.078761 &                        0.19379  &                       0.18334   &                       0.24377   &                 0         \\
 395 &   2122.2  &                         8.7631  &                        14.615   &                        0.55851  &                        0.84773  &                  0.4586   &                        0.064167 &                        0.078737 &                        0.19282  &                       0.18193   &                       0.24189   &                 0         \\
 396 &   2138.4  &                         8.7114  &                        14.528   &                        0.55433  &                        0.84142  &                  0.45549  &                        0.064137 &                        0.078715 &                        0.19184  &                       0.18054   &                       0.24003   &                 0         \\
 397 &   2154.8  &                         8.66    &                        14.441   &                        0.55018  &                        0.83516  &                  0.4524   &                        0.064108 &                        0.078695 &                        0.19088  &                       0.17915   &                       0.2382    &                 0         \\
 398 &   2171.3  &                         8.6089  &                        14.354   &                        0.54607  &                        0.82894  &                  0.44933  &                        0.064079 &                        0.078676 &                        0.18992  &                       0.17778   &                       0.23637   &                 0         \\
 399 &   2187.9  &                         8.5581  &                        14.268   &                        0.54198  &                        0.82277  &                  0.44628  &                        0.06405  &                        0.078659 &                        0.18897  &                       0.17643   &                       0.23457   &                 0         \\
 400 &   2204.7  &                         8.5077  &                        14.183   &                        0.53792  &                        0.81664  &                  0.44326  &                        0.064022 &                        0.078643 &                        0.18803  &                       0.17509   &                       0.23279   &                 0.078771  \\
 401 &   2221.6  &                         8.4575  &                        14.098   &                        0.5339   &                        0.81056  &                  0.44025  &                        0.063994 &                        0.078629 &                        0.18709  &                       0.17376   &                       0.23102   &                 0.078254  \\
 402 &   2238.6  &                         8.4077  &                        14.014   &                        0.5299   &                        0.80452  &                  0.43726  &                        0.063967 &                        0.078616 &                        0.18616  &                       0.17244   &                       0.22927   &                 0.077742  \\
 403 &   2255.7  &                         8.3581  &                        13.93    &                        0.52594  &                        0.79853  &                  0.43429  &                        0.06394  &                        0.078605 &                        0.18524  &                       0.17114   &                       0.22754   &                 0.077232  \\
 404 &   2273    &                         8.3089  &                        13.847   &                        0.522    &                        0.79259  &                  0.43134  &                        0.063913 &                        0.078595 &                        0.18433  &                       0.16985   &                       0.22582   &                 0.076726  \\
 405 &   2290.4  &                         8.26    &                        13.764   &                        0.51809  &                        0.78669  &                  0.42841  &                        0.063887 &                        0.078587 &                        0.18342  &                       0.16857   &                       0.22413   &                 0.076223  \\
 406 &   2307.9  &                         8.2114  &                        13.682   &                        0.51421  &                        0.78083  &                  0.4255   &                        0.063861 &                        0.078579 &                        0.18251  &                       0.16731   &                       0.22245   &                 0.075724  \\
 407 &   2325.6  &                         8.163   &                        13.6     &                        0.51037  &                        0.77501  &                  0.42261  &                        0.063835 &                        0.078573 &                        0.18162  &                       0.16605   &                       0.22078   &                 0.075228  \\
 408 &   2343.4  &                         8.115   &                        13.519   &                        0.50655  &                        0.76924  &                  0.41974  &                        0.06381  &                        0.078569 &                        0.18073  &                       0.16481   &                       0.21913   &                 0.074736  \\
 409 &   2361.4  &                         8.0673  &                        13.439   &                        0.50275  &                        0.76351  &                  0.41688  &                        0.063785 &                        0.078566 &                        0.17984  &                       0.16359   &                       0.2175    &                 0.074246  \\
 410 &   2379.4  &                         8.0198  &                        13.359   &                        0.49899  &                        0.75783  &                  0.41405  &                        0.06376  &                        0.078564 &                        0.17896  &                       0.16237   &                       0.21588   &                 0.07376   \\
 411 &   2397.7  &                         7.9727  &                        13.279   &                        0.49526  &                        0.75218  &                  0.41123  &                        0.063736 &                        0.078563 &                        0.17809  &                       0.16117   &                       0.21428   &                 0.073276  \\
 412 &   2416    &                         7.9258  &                        13.2     &                        0.49155  &                        0.74658  &                  0.40844  &                        0.063712 &                        0.078563 &                        0.17722  &                       0.15997   &                       0.2127    &                 0.072796  \\
 413 &   2434.5  &                         7.8793  &                        13.122   &                        0.48787  &                        0.74102  &                  0.40566  &                        0.063688 &                        0.078565 &                        0.17636  &                       0.15879   &                       0.21113   &                 0.072318  \\
 414 &   2453.2  &                         7.833   &                        13.044   &                        0.48422  &                        0.7355   &                  0.4029   &                        0.063664 &                        0.078567 &                        0.17551  &                       0.15762   &                       0.20957   &                 0.071844  \\
 415 &   2472    &                         7.787   &                        12.966   &                        0.48059  &                        0.73003  &                  0.40016  &                        0.063641 &                        0.078571 &                        0.17466  &                       0.15646   &                       0.20803   &                 0.071372  \\
 416 &   2490.9  &                         7.7413  &                        12.89    &                        0.47699  &                        0.72459  &                  0.39744  &                        0.063617 &                        0.078576 &                        0.17381  &                       0.15532   &                       0.20651   &                 0.070903  \\
 417 &   2510    &                         7.6958  &                        12.813   &                        0.47342  &                        0.71919  &                  0.39473  &                        0.063594 &                        0.078582 &                        0.17298  &                       0.15418   &                       0.205     &                 0.070437  \\
 418 &   2529.2  &                         7.6507  &                        12.737   &                        0.46988  &                        0.71384  &                  0.39205  &                        0.063572 &                        0.078589 &                        0.17214  &                       0.15306   &                       0.2035    &                 0.069973  \\
 419 &   2548.6  &                         7.6058  &                        12.662   &                        0.46636  &                        0.70852  &                  0.38938  &                        0.063549 &                        0.078597 &                        0.17132  &                       0.15194   &                       0.20202   &                 0.069513  \\
 420 &   2568.1  &                         7.5612  &                        12.587   &                        0.46287  &                        0.70324  &                  0.38673  &                        0.063526 &                        0.078606 &                        0.17049  &                       0.15084   &                       0.20055   &                 0.069056  \\
 421 &   2587.8  &                         7.5168  &                        12.512   &                        0.45941  &                        0.698    &                  0.38409  &                        0.063504 &                        0.078616 &                        0.16968  &                       0.14974   &                       0.1991    &                 0.068601  \\
 422 &   2607.6  &                         7.4728  &                        12.438   &                        0.45597  &                        0.69281  &                  0.38148  &                        0.063482 &                        0.078627 &                        0.16887  &                       0.14866   &                       0.19766   &                 0.068149  \\
 423 &   2627.5  &                         7.429   &                        12.365   &                        0.45255  &                        0.68764  &                  0.37888  &                        0.06346  &                        0.078639 &                        0.16806  &                       0.14759   &                       0.19623   &                 0.0677    \\
 424 &   2647.7  &                         7.3855  &                        12.292   &                        0.44916  &                        0.68252  &                  0.3763   &                        0.063438 &                        0.078651 &                        0.16726  &                       0.14653   &                       0.19482   &                 0.067253  \\
 425 &   2667.9  &                         7.3422  &                        12.219   &                        0.4458   &                        0.67744  &                  0.37374  &                        0.063416 &                        0.078665 &                        0.16646  &                       0.14547   &                       0.19342   &                 0.066809  \\
 426 &   2688.4  &                         7.2992  &                        12.147   &                        0.44246  &                        0.67239  &                  0.37119  &                        0.063394 &                        0.078679 &                        0.16567  &                       0.14443   &                       0.19203   &                 0.066368  \\
 427 &   2709    &                         7.2565  &                        12.075   &                        0.43915  &                        0.66738  &                  0.36866  &                        0.063373 &                        0.078695 &                        0.16488  &                       0.1434    &                       0.19066   &                 0.06593   \\
 428 &   2729.7  &                         7.214   &                        12.004   &                        0.43586  &                        0.66241  &                  0.36615  &                        0.063351 &                        0.078711 &                        0.1641   &                       0.14238   &                       0.1893    &                 0.065494  \\
 429 &   2750.6  &                         7.1718  &                        11.933   &                        0.4326   &                        0.65748  &                  0.36365  &                        0.063329 &                        0.078728 &                        0.16333  &                       0.14136   &                       0.18795   &                 0.065061  \\
 430 &   2771.7  &                         7.1298  &                        11.863   &                        0.42936  &                        0.65258  &                  0.36117  &                        0.063308 &                        0.078745 &                        0.16256  &                       0.14036   &                       0.18662   &                 0.064631  \\
 431 &   2792.9  &                         7.0881  &                        11.793   &                        0.42614  &                        0.64772  &                  0.3587   &                        0.063286 &                        0.078764 &                        0.16179  &                       0.13936   &                       0.1853    &                 0.064203  \\
 432 &   2814.3  &                         7.0467  &                        11.723   &                        0.42295  &                        0.6429   &                  0.35625  &                        0.063265 &                        0.078782 &                        0.16103  &                       0.13838   &                       0.18399   &                 0.063778  \\
 433 &   2835.8  &                         7.0055  &                        11.654   &                        0.41979  &                        0.63811  &                  0.35382  &                        0.063243 &                        0.078801 &                        0.16027  &                       0.1374    &                       0.18269   &                 0.063356  \\
 434 &   2857.6  &                         6.9647  &                        11.586   &                        0.41664  &                        0.63335  &                  0.3514   &                        0.063221 &                        0.078821 &                        0.15951  &                       0.13644   &                       0.1814    &                 0.062936  \\
 435 &   2879.4  &                         6.9252  &                        11.518   &                        0.41352  &                        0.62864  &                  0.349    &                        0.063199 &                        0.07884  &                        0.15876  &                       0.13548   &                       0.18013   &                 0.062519  \\
 436 &   2901.5  &                         6.8859  &                        11.45    &                        0.41043  &                        0.62395  &                  0.34662  &                        0.063177 &                        0.07886  &                        0.15802  &                       0.13453   &                       0.17887   &                 0.062104  \\
 437 &   2923.7  &                         6.8468  &                        11.383   &                        0.40735  &                        0.6193   &                  0.34424  &                        0.063155 &                        0.07888  &                        0.15728  &                       0.13358   &                       0.17761   &                 0.061692  \\
 438 &   2946.1  &                         6.8078  &                        11.316   &                        0.4043   &                        0.61469  &                  0.34189  &                        0.063133 &                        0.0789   &                        0.15654  &                       0.13264   &                       0.17636   &                 0.061282  \\
 439 &   2968.7  &                         6.7691  &                        11.249   &                        0.40127  &                        0.61011  &                  0.33955  &                        0.06311  &                        0.07892  &                        0.1558   &                       0.13171   &                       0.17513   &                 0.060875  \\
 440 &   2991.4  &                         6.7304  &                        11.183   &                        0.39827  &                        0.60557  &                  0.33722  &                        0.063088 &                        0.07894  &                        0.15507  &                       0.13079   &                       0.1739    &                 0.060471  \\
 441 &   3014.3  &                         6.692   &                        11.118   &                        0.39529  &                        0.60105  &                  0.33491  &                        0.063065 &                        0.07896  &                        0.15434  &                       0.12987   &                       0.17268   &                 0.060069  \\
 442 &   3037.4  &                         6.6537  &                        11.052   &                        0.39233  &                        0.59658  &                  0.33262  &                        0.063042 &                        0.07898  &                        0.15362  &                       0.12896   &                       0.17146   &                 0.059669  \\
 443 &   3060.7  &                         6.6157  &                        10.988   &                        0.38939  &                        0.59213  &                  0.33033  &                        0.063019 &                        0.079001 &                        0.1529   &                       0.12805   &                       0.17026   &                 0.059272  \\
 444 &   3084.1  &                         6.5777  &                        10.923   &                        0.38647  &                        0.58772  &                  0.32807  &                        0.062996 &                        0.079021 &                        0.15218  &                       0.12715   &                       0.16906   &                 0.058877  \\
 445 &   3107.7  &                         6.54    &                        10.859   &                        0.38358  &                        0.58334  &                  0.32582  &                        0.062972 &                        0.079041 &                        0.15147  &                       0.12626   &                       0.16788   &                 0.058485  \\
 446 &   3131.5  &                         6.5024  &                        10.796   &                        0.3807   &                        0.579    &                  0.32358  &                        0.062948 &                        0.079062 &                        0.15076  &                       0.12537   &                       0.1667    &                 0.058095  \\
 447 &   3155.5  &                         6.4651  &                        10.732   &                        0.37785  &                        0.57468  &                  0.32136  &                        0.062924 &                        0.079082 &                        0.15005  &                       0.12449   &                       0.16553   &                 0.057708  \\
 448 &   3179.7  &                         6.4278  &                        10.67    &                        0.37502  &                        0.5704   &                  0.31915  &                        0.0629   &                        0.079102 &                        0.14935  &                       0.12362   &                       0.16437   &                 0.057323  \\
 449 &   3204    &                         6.3908  &                        10.607   &                        0.37221  &                        0.56615  &                  0.31696  &                        0.062876 &                        0.079122 &                        0.14865  &                       0.12275   &                       0.16321   &                 0.05694   \\
 450 &   3228.6  &                         6.3539  &                        10.545   &                        0.36943  &                        0.56193  &                  0.31478  &                        0.062851 &                        0.079141 &                        0.14795  &                       0.12189   &                       0.16207   &                 0.05656   \\
 451 &   3253.3  &                         6.3172  &                        10.483   &                        0.36666  &                        0.55775  &                  0.31261  &                        0.062826 &                        0.079161 &                        0.14726  &                       0.12103   &                       0.16093   &                 0.056182  \\
 452 &   3278.2  &                         6.2807  &                        10.422   &                        0.36391  &                        0.55359  &                  0.31046  &                        0.062801 &                        0.07918  &                        0.14656  &                       0.12018   &                       0.1598    &                 0.055807  \\
 453 &   3303.3  &                         6.2444  &                        10.361   &                        0.36119  &                        0.54947  &                  0.30832  &                        0.062776 &                        0.0792   &                        0.14588  &                       0.11934   &                       0.15868   &                 0.055433  \\
 454 &   3328.6  &                         6.2082  &                        10.301   &                        0.35848  &                        0.54537  &                  0.3062   &                        0.06275  &                        0.079219 &                        0.14519  &                       0.1185    &                       0.15757   &                 0.055062  \\
 455 &   3354.1  &                         6.1722  &                        10.24    &                        0.35579  &                        0.54131  &                  0.30409  &                        0.062724 &                        0.079237 &                        0.14451  &                       0.11767   &                       0.15646   &                 0.054694  \\
 456 &   3379.8  &                         6.1364  &                        10.181   &                        0.35313  &                        0.53727  &                  0.30199  &                        0.062697 &                        0.079256 &                        0.14383  &                       0.11684   &                       0.15536   &                 0.054327  \\
 457 &   3405.7  &                         6.1007  &                        10.121   &                        0.35048  &                        0.53327  &                  0.29991  &                        0.06267  &                        0.079274 &                        0.14316  &                       0.11602   &                       0.15427   &                 0.053963  \\
 458 &   3431.7  &                         6.0652  &                        10.062   &                        0.34786  &                        0.5293   &                  0.29784  &                        0.062643 &                        0.079292 &                        0.14248  &                       0.11521   &                       0.15319   &                 0.053602  \\
 459 &   3458    &                         6.0299  &                        10.003   &                        0.34525  &                        0.52535  &                  0.29578  &                        0.062616 &                        0.079309 &                        0.14181  &                       0.1144    &                       0.15212   &                 0.053242  \\
 460 &   3484.5  &                         5.9948  &                         9.945   &                        0.34266  &                        0.52144  &                  0.29374  &                        0.062588 &                        0.079326 &                        0.14115  &                       0.11359   &                       0.15105   &                 0.052885  \\
 461 &   3511.2  &                         5.9598  &                         9.8869  &                        0.3401   &                        0.51755  &                  0.29171  &                        0.06256  &                        0.079343 &                        0.14048  &                       0.1128    &                       0.14999   &                 0.05253   \\
 462 &   3538.1  &                         5.925   &                         9.8292  &                        0.33755  &                        0.5137   &                  0.2897   &                        0.062531 &                        0.079359 &                        0.13982  &                       0.11201   &                       0.14894   &                 0.052177  \\
 463 &   3565.2  &                         5.8904  &                         9.7719  &                        0.33502  &                        0.50987  &                  0.28769  &                        0.062502 &                        0.079374 &                        0.13916  &                       0.11122   &                       0.14789   &                 0.051826  \\
 464 &   3592.5  &                         5.8559  &                         9.7149  &                        0.33251  &                        0.50607  &                  0.2857   &                        0.062473 &                        0.07939  &                        0.13851  &                       0.11044   &                       0.14686   &                 0.051478  \\
 465 &   3620    &                         5.8216  &                         9.6582  &                        0.33002  &                        0.5023   &                  0.28373  &                        0.062443 &                        0.079404 &                        0.13785  &                       0.10966   &                       0.14583   &                 0.051131  \\
 466 &   3647.7  &                         5.7875  &                         9.6019  &                        0.32755  &                        0.49856  &                  0.28176  &                        0.062413 &                        0.079419 &                        0.1372   &                       0.1089    &                       0.14481   &                 0.050787  \\
 467 &   3675.7  &                         5.7535  &                         9.5459  &                        0.32509  &                        0.49484  &                  0.27981  &                        0.062382 &                        0.079432 &                        0.13656  &                       0.10813   &                       0.14379   &                 0.050445  \\
 468 &   3703.8  &                         5.7198  &                         9.4902  &                        0.32265  &                        0.49115  &                  0.27787  &                        0.062351 &                        0.079445 &                        0.13591  &                       0.10737   &                       0.14279   &                 0.050105  \\
 469 &   3732.2  &                         5.6862  &                         9.4349  &                        0.32024  &                        0.48749  &                  0.27595  &                        0.06232  &                        0.079458 &                        0.13527  &                       0.10662   &                       0.14179   &                 0.049768  \\
 470 &   3760.8  &                         5.6527  &                         9.3799  &                        0.31784  &                        0.48386  &                  0.27404  &                        0.062288 &                        0.07947  &                        0.13463  &                       0.10588   &                       0.14079   &                 0.049432  \\
 471 &   3789.6  &                         5.6194  &                         9.3252  &                        0.31546  &                        0.48026  &                  0.27213  &                        0.062255 &                        0.079481 &                        0.13399  &                       0.10513   &                       0.13981   &                 0.049099  \\
 472 &   3818.6  &                         5.5863  &                         9.2709  &                        0.31309  &                        0.47668  &                  0.27025  &                        0.062222 &                        0.079492 &                        0.13336  &                       0.1044    &                       0.13883   &                 0.048767  \\
 473 &   3847.8  &                         5.5534  &                         9.2169  &                        0.31075  &                        0.47313  &                  0.26837  &                        0.062189 &                        0.079502 &                        0.13273  &                       0.10367   &                       0.13786   &                 0.048438  \\
 474 &   3877.3  &                         5.5206  &                         9.1632  &                        0.30842  &                        0.4696   &                  0.26651  &                        0.062155 &                        0.079511 &                        0.1321   &                       0.10294   &                       0.13689   &                 0.048111  \\
 475 &   3907    &                         5.488   &                         9.1098  &                        0.30611  &                        0.4661   &                  0.26466  &                        0.062121 &                        0.079519 &                        0.13147  &                       0.10222   &                       0.13594   &                 0.047785  \\
 476 &   3936.9  &                         5.4556  &                         9.0568  &                        0.30382  &                        0.46263  &                  0.26282  &                        0.062086 &                        0.079527 &                        0.13085  &                       0.1015    &                       0.13499   &                 0.047462  \\
 477 &   3967.1  &                         5.4233  &                         9.0041  &                        0.30155  &                        0.45918  &                  0.26099  &                        0.06205  &                        0.079534 &                        0.13022  &                       0.10079   &                       0.13404   &                 0.047141  \\
 478 &   3997.4  &                         5.3912  &                         8.9516  &                        0.29929  &                        0.45576  &                  0.25917  &                        0.062014 &                        0.07954  &                        0.1296   &                       0.10009   &                       0.13311   &                 0.046822  \\
 479 &   4028.1  &                         5.3592  &                         8.8995  &                        0.29705  &                        0.45237  &                  0.25737  &                        0.061978 &                        0.079546 &                        0.12899  &                       0.099389  &                       0.13218   &                 0.046505  \\
 480 &   4058.9  &                         5.3275  &                         8.8477  &                        0.29483  &                        0.449    &                  0.25558  &                        0.061941 &                        0.07955  &                        0.12837  &                       0.098694  &                       0.13125   &                 0.04619   \\
 481 &   4090    &                         5.2958  &                         8.7962  &                        0.29262  &                        0.44566  &                  0.2538   &                        0.061903 &                        0.079554 &                        0.12776  &                       0.098005  &                       0.13034   &                 0.045876  \\
 482 &   4121.3  &                         5.2644  &                         8.745   &                        0.29043  &                        0.44234  &                  0.25203  &                        0.061865 &                        0.079557 &                        0.12715  &                       0.09732   &                       0.12943   &                 0.045565  \\
 483 &   4152.9  &                         5.2331  &                         8.6941  &                        0.28826  &                        0.43904  &                  0.25027  &                        0.061826 &                        0.079559 &                        0.12654  &                       0.09664   &                       0.12852   &                 0.045256  \\
 484 &   4184.7  &                         5.202   &                         8.6436  &                        0.2861   &                        0.43577  &                  0.24853  &                        0.061787 &                        0.07956  &                        0.12594  &                       0.095965  &                       0.12763   &                 0.044949  \\
 485 &   4216.7  &                         5.171   &                         8.5933  &                        0.28396  &                        0.43253  &                  0.24679  &                        0.061747 &                        0.07956  &                        0.12533  &                       0.095295  &                       0.12674   &                 0.044644  \\
 486 &   4249    &                         5.1402  &                         8.5433  &                        0.28184  &                        0.42931  &                  0.24507  &                        0.061707 &                        0.079559 &                        0.12473  &                       0.09463   &                       0.12586   &                 0.04434   \\
 487 &   4281.6  &                         5.1096  &                         8.4936  &                        0.27973  &                        0.42611  &                  0.24336  &                        0.061665 &                        0.079557 &                        0.12414  &                       0.09397   &                       0.12498   &                 0.044039  \\
 488 &   4314.3  &                         5.0791  &                         8.4442  &                        0.27764  &                        0.42294  &                  0.24166  &                        0.061624 &                        0.079554 &                        0.12354  &                       0.093315  &                       0.12411   &                 0.043739  \\
 489 &   4347.4  &                         5.0488  &                         8.3951  &                        0.27557  &                        0.41979  &                  0.23997  &                        0.061581 &                        0.079551 &                        0.12295  &                       0.092664  &                       0.12324   &                 0.043441  \\
 490 &   4380.7  &                         5.0186  &                         8.3463  &                        0.27351  &                        0.41667  &                  0.23829  &                        0.061538 &                        0.079546 &                        0.12235  &                       0.092018  &                       0.12239   &                 0.043146  \\
 491 &   4414.2  &                         4.9886  &                         8.2977  &                        0.27146  &                        0.41357  &                  0.23663  &                        0.061495 &                        0.07954  &                        0.12176  &                       0.091377  &                       0.12153   &                 0.042852  \\
 492 &   4448    &                         4.9588  &                         8.2495  &                        0.26943  &                        0.41049  &                  0.23497  &                        0.06145  &                        0.079532 &                        0.12118  &                       0.090741  &                       0.12069   &                 0.04256   \\
 493 &   4482.1  &                         4.9291  &                         8.2015  &                        0.26742  &                        0.40743  &                  0.23332  &                        0.061405 &                        0.079524 &                        0.12059  &                       0.090109  &                       0.11985   &                 0.04227   \\
 494 &   4516.4  &                         4.8995  &                         8.1538  &                        0.26542  &                        0.4044   &                  0.23169  &                        0.061359 &                        0.079515 &                        0.12001  &                       0.089482  &                       0.11902   &                 0.041981  \\
 495 &   4551    &                         4.8702  &                         8.1064  &                        0.26344  &                        0.40139  &                  0.23007  &                        0.061313 &                        0.079504 &                        0.11943  &                       0.088859  &                       0.11819   &                 0.041695  \\
 496 &   4585.9  &                         4.841   &                         8.0593  &                        0.26147  &                        0.3984   &                  0.22845  &                        0.061266 &                        0.079493 &                        0.11885  &                       0.088241  &                       0.11737   &                 0.04141   \\
 497 &   4621    &                         4.8119  &                         8.0125  &                        0.25952  &                        0.39544  &                  0.22685  &                        0.061218 &                        0.07948  &                        0.11827  &                       0.087628  &                       0.11655   &                 0.041127  \\
 498 &   4656.4  &                         4.783   &                         7.9659  &                        0.25758  &                        0.3925   &                  0.22526  &                        0.06117  &                        0.079466 &                        0.11769  &                       0.087019  &                       0.11575   &                 0.040846  \\
 499 &   4692    &                         4.7543  &                         7.9196  &                        0.25566  &                        0.38958  &                  0.22368  &                        0.06112  &                        0.07945  &                        0.11712  &                       0.086414  &                       0.11494   &                 0.040567  \\
 500 &   4728    &                         4.7257  &                         7.8736  &                        0.25375  &                        0.38668  &                  0.22211  &                        0.06107  &                        0.079433 &                        0.11655  &                       0.085813  &                       0.11415   &                 0.040289  \\
 501 &   4764.2  &                         4.6972  &                         7.8278  &                        0.25185  &                        0.3838   &                  0.22055  &                        0.061019 &                        0.079414 &                        0.11598  &                       0.085217  &                       0.11335   &                 0.040014  \\
 502 &   4800.7  &                         4.669   &                         7.7824  &                        0.24997  &                        0.38094  &                  0.219    &                        0.060967 &                        0.079394 &                        0.11541  &                       0.084624  &                       0.11257   &                 0.03974   \\
 503 &   4837.4  &                         4.6408  &                         7.7371  &                        0.2481   &                        0.37811  &                  0.21746  &                        0.060914 &                        0.079373 &                        0.11485  &                       0.084035  &                       0.11178   &                 0.039468  \\
 504 &   4874.5  &                         4.6128  &                         7.6922  &                        0.24625  &                        0.3753   &                  0.21593  &                        0.06086  &                        0.07935  &                        0.11428  &                       0.083449  &                       0.11101   &                 0.039197  \\
 505 &   4911.8  &                         4.585   &                         7.6475  &                        0.24441  &                        0.37251  &                  0.21441  &                        0.060806 &                        0.079326 &                        0.11372  &                       0.082867  &                       0.11023   &                 0.038928  \\
 506 &   4949.4  &                         4.5574  &                         7.6031  &                        0.24259  &                        0.36973  &                  0.2129   &                        0.060751 &                        0.079301 &                        0.11316  &                       0.082289  &                       0.10947   &                 0.038661  \\
 507 &   4987.3  &                         4.5298  &                         7.5589  &                        0.24078  &                        0.36698  &                  0.2114   &                        0.060695 &                        0.079274 &                        0.1126   &                       0.081715  &                       0.1087    &                 0.038396  \\
 508 &   5025.5  &                         4.5025  &                         7.515   &                        0.23898  &                        0.36425  &                  0.20991  &                        0.060638 &                        0.079246 &                        0.11205  &                       0.081145  &                       0.10794   &                 0.038133  \\
 509 &   5064    &                         4.4752  &                         7.4713  &                        0.2372   &                        0.36154  &                  0.20843  &                        0.06058  &                        0.079216 &                        0.11149  &                       0.080578  &                       0.10719   &                 0.037871  \\
 510 &   5102.8  &                         4.4482  &                         7.4279  &                        0.23543  &                        0.35886  &                  0.20695  &                        0.060521 &                        0.079185 &                        0.11094  &                       0.080015  &                       0.10644   &                 0.03761   \\
 511 &   5141.9  &                         4.4212  &                         7.3848  &                        0.23367  &                        0.35619  &                  0.20549  &                        0.060462 &                        0.079152 &                        0.11039  &                       0.079455  &                       0.1057    &                 0.037352  \\
 512 &   5181.2  &                         4.3945  &                         7.3419  &                        0.23193  &                        0.35354  &                  0.20404  &                        0.060401 &                        0.079118 &                        0.10984  &                       0.078899  &                       0.10496   &                 0.037095  \\
 513 &   5220.9  &                         4.3678  &                         7.2992  &                        0.2302   &                        0.35091  &                  0.2026   &                        0.06034  &                        0.079083 &                        0.10929  &                       0.078346  &                       0.10423   &                 0.03684   \\
 514 &   5260.9  &                         4.3414  &                         7.2568  &                        0.22848  &                        0.3483   &                  0.20117  &                        0.060278 &                        0.079046 &                        0.10874  &                       0.077798  &                       0.1035    &                 0.036586  \\
 515 &   5301.2  &                         4.315   &                         7.2146  &                        0.22678  &                        0.34571  &                  0.19975  &                        0.060215 &                        0.079008 &                        0.1082   &                       0.077252  &                       0.10277   &                 0.036334  \\
 516 &   5341.8  &                         4.2888  &                         7.1727  &                        0.22509  &                        0.34314  &                  0.19833  &                        0.060152 &                        0.078968 &                        0.10766  &                       0.07671   &                       0.10205   &                 0.036084  \\
 517 &   5382.7  &                         4.2628  &                         7.1311  &                        0.22341  &                        0.34059  &                  0.19693  &                        0.060087 &                        0.078927 &                        0.10712  &                       0.076172  &                       0.10134   &                 0.035835  \\
 518 &   5423.9  &                         4.2369  &                         7.0896  &                        0.22174  &                        0.33806  &                  0.19554  &                        0.060021 &                        0.078884 &                        0.10658  &                       0.075637  &                       0.10063   &                 0.035588  \\
 519 &   5465.5  &                         4.2111  &                         7.0484  &                        0.22009  &                        0.33554  &                  0.19415  &                        0.059955 &                        0.07884  &                        0.10604  &                       0.075106  &                       0.099922  &                 0.035343  \\
 520 &   5507.3  &                         4.1855  &                         7.0075  &                        0.21845  &                        0.33305  &                  0.19278  &                        0.059888 &                        0.078795 &                        0.10551  &                       0.074578  &                       0.09922   &                 0.035099  \\
 521 &   5549.5  &                         4.1601  &                         6.9668  &                        0.21682  &                        0.33057  &                  0.19141  &                        0.05982  &                        0.078748 &                        0.10498  &                       0.074054  &                       0.098523  &                 0.034856  \\
 522 &   5592    &                         4.1347  &                         6.9263  &                        0.2152   &                        0.32811  &                  0.19005  &                        0.059751 &                        0.078699 &                        0.10444  &                       0.073533  &                       0.097831  &                 0.034615  \\
 523 &   5634.8  &                         4.1096  &                         6.8861  &                        0.2136   &                        0.32568  &                  0.1887   &                        0.059681 &                        0.07865  &                        0.10392  &                       0.073015  &                       0.097143  &                 0.034376  \\
 524 &   5678    &                         4.0845  &                         6.8461  &                        0.21201  &                        0.32325  &                  0.18737  &                        0.05961  &                        0.078598 &                        0.10339  &                       0.072501  &                       0.096459  &                 0.034138  \\
 525 &   5721.5  &                         4.0596  &                         6.8066  &                        0.21043  &                        0.32085  &                  0.18604  &                        0.059538 &                        0.078546 &                        0.10286  &                       0.07199   &                       0.09578   &                 0.033902  \\
 526 &   5765.3  &                         4.0349  &                         6.7676  &                        0.20886  &                        0.31847  &                  0.18471  &                        0.059465 &                        0.078491 &                        0.10234  &                       0.071482  &                       0.095106  &                 0.033667  \\
 527 &   5809.4  &                         4.0102  &                         6.7288  &                        0.2073   &                        0.3161   &                  0.1834   &                        0.059392 &                        0.078436 &                        0.10182  &                       0.070978  &                       0.094435  &                 0.033434  \\
 528 &   5853.9  &                         3.9858  &                         6.6902  &                        0.20576  &                        0.31375  &                  0.1821   &                        0.059318 &                        0.078379 &                        0.1013   &                       0.070477  &                       0.093769  &                 0.033202  \\
 529 &   5898.8  &                         3.9614  &                         6.6518  &                        0.20423  &                        0.31142  &                  0.1808   &                        0.059242 &                        0.07832  &                        0.10078  &                       0.069979  &                       0.093108  &                 0.032972  \\
 530 &   5943.9  &                         3.9372  &                         6.6136  &                        0.2027   &                        0.3091   &                  0.17952  &                        0.059166 &                        0.07826  &                        0.10026  &                       0.069485  &                       0.09245   &                 0.032743  \\
 531 &   5989.5  &                         3.9132  &                         6.5755  &                        0.20119  &                        0.30681  &                  0.17824  &                        0.059089 &                        0.078199 &                        0.099746 &                       0.068993  &                       0.091797  &                 0.032516  \\
 532 &   6035.3  &                         3.8892  &                         6.5377  &                        0.1997   &                        0.30453  &                  0.17697  &                        0.059011 &                        0.078136 &                        0.099233 &                       0.068505  &                       0.091149  &                 0.03229   \\
 533 &   6081.5  &                         3.8654  &                         6.5     &                        0.19821  &                        0.30226  &                  0.17571  &                        0.058932 &                        0.078071 &                        0.098721 &                       0.06802   &                       0.090504  &                 0.032065  \\
 534 &   6128.1  &                         3.8418  &                         6.4625  &                        0.19673  &                        0.30002  &                  0.17446  &                        0.058852 &                        0.078006 &                        0.098212 &                       0.067539  &                       0.089864  &                 0.031843  \\
 535 &   6175.1  &                         3.8182  &                         6.4252  &                        0.19527  &                        0.29779  &                  0.17322  &                        0.058772 &                        0.077938 &                        0.097704 &                       0.06706   &                       0.089228  &                 0.031621  \\
 536 &   6222.3  &                         3.7949  &                         6.3881  &                        0.19381  &                        0.29558  &                  0.17198  &                        0.05869  &                        0.07787  &                        0.097198 &                       0.066585  &                       0.088596  &                 0.031401  \\
 537 &   6270    &                         3.7716  &                         6.3512  &                        0.19237  &                        0.29338  &                  0.17076  &                        0.058607 &                        0.077799 &                        0.096694 &                       0.066113  &                       0.087968  &                 0.031182  \\
 538 &   6318    &                         3.7485  &                         6.3145  &                        0.19094  &                        0.2912   &                  0.16954  &                        0.058524 &                        0.077728 &                        0.096192 &                       0.065644  &                       0.087344  &                 0.030965  \\
 539 &   6366.4  &                         3.7255  &                         6.278   &                        0.18951  &                        0.28904  &                  0.16833  &                        0.058439 &                        0.077655 &                        0.095691 &                       0.065178  &                       0.086725  &                 0.03075   \\
 540 &   6415.2  &                         3.7026  &                         6.2416  &                        0.1881   &                        0.28689  &                  0.16713  &                        0.058354 &                        0.07758  &                        0.095193 &                       0.064715  &                       0.086109  &                 0.030535  \\
 541 &   6464.3  &                         3.6799  &                         6.2054  &                        0.1867   &                        0.28476  &                  0.16594  &                        0.058268 &                        0.077504 &                        0.094696 &                       0.064255  &                       0.085497  &                 0.030322  \\
 542 &   6513.8  &                         3.6573  &                         6.1695  &                        0.18531  &                        0.28264  &                  0.16475  &                        0.058181 &                        0.077426 &                        0.0942   &                       0.063798  &                       0.08489   &                 0.030111  \\
 543 &   6563.7  &                         3.6348  &                         6.1337  &                        0.18393  &                        0.28054  &                  0.16357  &                        0.058093 &                        0.077347 &                        0.093707 &                       0.063344  &                       0.084286  &                 0.029901  \\
 544 &   6613.9  &                         3.6125  &                         6.098   &                        0.18256  &                        0.27846  &                  0.1624   &                        0.058004 &                        0.077267 &                        0.093215 &                       0.062893  &                       0.083687  &                 0.029692  \\
 545 &   6664.6  &                         3.5903  &                         6.0626  &                        0.18121  &                        0.27639  &                  0.16124  &                        0.057914 &                        0.077185 &                        0.092725 &                       0.062446  &                       0.083091  &                 0.029484  \\
 546 &   6715.6  &                         3.5682  &                         6.0274  &                        0.17986  &                        0.27434  &                  0.16009  &                        0.057823 &                        0.077101 &                        0.092237 &                       0.062001  &                       0.0825    &                 0.029278  \\
 547 &   6767.1  &                         3.5463  &                         5.9923  &                        0.17852  &                        0.2723   &                  0.15895  &                        0.057731 &                        0.077017 &                        0.091751 &                       0.061559  &                       0.081912  &                 0.029074  \\
 548 &   6818.9  &                         3.5245  &                         5.9574  &                        0.17719  &                        0.27028  &                  0.15781  &                        0.057638 &                        0.07693  &                        0.091266 &                       0.06112   &                       0.081328  &                 0.02887   \\
 549 &   6871.1  &                         3.5028  &                         5.9227  &                        0.17587  &                        0.26827  &                  0.15668  &                        0.057545 &                        0.076842 &                        0.090784 &                       0.060684  &                       0.080748  &                 0.028668  \\
 550 &   6923.7  &                         3.4812  &                         5.8882  &                        0.17456  &                        0.26628  &                  0.15556  &                        0.05745  &                        0.076753 &                        0.090303 &                       0.06025   &                       0.080172  &                 0.028468  \\
 551 &   6976.8  &                         3.4597  &                         5.8538  &                        0.17326  &                        0.2643   &                  0.15444  &                        0.057355 &                        0.076663 &                        0.089823 &                       0.05982   &                       0.0796    &                 0.028269  \\
 552 &   7030.2  &                         3.4384  &                         5.8197  &                        0.17198  &                        0.26234  &                  0.15334  &                        0.057258 &                        0.07657  &                        0.089346 &                       0.059393  &                       0.079031  &                 0.028071  \\
 553 &   7084    &                         3.4172  &                         5.7857  &                        0.1707   &                        0.26039  &                  0.15224  &                        0.057161 &                        0.076477 &                        0.08887  &                       0.058968  &                       0.078466  &                 0.027874  \\
 554 &   7138.3  &                         3.3962  &                         5.7519  &                        0.16943  &                        0.25846  &                  0.15115  &                        0.057062 &                        0.076382 &                        0.088396 &                       0.058546  &                       0.077905  &                 0.027678  \\
 555 &   7192.9  &                         3.3752  &                         5.7182  &                        0.16817  &                        0.25655  &                  0.15006  &                        0.056963 &                        0.076285 &                        0.087924 &                       0.058127  &                       0.077348  &                 0.027484  \\
 556 &   7248    &                         3.3544  &                         5.6848  &                        0.16692  &                        0.25464  &                  0.14899  &                        0.056863 &                        0.076187 &                        0.087453 &                       0.057711  &                       0.076794  &                 0.027292  \\
 557 &   7303.5  &                         3.3337  &                         5.6515  &                        0.16568  &                        0.25276  &                  0.14792  &                        0.056762 &                        0.076088 &                        0.086984 &                       0.057298  &                       0.076245  &                 0.0271    \\
 558 &   7359.5  &                         3.3131  &                         5.6184  &                        0.16445  &                        0.25088  &                  0.14686  &                        0.056661 &                        0.075988 &                        0.086517 &                       0.056887  &                       0.075698  &                 0.02691   \\
 559 &   7415.8  &                         3.2926  &                         5.5855  &                        0.16323  &                        0.24903  &                  0.1458   &                        0.056559 &                        0.075887 &                        0.086052 &                       0.056479  &                       0.075156  &                 0.026721  \\
 560 &   7472.6  &                         3.2723  &                         5.5527  &                        0.16202  &                        0.24718  &                  0.14476  &                        0.056457 &                        0.075785 &                        0.085589 &                       0.056074  &                       0.074617  &                 0.026533  \\
 561 &   7529.9  &                         3.2521  &                         5.5202  &                        0.16082  &                        0.24535  &                  0.14372  &                        0.056354 &                        0.075682 &                        0.085128 &                       0.055672  &                       0.074082  &                 0.026347  \\
 562 &   7587.5  &                         3.232   &                         5.4877  &                        0.15962  &                        0.24354  &                  0.14268  &                        0.056251 &                        0.075579 &                        0.084669 &                       0.055272  &                       0.07355   &                 0.026162  \\
 563 &   7645.6  &                         3.212   &                         5.4555  &                        0.15844  &                        0.24173  &                  0.14166  &                        0.056147 &                        0.075474 &                        0.084212 &                       0.054876  &                       0.073022  &                 0.025978  \\
 564 &   7704.2  &                         3.1921  &                         5.4235  &                        0.15727  &                        0.23995  &                  0.14064  &                        0.056042 &                        0.075368 &                        0.083757 &                       0.054482  &                       0.072498  &                 0.025795  \\
 565 &   7763.2  &                         3.1724  &                         5.3916  &                        0.1561   &                        0.23817  &                  0.13963  &                        0.055937 &                        0.075262 &                        0.083303 &                       0.05409   &                       0.071977  &                 0.025614  \\
 566 &   7822.6  &                         3.1527  &                         5.3599  &                        0.15494  &                        0.23641  &                  0.13863  &                        0.055831 &                        0.075154 &                        0.082852 &                       0.053701  &                       0.07146   &                 0.025434  \\
 567 &   7882.5  &                         3.1332  &                         5.3283  &                        0.1538   &                        0.23466  &                  0.13763  &                        0.055725 &                        0.075046 &                        0.082403 &                       0.053315  &                       0.070946  &                 0.025255  \\
 568 &   7942.9  &                         3.1138  &                         5.2969  &                        0.15266  &                        0.23293  &                  0.13664  &                        0.055618 &                        0.074937 &                        0.081955 &                       0.052932  &                       0.070436  &                 0.025077  \\
 569 &   8003.7  &                         3.0946  &                         5.2657  &                        0.15153  &                        0.23121  &                  0.13566  &                        0.055511 &                        0.074826 &                        0.081509 &                       0.052551  &                       0.06993   &                 0.0249    \\
 570 &   8065    &                         3.0754  &                         5.2347  &                        0.1504   &                        0.2295   &                  0.13468  &                        0.055403 &                        0.074715 &                        0.081066 &                       0.052173  &                       0.069427  &                 0.024725  \\
 571 &   8126.8  &                         3.0563  &                         5.2038  &                        0.14929  &                        0.2278   &                  0.13371  &                        0.055294 &                        0.074603 &                        0.080624 &                       0.051798  &                       0.068927  &                 0.024551  \\
 572 &   8189    &                         3.0374  &                         5.1731  &                        0.14819  &                        0.22612  &                  0.13275  &                        0.055185 &                        0.07449  &                        0.080184 &                       0.051425  &                       0.068431  &                 0.024378  \\
 573 &   8251.8  &                         3.0186  &                         5.1426  &                        0.14709  &                        0.22445  &                  0.13179  &                        0.055076 &                        0.074376 &                        0.079746 &                       0.051055  &                       0.067938  &                 0.024206  \\
 574 &   8315    &                         2.9998  &                         5.1122  &                        0.146    &                        0.22279  &                  0.13084  &                        0.054966 &                        0.074261 &                        0.079309 &                       0.050687  &                       0.067449  &                 0.024035  \\
 575 &   8378.6  &                         2.9812  &                         5.082   &                        0.14492  &                        0.22115  &                  0.1299   &                        0.054855 &                        0.074145 &                        0.078875 &                       0.050322  &                       0.066963  &                 0.023866  \\
 576 &   8442.8  &                         2.9627  &                         5.052   &                        0.14385  &                        0.21952  &                  0.12896  &                        0.054744 &                        0.074029 &                        0.078443 &                       0.04996   &                       0.066481  &                 0.023697  \\
 577 &   8507.5  &                         2.9444  &                         5.0221  &                        0.14279  &                        0.2179   &                  0.12804  &                        0.054633 &                        0.073911 &                        0.078012 &                       0.0496    &                       0.066002  &                 0.02353   \\
 578 &   8572.6  &                         2.9261  &                         4.9924  &                        0.14173  &                        0.21629  &                  0.12711  &                        0.05452  &                        0.073792 &                        0.077583 &                       0.049242  &                       0.065526  &                 0.023364  \\
 579 &   8638.3  &                         2.9079  &                         4.9628  &                        0.14069  &                        0.2147   &                  0.1262   &                        0.054408 &                        0.073673 &                        0.077156 &                       0.048888  &                       0.065054  &                 0.023199  \\
 580 &   8704.4  &                         2.8899  &                         4.9335  &                        0.13965  &                        0.21311  &                  0.12529  &                        0.054295 &                        0.073552 &                        0.076731 &                       0.048535  &                       0.064585  &                 0.023036  \\
 581 &   8771.1  &                         2.8719  &                         4.9042  &                        0.13862  &                        0.21154  &                  0.12438  &                        0.054181 &                        0.073431 &                        0.076308 &                       0.048185  &                       0.06412   &                 0.022873  \\
 582 &   8838.3  &                         2.8541  &                         4.8752  &                        0.13759  &                        0.20998  &                  0.12349  &                        0.054067 &                        0.073308 &                        0.075887 &                       0.047838  &                       0.063657  &                 0.022711  \\
 583 &   8905.9  &                         2.8364  &                         4.8463  &                        0.13658  &                        0.20844  &                  0.12259  &                        0.053952 &                        0.073185 &                        0.075468 &                       0.047493  &                       0.063198  &                 0.022551  \\
 584 &   8974.1  &                         2.8187  &                         4.8175  &                        0.13557  &                        0.2069   &                  0.12171  &                        0.053837 &                        0.073061 &                        0.07505  &                       0.04715   &                       0.062743  &                 0.022392  \\
 585 &   9042.9  &                         2.8012  &                         4.7889  &                        0.13457  &                        0.20538  &                  0.12083  &                        0.053722 &                        0.072936 &                        0.074634 &                       0.04681   &                       0.06229   &                 0.022233  \\
 586 &   9112.1  &                         2.7838  &                         4.7605  &                        0.13358  &                        0.20387  &                  0.11996  &                        0.053605 &                        0.07281  &                        0.07422  &                       0.046473  &                       0.061841  &                 0.022076  \\
 587 &   9181.9  &                         2.7665  &                         4.7323  &                        0.13259  &                        0.20237  &                  0.11909  &                        0.053489 &                        0.072683 &                        0.073808 &                       0.046138  &                       0.061395  &                 0.02192   \\
 588 &   9252.2  &                         2.7493  &                         4.7041  &                        0.13161  &                        0.20088  &                  0.11823  &                        0.053372 &                        0.072555 &                        0.073398 &                       0.045805  &                       0.060952  &                 0.021765  \\
 589 &   9323.1  &                         2.7322  &                         4.6762  &                        0.13064  &                        0.1994   &                  0.11738  &                        0.053254 &                        0.072426 &                        0.07299  &                       0.045474  &                       0.060512  &                 0.021611  \\
 590 &   9394.5  &                         2.7152  &                         4.6484  &                        0.12968  &                        0.19793  &                  0.11653  &                        0.053136 &                        0.072296 &                        0.072583 &                       0.045146  &                       0.060076  &                 0.021459  \\
 591 &   9466.4  &                         2.6983  &                         4.6207  &                        0.12873  &                        0.19648  &                  0.11569  &                        0.053018 &                        0.072165 &                        0.072178 &                       0.044821  &                       0.059642  &                 0.021307  \\
 592 &   9538.9  &                         2.6815  &                         4.5933  &                        0.12778  &                        0.19503  &                  0.11485  &                        0.052899 &                        0.072034 &                        0.071775 &                       0.044497  &                       0.059212  &                 0.021156  \\
 593 &   9612    &                         2.6648  &                         4.5659  &                        0.12684  &                        0.1936   &                  0.11402  &                        0.052779 &                        0.071901 &                        0.071374 &                       0.044176  &                       0.058785  &                 0.021006  \\
 594 &   9685.6  &                         2.6482  &                         4.5387  &                        0.1259   &                        0.19217  &                  0.1132   &                        0.052659 &                        0.071768 &                        0.070975 &                       0.043858  &                       0.058361  &                 0.020858  \\
 595 &   9759.8  &                         2.6317  &                         4.5117  &                        0.12498  &                        0.19076  &                  0.11238  &                        0.052539 &                        0.071633 &                        0.070577 &                       0.043541  &                       0.05794   &                 0.02071   \\
 596 &   9834.5  &                         2.6154  &                         4.4848  &                        0.12406  &                        0.18936  &                  0.11157  &                        0.052418 &                        0.071498 &                        0.070181 &                       0.043227  &                       0.057522  &                 0.020564  \\
 597 &   9909.8  &                         2.5991  &                         4.4581  &                        0.12314  &                        0.18797  &                  0.11076  &                        0.052297 &                        0.071361 &                        0.069787 &                       0.042916  &                       0.057107  &                 0.020418  \\
 598 &   9985.7  &                         2.5829  &                         4.4315  &                        0.12224  &                        0.18659  &                  0.10996  &                        0.052175 &                        0.071224 &                        0.069395 &                       0.042606  &                       0.056695  &                 0.020274  \\
 599 &  10062    &                         2.5668  &                         4.4051  &                        0.12134  &                        0.18522  &                  0.10916  &                        0.052053 &                        0.071086 &                        0.069004 &                       0.042299  &                       0.056286  &                 0.02013   \\
 600 &  10139    &                         2.5508  &                         4.3788  &                        0.12045  &                        0.18386  &                  0.10837  &                        0.05193  &                        0.070947 &                        0.068616 &                       0.041994  &                       0.05588   &                 0.019987  \\
 601 &  10217    &                         2.5349  &                         4.3527  &                        0.11956  &                        0.18251  &                  0.10759  &                        0.051807 &                        0.070807 &                        0.068229 &                       0.041691  &                       0.055477  &                 0.019846  \\
 602 &  10295    &                         2.5191  &                         4.3267  &                        0.11868  &                        0.18117  &                  0.10681  &                        0.051684 &                        0.070666 &                        0.067843 &                       0.04139   &                       0.055077  &                 0.019705  \\
 603 &  10374    &                         2.5034  &                         4.3009  &                        0.11781  &                        0.17984  &                  0.10604  &                        0.05156  &                        0.070525 &                        0.06746  &                       0.041092  &                       0.05468   &                 0.019565  \\
 604 &  10453    &                         2.4878  &                         4.2752  &                        0.11695  &                        0.17852  &                  0.10527  &                        0.051435 &                        0.070382 &                        0.067078 &                       0.040796  &                       0.054285  &                 0.019427  \\
 605 &  10533    &                         2.4723  &                         4.2497  &                        0.11609  &                        0.17721  &                  0.10451  &                        0.051311 &                        0.070238 &                        0.066698 &                       0.040502  &                       0.053894  &                 0.019289  \\
 606 &  10614    &                         2.4569  &                         4.2243  &                        0.11523  &                        0.17591  &                  0.10375  &                        0.051185 &                        0.070094 &                        0.06632  &                       0.04021   &                       0.053506  &                 0.019152  \\
 607 &  10695    &                         2.4416  &                         4.199   &                        0.11439  &                        0.17462  &                  0.103    &                        0.05106  &                        0.069949 &                        0.065943 &                       0.03992   &                       0.05312   &                 0.019016  \\
 608 &  10777    &                         2.4264  &                         4.1739  &                        0.11355  &                        0.17334  &                  0.10226  &                        0.050934 &                        0.069802 &                        0.065569 &                       0.039633  &                       0.052737  &                 0.01888   \\
 609 &  10860    &                         2.4112  &                         4.149   &                        0.11271  &                        0.17207  &                  0.10151  &                        0.050808 &                        0.069656 &                        0.065196 &                       0.039347  &                       0.052358  &                 0.018746  \\
 610 &  10943    &                         2.3962  &                         4.1242  &                        0.11189  &                        0.1708   &                  0.10078  &                        0.050682 &                        0.069508 &                        0.064824 &                       0.039064  &                       0.051981  &                 0.018613  \\
 611 &  11027    &                         2.3812  &                         4.0995  &                        0.11107  &                        0.16955  &                  0.10005  &                        0.050555 &                        0.069361 &                        0.064455 &                       0.038783  &                       0.051606  &                 0.01848   \\
 612 &  11111    &                         2.3664  &                         4.0749  &                        0.11025  &                        0.16831  &                  0.099325 &                        0.050429 &                        0.069212 &                        0.064088 &                       0.038504  &                       0.051235  &                 0.018349  \\
 613 &  11196    &                         2.3516  &                         4.0506  &                        0.10944  &                        0.16708  &                  0.098605 &                        0.050302 &                        0.069064 &                        0.063722 &                       0.038227  &                       0.050867  &                 0.018218  \\
 614 &  11282    &                         2.337   &                         4.0263  &                        0.10864  &                        0.16585  &                  0.097891 &                        0.050176 &                        0.068915 &                        0.063358 &                       0.037952  &                       0.050502  &                 0.018089  \\
 615 &  11369    &                         2.3224  &                         4.0022  &                        0.10784  &                        0.16463  &                  0.097181 &                        0.050049 &                        0.068765 &                        0.062997 &                       0.03768   &                       0.050139  &                 0.01796   \\
 616 &  11456    &                         2.3079  &                         3.9782  &                        0.10704  &                        0.16341  &                  0.096477 &                        0.049922 &                        0.068615 &                        0.062637 &                       0.03741   &                       0.049779  &                 0.017832  \\
 617 &  11543    &                         2.2935  &                         3.9544  &                        0.10624  &                        0.16219  &                  0.095778 &                        0.049795 &                        0.068464 &                        0.062278 &                       0.037141  &                       0.049422  &                 0.017705  \\
 618 &  11632    &                         2.2792  &                         3.9307  &                        0.10545  &                        0.16098  &                  0.095083 &                        0.049668 &                        0.068313 &                        0.061922 &                       0.036875  &                       0.049068  &                 0.017578  \\
 619 &  11721    &                         2.2649  &                         3.9071  &                        0.10467  &                        0.15979  &                  0.094394 &                        0.049541 &                        0.068162 &                        0.061568 &                       0.036611  &                       0.048716  &                 0.017453  \\
 620 &  11811    &                         2.2508  &                         3.8837  &                        0.10389  &                        0.1586   &                  0.09371  &                        0.049413 &                        0.06801  &                        0.061215 &                       0.036349  &                       0.048367  &                 0.017328  \\
 621 &  11901    &                         2.2368  &                         3.8604  &                        0.10312  &                        0.15742  &                  0.093031 &                        0.049286 &                        0.067858 &                        0.060864 &                       0.036089  &                       0.048021  &                 0.017204  \\
 622 &  11992    &                         2.2228  &                         3.8372  &                        0.10235  &                        0.15625  &                  0.092356 &                        0.049158 &                        0.067705 &                        0.060515 &                       0.03583   &                       0.047678  &                 0.017082  \\
 623 &  12084    &                         2.2089  &                         3.8142  &                        0.10159  &                        0.15509  &                  0.091686 &                        0.049031 &                        0.067552 &                        0.060167 &                       0.035574  &                       0.047337  &                 0.01696   \\
 624 &  12177    &                         2.1951  &                         3.7913  &                        0.10084  &                        0.15394  &                  0.091022 &                        0.048903 &                        0.067398 &                        0.059822 &                       0.03532   &                       0.046999  &                 0.016838  \\
 625 &  12270    &                         2.1814  &                         3.7686  &                        0.10009  &                        0.1528   &                  0.090362 &                        0.048775 &                        0.067244 &                        0.059478 &                       0.035068  &                       0.046663  &                 0.016718  \\
 626 &  12364    &                         2.1678  &                         3.746   &                        0.099346 &                        0.15167  &                  0.089706 &                        0.048647 &                        0.067089 &                        0.059136 &                       0.034818  &                       0.04633   &                 0.016598  \\
 627 &  12458    &                         2.1543  &                         3.7235  &                        0.09861  &                        0.15054  &                  0.089056 &                        0.048519 &                        0.066934 &                        0.058796 &                       0.034569  &                       0.046     &                 0.01648   \\
 628 &  12554    &                         2.1408  &                         3.7011  &                        0.097879 &                        0.14942  &                  0.08841  &                        0.048391 &                        0.066779 &                        0.058457 &                       0.034323  &                       0.045672  &                 0.016362  \\
 629 &  12650    &                         2.1275  &                         3.6789  &                        0.097154 &                        0.14832  &                  0.087768 &                        0.048263 &                        0.066623 &                        0.05812  &                       0.034078  &                       0.045347  &                 0.016245  \\
 630 &  12747    &                         2.1142  &                         3.6568  &                        0.096435 &                        0.14722  &                  0.087132 &                        0.048134 &                        0.066467 &                        0.057785 &                       0.033836  &                       0.045024  &                 0.016128  \\
 631 &  12845    &                         2.101   &                         3.6348  &                        0.095721 &                        0.14613  &                  0.0865   &                        0.048006 &                        0.06631  &                        0.057452 &                       0.033595  &                       0.044703  &                 0.016013  \\
 632 &  12943    &                         2.0879  &                         3.613   &                        0.095012 &                        0.14505  &                  0.085872 &                        0.047877 &                        0.066153 &                        0.05712  &                       0.033356  &                       0.044386  &                 0.015898  \\
 633 &  13042    &                         2.0748  &                         3.5913  &                        0.09431  &                        0.14397  &                  0.085249 &                        0.047749 &                        0.065995 &                        0.05679  &                       0.033119  &                       0.04407   &                 0.015784  \\
 634 &  13142    &                         2.0619  &                         3.5697  &                        0.093612 &                        0.14291  &                  0.084631 &                        0.04762  &                        0.065837 &                        0.056461 &                       0.032884  &                       0.043757  &                 0.015671  \\
 635 &  13243    &                         2.049   &                         3.5482  &                        0.09292  &                        0.14185  &                  0.084017 &                        0.047491 &                        0.065679 &                        0.056135 &                       0.03265   &                       0.043447  &                 0.015559  \\
 636 &  13344    &                         2.0362  &                         3.5269  &                        0.092234 &                        0.1408   &                  0.083407 &                        0.047362 &                        0.06552  &                        0.05581  &                       0.032419  &                       0.043138  &                 0.015447  \\
 637 &  13446    &                         2.0235  &                         3.5057  &                        0.091552 &                        0.13976  &                  0.082802 &                        0.047233 &                        0.06536  &                        0.055487 &                       0.032189  &                       0.042833  &                 0.015336  \\
 638 &  13549    &                         2.0109  &                         3.4846  &                        0.090876 &                        0.13873  &                  0.082201 &                        0.047104 &                        0.0652   &                        0.055165 &                       0.031961  &                       0.042529  &                 0.015226  \\
 639 &  13653    &                         1.9983  &                         3.4637  &                        0.090206 &                        0.13771  &                  0.081605 &                        0.046975 &                        0.06504  &                        0.054845 &                       0.031735  &                       0.042228  &                 0.015117  \\
 640 &  13757    &                         1.9859  &                         3.4428  &                        0.08954  &                        0.13669  &                  0.081013 &                        0.046845 &                        0.06488  &                        0.054527 &                       0.03151   &                       0.041929  &                 0.015008  \\
 641 &  13863    &                         1.9735  &                         3.4221  &                        0.08888  &                        0.13568  &                  0.080425 &                        0.046716 &                        0.064719 &                        0.05421  &                       0.031287  &                       0.041633  &                 0.014901  \\
 642 &  13969    &                         1.9611  &                         3.4015  &                        0.088224 &                        0.13468  &                  0.079841 &                        0.046586 &                        0.064557 &                        0.053895 &                       0.031066  &                       0.041339  &                 0.014794  \\
 643 &  14076    &                         1.9489  &                         3.3811  &                        0.087574 &                        0.13369  &                  0.079262 &                        0.046457 &                        0.064395 &                        0.053581 &                       0.030847  &                       0.041047  &                 0.014687  \\
 644 &  14184    &                         1.9367  &                         3.3607  &                        0.086929 &                        0.1327   &                  0.078687 &                        0.046327 &                        0.064233 &                        0.05327  &                       0.030629  &                       0.040757  &                 0.014582  \\
 645 &  14292    &                         1.9246  &                         3.3405  &                        0.086289 &                        0.13173  &                  0.078116 &                        0.046197 &                        0.06407  &                        0.052959 &                       0.030413  &                       0.04047   &                 0.014477  \\
 646 &  14402    &                         1.9126  &                         3.3204  &                        0.085654 &                        0.13076  &                  0.077549 &                        0.046067 &                        0.063907 &                        0.052651 &                       0.030198  &                       0.040185  &                 0.014373  \\
 647 &  14512    &                         1.9007  &                         3.3004  &                        0.085023 &                        0.12979  &                  0.076986 &                        0.045937 &                        0.063744 &                        0.052344 &                       0.029986  &                       0.039902  &                 0.014269  \\
 648 &  14623    &                         1.8888  &                         3.2806  &                        0.084398 &                        0.12884  &                  0.076428 &                        0.045807 &                        0.06358  &                        0.052038 &                       0.029774  &                       0.039621  &                 0.014167  \\
 649 &  14735    &                         1.8771  &                         3.2608  &                        0.083777 &                        0.12789  &                  0.075873 &                        0.045677 &                        0.063416 &                        0.051735 &                       0.029565  &                       0.039342  &                 0.014065  \\
 650 &  14848    &                         1.8653  &                         3.2412  &                        0.083161 &                        0.12695  &                  0.075323 &                        0.045547 &                        0.063251 &                        0.051432 &                       0.029357  &                       0.039066  &                 0.013964  \\
 651 &  14962    &                         1.8537  &                         3.2217  &                        0.08255  &                        0.12602  &                  0.074776 &                        0.045417 &                        0.063086 &                        0.051132 &                       0.029151  &                       0.038791  &                 0.013863  \\
 652 &  15076    &                         1.8421  &                         3.2023  &                        0.081944 &                        0.12509  &                  0.074245 &                        0.045284 &                        0.062919 &                        0.050832 &                       0.028946  &                       0.038519  &                 0.013763  \\
 653 &  15192    &                         1.8306  &                         3.183   &                        0.081342 &                        0.12417  &                  0.073718 &                        0.04515  &                        0.062749 &                        0.05053  &                       0.028749  &                       0.038257  &                 0.013664  \\
 654 &  15308    &                         1.8192  &                         3.1638  &                        0.080746 &                        0.12326  &                  0.073195 &                        0.045015 &                        0.062578 &                        0.050227 &                       0.028558  &                       0.038004  &                 0.013566  \\
 655 &  15425    &                         1.8079  &                         3.1448  &                        0.080153 &                        0.12236  &                  0.072676 &                        0.04488  &                        0.062408 &                        0.049926 &                       0.028368  &                       0.037752  &                 0.013468  \\
 656 &  15544    &                         1.7966  &                         3.1259  &                        0.079565 &                        0.12146  &                  0.072161 &                        0.044746 &                        0.062237 &                        0.049626 &                       0.02818   &                       0.037502  &                 0.013371  \\
 657 &  15663    &                         1.7854  &                         3.107   &                        0.078982 &                        0.12057  &                  0.07165  &                        0.044612 &                        0.062066 &                        0.049327 &                       0.027993  &                       0.037254  &                 0.013275  \\
 658 &  15783    &                         1.7743  &                         3.0883  &                        0.078403 &                        0.11969  &                  0.071142 &                        0.044477 &                        0.061895 &                        0.04903  &                       0.027807  &                       0.037007  &                 0.013179  \\
 659 &  15903    &                         1.7632  &                         3.0697  &                        0.077829 &                        0.11881  &                  0.070638 &                        0.044343 &                        0.061724 &                        0.048734 &                       0.027622  &                       0.036762  &                 0.013084  \\
 660 &  16025    &                         1.7522  &                         3.0512  &                        0.077259 &                        0.11794  &                  0.070137 &                        0.044209 &                        0.061553 &                        0.048439 &                       0.027438  &                       0.036518  &                 0.01299   \\
 661 &  16148    &                         1.7413  &                         3.0329  &                        0.076694 &                        0.11708  &                  0.06964  &                        0.044075 &                        0.061382 &                        0.048146 &                       0.027255  &                       0.036276  &                 0.012896  \\
 662 &  16272    &                         1.7304  &                         3.0146  &                        0.076133 &                        0.11622  &                  0.069147 &                        0.043941 &                        0.061211 &                        0.047854 &                       0.027074  &                       0.036035  &                 0.012803  \\
 663 &  16396    &                         1.7197  &                         2.9965  &                        0.075576 &                        0.11537  &                  0.068658 &                        0.043807 &                        0.06104  &                        0.047563 &                       0.026893  &                       0.035796  &                 0.012711  \\
 664 &  16522    &                         1.7089  &                         2.9784  &                        0.075024 &                        0.11453  &                  0.068172 &                        0.043673 &                        0.060868 &                        0.047274 &                       0.026714  &                       0.035558  &                 0.012619  \\
 665 &  16648    &                         1.6983  &                         2.9605  &                        0.074476 &                        0.11369  &                  0.067689 &                        0.043539 &                        0.060697 &                        0.046986 &                       0.026536  &                       0.035322  &                 0.012528  \\
 666 &  16776    &                         1.6877  &                         2.9426  &                        0.073932 &                        0.11286  &                  0.06721  &                        0.043405 &                        0.060526 &                        0.0467   &                       0.026359  &                       0.035087  &                 0.012438  \\
 667 &  16904    &                         1.6772  &                         2.9249  &                        0.073392 &                        0.11203  &                  0.066734 &                        0.043271 &                        0.060354 &                        0.046415 &                       0.026183  &                       0.034854  &                 0.012348  \\
 668 &  17034    &                         1.6668  &                         2.9073  &                        0.072857 &                        0.11122  &                  0.066262 &                        0.043138 &                        0.060183 &                        0.046131 &                       0.026009  &                       0.034622  &                 0.012259  \\
 669 &  17164    &                         1.6564  &                         2.8898  &                        0.072325 &                        0.11041  &                  0.065794 &                        0.043004 &                        0.060011 &                        0.045849 &                       0.025835  &                       0.034392  &                 0.012171  \\
 670 &  17296    &                         1.6461  &                         2.8724  &                        0.071798 &                        0.1096   &                  0.065328 &                        0.042871 &                        0.05984  &                        0.045568 &                       0.025663  &                       0.034163  &                 0.012083  \\
 671 &  17428    &                         1.6358  &                         2.8551  &                        0.071275 &                        0.1088   &                  0.064866 &                        0.042737 &                        0.059668 &                        0.045289 &                       0.025491  &                       0.033935  &                 0.011996  \\
 672 &  17562    &                         1.6256  &                         2.8379  &                        0.070756 &                        0.10801  &                  0.064408 &                        0.042604 &                        0.059496 &                        0.045011 &                       0.025321  &                       0.033709  &                 0.011909  \\
 673 &  17696    &                         1.6155  &                         2.8209  &                        0.070241 &                        0.10722  &                  0.063953 &                        0.042471 &                        0.059325 &                        0.044734 &                       0.025152  &                       0.033485  &                 0.011823  \\
 674 &  17832    &                         1.6055  &                         2.8039  &                        0.069729 &                        0.10644  &                  0.063501 &                        0.042338 &                        0.059153 &                        0.044459 &                       0.024984  &                       0.033261  &                 0.011738  \\
 675 &  17968    &                         1.5955  &                         2.787   &                        0.069222 &                        0.10567  &                  0.063052 &                        0.042205 &                        0.058981 &                        0.044185 &                       0.024816  &                       0.03304   &                 0.011653  \\
 676 &  18106    &                         1.5855  &                         2.7702  &                        0.068719 &                        0.1049   &                  0.062607 &                        0.042072 &                        0.05881  &                        0.043912 &                       0.024651  &                       0.032819  &                 0.011569  \\
 677 &  18244    &                         1.5757  &                         2.7535  &                        0.068219 &                        0.10414  &                  0.062165 &                        0.041939 &                        0.058638 &                        0.043641 &                       0.024486  &                       0.0326    &                 0.011486  \\
 678 &  18384    &                         1.5659  &                         2.737   &                        0.067724 &                        0.10338  &                  0.061726 &                        0.041806 &                        0.058466 &                        0.043371 &                       0.024322  &                       0.032383  &                 0.011403  \\
 679 &  18525    &                         1.5562  &                         2.7205  &                        0.067232 &                        0.10263  &                  0.06129  &                        0.041673 &                        0.058294 &                        0.043103 &                       0.024159  &                       0.032167  &                 0.011321  \\
 680 &  18667    &                         1.5465  &                         2.7041  &                        0.066744 &                        0.10188  &                  0.060858 &                        0.041541 &                        0.058122 &                        0.042836 &                       0.023997  &                       0.031952  &                 0.011239  \\
 681 &  18810    &                         1.5369  &                         2.6879  &                        0.06626  &                        0.10114  &                  0.060428 &                        0.041408 &                        0.057951 &                        0.042571 &                       0.023837  &                       0.031739  &                 0.011158  \\
 682 &  18954    &                         1.5273  &                         2.6717  &                        0.065779 &                        0.10041  &                  0.060002 &                        0.041276 &                        0.057779 &                        0.042306 &                       0.023677  &                       0.031527  &                 0.011077  \\
 683 &  19099    &                         1.5178  &                         2.6556  &                        0.065303 &                        0.099683 &                  0.059579 &                        0.041144 &                        0.057607 &                        0.042044 &                       0.023518  &                       0.031316  &                 0.010998  \\
 684 &  19245    &                         1.5084  &                         2.6397  &                        0.064829 &                        0.098961 &                  0.059159 &                        0.041012 &                        0.057435 &                        0.041782 &                       0.023361  &                       0.031107  &                 0.010918  \\
 685 &  19393    &                         1.499   &                         2.6238  &                        0.06436  &                        0.098244 &                  0.058742 &                        0.04088  &                        0.057264 &                        0.041522 &                       0.023204  &                       0.030899  &                 0.01084   \\
 686 &  19541    &                         1.4897  &                         2.608   &                        0.063894 &                        0.097533 &                  0.058328 &                        0.040748 &                        0.057092 &                        0.041264 &                       0.023049  &                       0.030693  &                 0.010761  \\
 687 &  19691    &                         1.4805  &                         2.5923  &                        0.063432 &                        0.096827 &                  0.057918 &                        0.040616 &                        0.05692  &                        0.041007 &                       0.022894  &                       0.030487  &                 0.010684  \\
 688 &  19842    &                         1.4713  &                         2.5767  &                        0.062973 &                        0.096127 &                  0.05751  &                        0.040484 &                        0.056748 &                        0.040751 &                       0.022741  &                       0.030284  &                 0.010607  \\
 689 &  19994    &                         1.4622  &                         2.5612  &                        0.062518 &                        0.095432 &                  0.057105 &                        0.040353 &                        0.056577 &                        0.040496 &                       0.022588  &                       0.030081  &                 0.010531  \\
 690 &  20147    &                         1.4531  &                         2.5459  &                        0.062066 &                        0.094743 &                  0.056703 &                        0.040221 &                        0.056405 &                        0.040243 &                       0.022437  &                       0.02988   &                 0.010455  \\
 691 &  20301    &                         1.4441  &                         2.5306  &                        0.061618 &                        0.094059 &                  0.056304 &                        0.04009  &                        0.056233 &                        0.039992 &                       0.022286  &                       0.02968   &                 0.010379  \\
 692 &  20456    &                         1.4351  &                         2.5154  &                        0.061174 &                        0.09338  &                  0.055908 &                        0.039959 &                        0.056062 &                        0.039741 &                       0.022137  &                       0.029481  &                 0.010305  \\
 693 &  20613    &                         1.4262  &                         2.5002  &                        0.060732 &                        0.092706 &                  0.055515 &                        0.039828 &                        0.05589  &                        0.039492 &                       0.021988  &                       0.029284  &                 0.01023   \\
 694 &  20771    &                         1.4174  &                         2.4852  &                        0.060294 &                        0.092037 &                  0.055125 &                        0.039697 &                        0.055719 &                        0.039245 &                       0.021841  &                       0.029088  &                 0.010157  \\
 695 &  20930    &                         1.4086  &                         2.4703  &                        0.05986  &                        0.091374 &                  0.054738 &                        0.039566 &                        0.055548 &                        0.038999 &                       0.021694  &                       0.028894  &                 0.010084  \\
 696 &  21090    &                         1.3999  &                         2.4555  &                        0.059429 &                        0.090716 &                  0.054353 &                        0.039436 &                        0.055376 &                        0.038754 &                       0.021549  &                       0.0287    &                 0.010011  \\
 697 &  21252    &                         1.3912  &                         2.4407  &                        0.059001 &                        0.090063 &                  0.053971 &                        0.039305 &                        0.055205 &                        0.03851  &                       0.021404  &                       0.028508  &                 0.0099392 \\
 698 &  21415    &                         1.3826  &                         2.4261  &                        0.058576 &                        0.089414 &                  0.053592 &                        0.039175 &                        0.055034 &                        0.038268 &                       0.021261  &                       0.028317  &                 0.0098678 \\
 699 &  21579    &                         1.3741  &                         2.4115  &                        0.058155 &                        0.088771 &                  0.053216 &                        0.039045 &                        0.054863 &                        0.038028 &                       0.021118  &                       0.028128  &                 0.0097968 \\
 700 &  21744    &                         1.3656  &                         2.397   &                        0.057737 &                        0.088133 &                  0.052843 &                        0.038915 &                        0.054692 &                        0.037788 &                       0.020976  &                       0.027939  &                 0.0097264 \\
 701 &  21910    &                         1.3571  &                         2.3827  &                        0.057322 &                        0.0875   &                  0.052472 &                        0.038785 &                        0.054521 &                        0.03755  &                       0.020836  &                       0.027752  &                 0.0096565 \\
 702 &  22078    &                         1.3487  &                         2.3684  &                        0.056911 &                        0.086871 &                  0.052105 &                        0.038655 &                        0.05435  &                        0.037314 &                       0.020696  &                       0.027566  &                 0.0095872 \\
 703 &  22247    &                         1.3404  &                         2.3542  &                        0.056502 &                        0.086248 &                  0.051739 &                        0.038526 &                        0.054179 &                        0.037078 &                       0.020557  &                       0.027382  &                 0.0095183 \\
 704 &  22418    &                         1.3321  &                         2.3401  &                        0.056097 &                        0.085629 &                  0.051377 &                        0.038396 &                        0.054008 &                        0.036844 &                       0.020419  &                       0.027199  &                 0.00945   \\
 705 &  22589    &                         1.3239  &                         2.326   &                        0.055695 &                        0.085015 &                  0.051017 &                        0.038267 &                        0.053838 &                        0.036612 &                       0.020282  &                       0.027016  &                 0.0093822 \\
 706 &  22762    &                         1.3157  &                         2.3121  &                        0.055296 &                        0.084406 &                  0.05066  &                        0.038138 &                        0.053667 &                        0.03638  &                       0.020146  &                       0.026835  &                 0.0093149 \\
 707 &  22937    &                         1.3076  &                         2.2982  &                        0.0549   &                        0.083801 &                  0.050305 &                        0.038009 &                        0.053497 &                        0.03615  &                       0.02001   &                       0.026656  &                 0.0092481 \\
 708 &  23112    &                         1.2995  &                         2.2845  &                        0.054507 &                        0.083201 &                  0.049953 &                        0.03788  &                        0.053327 &                        0.035922 &                       0.019876  &                       0.026477  &                 0.0091818 \\
 709 &  23289    &                         1.2915  &                         2.2708  &                        0.054117 &                        0.082606 &                  0.049604 &                        0.037752 &                        0.053157 &                        0.035695 &                       0.019743  &                       0.0263    &                 0.009116  \\
 710 &  23468    &                         1.2835  &                         2.2572  &                        0.05373  &                        0.082015 &                  0.049257 &                        0.037624 &                        0.052987 &                        0.035469 &                       0.01961   &                       0.026124  &                 0.0090507 \\
 711 &  23647    &                         1.2756  &                         2.2437  &                        0.053346 &                        0.081429 &                  0.048913 &                        0.037495 &                        0.052817 &                        0.035244 &                       0.019479  &                       0.025949  &                 0.0089859 \\
 712 &  23829    &                         1.2677  &                         2.2302  &                        0.052965 &                        0.080847 &                  0.048572 &                        0.037367 &                        0.052647 &                        0.035021 &                       0.019348  &                       0.025775  &                 0.0089216 \\
 713 &  24011    &                         1.2599  &                         2.2169  &                        0.052587 &                        0.08027  &                  0.048232 &                        0.03724  &                        0.052478 &                        0.034799 &                       0.019218  &                       0.025603  &                 0.0088578 \\
 714 &  24195    &                         1.2522  &                         2.2036  &                        0.052212 &                        0.079697 &                  0.047896 &                        0.037112 &                        0.052308 &                        0.034578 &                       0.019089  &                       0.025431  &                 0.0087945 \\
 715 &  24380    &                         1.2444  &                         2.1905  &                        0.051839 &                        0.079129 &                  0.047562 &                        0.036985 &                        0.052139 &                        0.034359 &                       0.018961  &                       0.025261  &                 0.0087316 \\
 716 &  24567    &                         1.2368  &                         2.1774  &                        0.05147  &                        0.078565 &                  0.04723  &                        0.036857 &                        0.05197  &                        0.034141 &                       0.018834  &                       0.025092  &                 0.0086693 \\
 717 &  24755    &                         1.2292  &                         2.1644  &                        0.051103 &                        0.078005 &                  0.046901 &                        0.03673  &                        0.051801 &                        0.033924 &                       0.018708  &                       0.024924  &                 0.0086074 \\
 718 &  24945    &                         1.2216  &                         2.1514  &                        0.050739 &                        0.07745  &                  0.046574 &                        0.036603 &                        0.051632 &                        0.033708 &                       0.018582  &                       0.024757  &                 0.008546  \\
 719 &  25136    &                         1.2141  &                         2.1386  &                        0.050378 &                        0.076899 &                  0.046249 &                        0.036477 &                        0.051463 &                        0.033494 &                       0.018458  &                       0.024591  &                 0.0084851 \\
 720 &  25328    &                         1.2066  &                         2.1258  &                        0.05002  &                        0.076352 &                  0.045927 &                        0.03635  &                        0.051295 &                        0.033281 &                       0.018334  &                       0.024427  &                 0.0084247 \\
 721 &  25522    &                         1.1992  &                         2.1131  &                        0.049665 &                        0.075809 &                  0.045608 &                        0.036224 &                        0.051127 &                        0.033069 &                       0.018211  &                       0.024263  &                 0.0083647 \\
 722 &  25718    &                         1.1919  &                         2.1005  &                        0.049312 &                        0.075271 &                  0.045291 &                        0.036098 &                        0.050958 &                        0.032859 &                       0.018089  &                       0.024101  &                 0.0083052 \\
 723 &  25915    &                         1.1845  &                         2.088   &                        0.048962 &                        0.074737 &                  0.044976 &                        0.035972 &                        0.050791 &                        0.03265  &                       0.017968  &                       0.02394   &                 0.0082461 \\
 724 &  26113    &                         1.1773  &                         2.0755  &                        0.048615 &                        0.074206 &                  0.044663 &                        0.035847 &                        0.050623 &                        0.032442 &                       0.017847  &                       0.02378   &                 0.0081875 \\
 725 &  26313    &                         1.17    &                         2.0631  &                        0.04827  &                        0.07368  &                  0.044353 &                        0.035722 &                        0.050455 &                        0.032235 &                       0.017728  &                       0.023621  &                 0.0081294 \\
 726 &  26515    &                         1.1629  &                         2.0508  &                        0.047928 &                        0.073158 &                  0.044045 &                        0.035596 &                        0.050288 &                        0.03203  &                       0.017609  &                       0.023463  &                 0.0080717 \\
 727 &  26718    &                         1.1557  &                         2.0386  &                        0.047589 &                        0.07264  &                  0.043739 &                        0.035471 &                        0.050121 &                        0.031826 &                       0.017491  &                       0.023306  &                 0.0080144 \\
 728 &  26922    &                         1.1487  &                         2.0265  &                        0.047252 &                        0.072126 &                  0.043436 &                        0.035347 &                        0.049954 &                        0.031623 &                       0.017374  &                       0.02315   &                 0.0079576 \\
 729 &  27128    &                         1.1416  &                         2.0144  &                        0.046918 &                        0.071616 &                  0.043134 &                        0.035222 &                        0.049787 &                        0.031422 &                       0.017258  &                       0.022995  &                 0.0079013 \\
 730 &  27336    &                         1.1346  &                         2.0024  &                        0.046586 &                        0.07111  &                  0.042835 &                        0.035098 &                        0.049621 &                        0.031221 &                       0.017142  &                       0.022842  &                 0.0078453 \\
 731 &  27545    &                         1.1277  &                         1.9905  &                        0.046257 &                        0.070607 &                  0.042539 &                        0.034974 &                        0.049454 &                        0.031022 &                       0.017027  &                       0.022689  &                 0.0077898 \\
 732 &  27756    &                         1.1208  &                         1.9787  &                        0.045931 &                        0.070109 &                  0.042244 &                        0.03485  &                        0.049288 &                        0.030824 &                       0.016913  &                       0.022538  &                 0.0077348 \\
 733 &  27969    &                         1.1139  &                         1.9669  &                        0.045607 &                        0.069614 &                  0.041952 &                        0.034727 &                        0.049122 &                        0.030628 &                       0.0168    &                       0.022387  &                 0.0076801 \\
 734 &  28183    &                         1.1071  &                         1.9552  &                        0.045285 &                        0.069123 &                  0.041662 &                        0.034604 &                        0.048957 &                        0.030432 &                       0.016688  &                       0.022238  &                 0.0076259 \\
 735 &  28399    &                         1.1004  &                         1.9436  &                        0.044966 &                        0.068636 &                  0.041374 &                        0.03448  &                        0.048791 &                        0.030238 &                       0.016576  &                       0.022089  &                 0.0075721 \\
 736 &  28617    &                         1.0936  &                         1.9321  &                        0.04465  &                        0.068153 &                  0.041088 &                        0.034358 &                        0.048626 &                        0.030045 &                       0.016465  &                       0.021942  &                 0.0075187 \\
 737 &  28836    &                         1.087   &                         1.9206  &                        0.044335 &                        0.067673 &                  0.040804 &                        0.034235 &                        0.048461 &                        0.029853 &                       0.016355  &                       0.021795  &                 0.0074658 \\
 738 &  29056    &                         1.0803  &                         1.9092  &                        0.044024 &                        0.067197 &                  0.040522 &                        0.034113 &                        0.048297 &                        0.029663 &                       0.016246  &                       0.02165   &                 0.0074132 \\
 739 &  29279    &                         1.0737  &                         1.8979  &                        0.043714 &                        0.066725 &                  0.040243 &                        0.033991 &                        0.048132 &                        0.029473 &                       0.016138  &                       0.021506  &                 0.007361  \\
 740 &  29503    &                         1.0672  &                         1.8866  &                        0.043407 &                        0.066257 &                  0.039965 &                        0.033869 &                        0.047968 &                        0.029285 &                       0.01603   &                       0.021362  &                 0.0073093 \\
 741 &  29729    &                         1.0607  &                         1.8754  &                        0.043103 &                        0.065792 &                  0.03969  &                        0.033747 &                        0.047804 &                        0.029098 &                       0.015923  &                       0.02122   &                 0.007258  \\
 742 &  29957    &                         1.0542  &                         1.8643  &                        0.0428   &                        0.06533  &                  0.039416 &                        0.033626 &                        0.047641 &                        0.028912 &                       0.015817  &                       0.021078  &                 0.007207  \\
 743 &  30186    &                         1.0478  &                         1.8533  &                        0.0425   &                        0.064872 &                  0.039145 &                        0.033505 &                        0.047477 &                        0.028727 &                       0.015711  &                       0.020938  &                 0.0071565 \\
 744 &  30417    &                         1.0415  &                         1.8423  &                        0.042203 &                        0.064418 &                  0.038875 &                        0.033384 &                        0.047314 &                        0.028544 &                       0.015606  &                       0.020799  &                 0.0071063 \\
 745 &  30650    &                         1.0351  &                         1.8314  &                        0.041907 &                        0.063967 &                  0.038608 &                        0.033264 &                        0.047151 &                        0.028361 &                       0.015502  &                       0.02066   &                 0.0070565 \\
 746 &  30885    &                         1.0288  &                         1.8206  &                        0.041614 &                        0.063519 &                  0.038343 &                        0.033144 &                        0.046989 &                        0.02818  &                       0.015399  &                       0.020523  &                 0.0070071 \\
 747 &  31122    &                         1.0226  &                         1.8098  &                        0.041323 &                        0.063075 &                  0.038079 &                        0.033024 &                        0.046827 &                        0.028    &                       0.015296  &                       0.020386  &                 0.0069581 \\
 748 &  31360    &                         1.0164  &                         1.7991  &                        0.041035 &                        0.062635 &                  0.037818 &                        0.032904 &                        0.046665 &                        0.027821 &                       0.015194  &                       0.020251  &                 0.0069095 \\
 749 &  31600    &                         1.0102  &                         1.7885  &                        0.040748 &                        0.062197 &                  0.037558 &                        0.032784 &                        0.046503 &                        0.027643 &                       0.015093  &                       0.020116  &                 0.0068614 \\
 750 &  31842    &                         1.0041  &                         1.7779  &                        0.040464 &                        0.061764 &                  0.037301 &                        0.032665 &                        0.046342 &                        0.027467 &                       0.014993  &                       0.019982  &                 0.0068156 \\
 751 &  32086    &                         0.998   &                         1.7675  &                        0.040182 &                        0.061333 &                  0.037045 &                        0.032546 &                        0.046181 &                        0.027291 &                       0.014893  &                       0.019849  &                 0.0067701 \\
 752 &  32332    &                         0.99195 &                         1.757   &                        0.039902 &                        0.060906 &                  0.036791 &                        0.032428 &                        0.04602  &                        0.027117 &                       0.014794  &                       0.019718  &                 0.0067249 \\
 753 &  32579    &                         0.98595 &                         1.7467  &                        0.039624 &                        0.060482 &                  0.03654  &                        0.03231  &                        0.045859 &                        0.026944 &                       0.014695  &                       0.019587  &                 0.0066801 \\
 754 &  32829    &                         0.97998 &                         1.7364  &                        0.039349 &                        0.060061 &                  0.03629  &                        0.032192 &                        0.045699 &                        0.026771 &                       0.014598  &                       0.019457  &                 0.0066355 \\
 755 &  33080    &                         0.97405 &                         1.7262  &                        0.039075 &                        0.059644 &                  0.036041 &                        0.032074 &                        0.04554  &                        0.0266   &                       0.014501  &                       0.019328  &                 0.0065913 \\
 756 &  33334    &                         0.96817 &                         1.716   &                        0.038804 &                        0.059229 &                  0.035795 &                        0.031956 &                        0.04538  &                        0.026431 &                       0.014404  &                       0.019199  &                 0.0065474 \\
 757 &  33589    &                         0.96232 &                         1.7059  &                        0.038535 &                        0.058818 &                  0.035551 &                        0.031839 &                        0.045221 &                        0.026262 &                       0.014309  &                       0.019072  &                 0.0065038 \\
 758 &  33846    &                         0.95651 &                         1.6959  &                        0.038268 &                        0.05841  &                  0.035308 &                        0.031722 &                        0.045062 &                        0.026094 &                       0.014214  &                       0.018946  &                 0.0064605 \\
 759 &  34105    &                         0.95074 &                         1.6859  &                        0.038002 &                        0.058006 &                  0.035067 &                        0.031606 &                        0.044903 &                        0.025927 &                       0.01412   &                       0.01882   &                 0.0064175 \\
 760 &  34367    &                         0.94501 &                         1.676   &                        0.037739 &                        0.057604 &                  0.034828 &                        0.031489 &                        0.044745 &                        0.025762 &                       0.014026  &                       0.018696  &                 0.0063748 \\
 761 &  34630    &                         0.93931 &                         1.6662  &                        0.037478 &                        0.057205 &                  0.034591 &                        0.031373 &                        0.044587 &                        0.025597 &                       0.013933  &                       0.018572  &                 0.0063324 \\
 762 &  34895    &                         0.93365 &                         1.6564  &                        0.037219 &                        0.05681  &                  0.034356 &                        0.031258 &                        0.04443  &                        0.025434 &                       0.013841  &                       0.018449  &                 0.0062904 \\
 763 &  35162    &                         0.92804 &                         1.6467  &                        0.036962 &                        0.056417 &                  0.034122 &                        0.031142 &                        0.044273 &                        0.025271 &                       0.013749  &                       0.018327  &                 0.0062486 \\
 764 &  35431    &                         0.92245 &                         1.637   &                        0.036707 &                        0.056028 &                  0.03389  &                        0.031027 &                        0.044116 &                        0.02511  &                       0.013658  &                       0.018206  &                 0.0062071 \\
 765 &  35703    &                         0.91691 &                         1.6274  &                        0.036453 &                        0.055641 &                  0.03366  &                        0.030912 &                        0.043959 &                        0.02495  &                       0.013568  &                       0.018086  &                 0.0061659 \\
 766 &  35976    &                         0.9114  &                         1.6179  &                        0.036202 &                        0.055258 &                  0.033431 &                        0.030798 &                        0.043803 &                        0.024791 &                       0.013478  &                       0.017966  &                 0.006125  \\
 767 &  36252    &                         0.90593 &                         1.6085  &                        0.035953 &                        0.054877 &                  0.033204 &                        0.030684 &                        0.043647 &                        0.024633 &                       0.013389  &                       0.017847  &                 0.0060845 \\
 768 &  36529    &                         0.90049 &                         1.599   &                        0.035706 &                        0.0545   &                  0.032979 &                        0.03057  &                        0.043492 &                        0.024476 &                       0.0133    &                       0.01773   &                 0.0060442 \\
 769 &  36809    &                         0.89509 &                         1.5897  &                        0.03546  &                        0.054125 &                  0.032756 &                        0.030456 &                        0.043337 &                        0.02432  &                       0.013213  &                       0.017613  &                 0.0060041 \\
 770 &  37091    &                         0.88973 &                         1.5804  &                        0.035216 &                        0.053753 &                  0.032534 &                        0.030343 &                        0.043182 &                        0.024164 &                       0.013125  &                       0.017497  &                 0.0059644 \\
 771 &  37375    &                         0.8844  &                         1.5712  &                        0.034975 &                        0.053384 &                  0.032314 &                        0.03023  &                        0.043028 &                        0.02401  &                       0.013039  &                       0.017381  &                 0.005925  \\
 772 &  37661    &                         0.87911 &                         1.562   &                        0.034735 &                        0.053018 &                  0.032095 &                        0.030117 &                        0.042874 &                        0.023858 &                       0.012953  &                       0.017267  &                 0.0058858 \\
 773 &  37950    &                         0.87385 &                         1.5529  &                        0.034497 &                        0.052654 &                  0.031879 &                        0.030005 &                        0.04272  &                        0.023706 &                       0.012867  &                       0.017153  &                 0.0058469 \\
 774 &  38240    &                         0.86863 &                         1.5439  &                        0.03426  &                        0.052294 &                  0.031663 &                        0.029893 &                        0.042567 &                        0.023555 &                       0.012783  &                       0.017041  &                 0.0058083 \\
 775 &  38533    &                         0.86345 &                         1.5349  &                        0.034026 &                        0.051936 &                  0.03145  &                        0.029781 &                        0.042414 &                        0.023405 &                       0.012699  &                       0.016929  &                 0.00577   \\
 776 &  38828    &                         0.85829 &                         1.526   &                        0.033793 &                        0.051581 &                  0.031238 &                        0.02967  &                        0.042261 &                        0.023256 &                       0.012615  &                       0.016817  &                 0.0057319 \\
 777 &  39126    &                         0.85318 &                         1.5171  &                        0.033563 &                        0.051228 &                  0.031027 &                        0.029559 &                        0.042109 &                        0.023108 &                       0.012532  &                       0.016707  &                 0.0056942 \\
 778 &  39425    &                         0.84809 &                         1.5083  &                        0.033333 &                        0.050879 &                  0.030819 &                        0.029448 &                        0.041958 &                        0.022961 &                       0.01245   &                       0.016597  &                 0.0056567 \\
 779 &  39727    &                         0.84304 &                         1.4995  &                        0.033106 &                        0.050532 &                  0.030611 &                        0.029338 &                        0.041806 &                        0.022815 &                       0.012368  &                       0.016488  &                 0.0056194 \\
 780 &  40032    &                         0.83803 &                         1.4908  &                        0.032881 &                        0.050187 &                  0.030406 &                        0.029228 &                        0.041655 &                        0.02267  &                       0.012287  &                       0.01638   &                 0.0055825 \\
 781 &  40338    &                         0.83304 &                         1.4822  &                        0.032657 &                        0.049846 &                  0.030201 &                        0.029118 &                        0.041505 &                        0.022526 &                       0.012206  &                       0.016273  &                 0.0055458 \\
 782 &  40647    &                         0.82809 &                         1.4736  &                        0.032435 &                        0.049507 &                  0.029999 &                        0.029009 &                        0.041355 &                        0.022383 &                       0.012126  &                       0.016166  &                 0.0055093 \\
 783 &  40958    &                         0.82318 &                         1.4651  &                        0.032214 &                        0.04917  &                  0.029798 &                        0.0289   &                        0.041205 &                        0.02224  &                       0.012047  &                       0.016061  &                 0.0054732 \\
 784 &  41272    &                         0.81829 &                         1.4566  &                        0.031995 &                        0.048836 &                  0.029598 &                        0.028791 &                        0.041056 &                        0.022099 &                       0.011968  &                       0.015956  &                 0.0054372 \\
 785 &  41588    &                         0.81344 &                         1.4482  &                        0.031778 &                        0.048505 &                  0.0294   &                        0.028683 &                        0.040907 &                        0.021959 &                       0.01189   &                       0.015851  &                 0.0054016 \\
 786 &  41907    &                         0.80863 &                         1.4398  &                        0.031563 &                        0.048176 &                  0.029203 &                        0.028574 &                        0.040758 &                        0.02182  &                       0.011812  &                       0.015748  &                 0.0053662 \\
 787 &  42228    &                         0.80384 &                         1.4315  &                        0.031349 &                        0.04785  &                  0.029008 &                        0.028467 &                        0.04061  &                        0.021681 &                       0.011735  &                       0.015645  &                 0.005331  \\
 788 &  42551    &                         0.79909 &                         1.4232  &                        0.031137 &                        0.047526 &                  0.028814 &                        0.028359 &                        0.040462 &                        0.021544 &                       0.011658  &                       0.015543  &                 0.0052962 \\
 789 &  42877    &                         0.79436 &                         1.415   &                        0.030927 &                        0.047205 &                  0.028622 &                        0.028252 &                        0.040315 &                        0.021408 &                       0.011582  &                       0.015442  &                 0.0052615 \\
 790 &  43205    &                         0.78967 &                         1.4069  &                        0.030718 &                        0.046886 &                  0.028431 &                        0.028145 &                        0.040168 &                        0.021272 &                       0.011506  &                       0.015341  &                 0.0052271 \\
 791 &  43536    &                         0.78502 &                         1.3988  &                        0.030511 &                        0.04657  &                  0.028242 &                        0.028039 &                        0.040021 &                        0.021137 &                       0.011431  &                       0.015241  &                 0.005193  \\
 792 &  43869    &                         0.78039 &                         1.3907  &                        0.030305 &                        0.046256 &                  0.028054 &                        0.027933 &                        0.039875 &                        0.021004 &                       0.011357  &                       0.015142  &                 0.0051591 \\
 793 &  44205    &                         0.77579 &                         1.3827  &                        0.030101 &                        0.045944 &                  0.027867 &                        0.027827 &                        0.03973  &                        0.020871 &                       0.011283  &                       0.015043  &                 0.0051255 \\
 794 &  44544    &                         0.77123 &                         1.3748  &                        0.029898 &                        0.045635 &                  0.027682 &                        0.027722 &                        0.039585 &                        0.020739 &                       0.01121   &                       0.014946  &                 0.0050921 \\
 795 &  44885    &                         0.76669 &                         1.3669  &                        0.029697 &                        0.045328 &                  0.027498 &                        0.027617 &                        0.03944  &                        0.020608 &                       0.011137  &                       0.014849  &                 0.0050589 \\
 796 &  45229    &                         0.76219 &                         1.3591  &                        0.029498 &                        0.045024 &                  0.027316 &                        0.027512 &                        0.039295 &                        0.020478 &                       0.011064  &                       0.014752  &                 0.005026  \\
 797 &  45575    &                         0.75771 &                         1.3513  &                        0.0293   &                        0.044722 &                  0.027135 &                        0.027408 &                        0.039151 &                        0.020349 &                       0.010993  &                       0.014657  &                 0.0049933 \\
 798 &  45924    &                         0.75327 &                         1.3436  &                        0.029104 &                        0.044422 &                  0.026955 &                        0.027304 &                        0.039008 &                        0.02022  &                       0.010921  &                       0.014562  &                 0.0049609 \\
 799 &  46276    &                         0.74885 &                         1.3359  &                        0.028909 &                        0.044125 &                  0.026777 &                        0.0272   &                        0.038865 &                        0.020093 &                       0.010851  &                       0.014468  &                 0.0049287 \\
 800 &  46630    &                         0.74447 &                         1.3282  &                        0.028716 &                        0.043829 &                  0.0266   &                        0.027097 &                        0.038722 &                        0.019966 &                       0.01078   &                       0.014374  &                 0.0048967 \\
 801 &  46987    &                         0.74012 &                         1.3207  &                        0.028524 &                        0.043537 &                  0.026424 &                        0.026994 &                        0.03858  &                        0.01984  &                       0.010711  &                       0.014281  &                 0.0048649 \\
 802 &  47347    &                         0.73579 &                         1.3131  &                        0.028333 &                        0.043246 &                  0.02625  &                        0.026891 &                        0.038438 &                        0.019716 &                       0.010641  &                       0.014189  &                 0.0048334 \\
 803 &  47710    &                         0.73149 &                         1.3056  &                        0.028144 &                        0.042957 &                  0.026077 &                        0.026789 &                        0.038297 &                        0.019592 &                       0.010573  &                       0.014097  &                 0.0048022 \\
 804 &  48075    &                         0.72723 &                         1.2982  &                        0.027957 &                        0.042671 &                  0.025905 &                        0.026687 &                        0.038156 &                        0.019468 &                       0.010504  &                       0.014006  &                 0.0047711 \\
 805 &  48443    &                         0.72299 &                         1.2908  &                        0.027771 &                        0.042387 &                  0.025735 &                        0.026586 &                        0.038016 &                        0.019346 &                       0.010437  &                       0.013916  &                 0.0047403 \\
 806 &  48814    &                         0.71878 &                         1.2835  &                        0.027586 &                        0.042105 &                  0.025566 &                        0.026484 &                        0.037876 &                        0.019225 &                       0.010369  &                       0.013826  &                 0.0047097 \\
 807 &  49188    &                         0.7146  &                         1.2762  &                        0.027403 &                        0.041826 &                  0.025398 &                        0.026384 &                        0.037736 &                        0.019104 &                       0.010302  &                       0.013737  &                 0.0046793 \\
 808 &  49565    &                         0.71044 &                         1.2689  &                        0.027221 &                        0.041548 &                  0.025231 &                        0.026283 &                        0.037597 &                        0.018984 &                       0.010236  &                       0.013649  &                 0.0046491 \\
 809 &  49945    &                         0.70632 &                         1.2618  &                        0.027041 &                        0.041273 &                  0.025066 &                        0.026183 &                        0.037458 &                        0.018865 &                       0.01017   &                       0.013561  &                 0.0046192 \\
 810 &  50327    &                         0.70222 &                         1.2546  &                        0.026862 &                        0.040999 &                  0.024902 &                        0.026083 &                        0.03732  &                        0.018747 &                       0.010105  &                       0.013474  &                 0.0045895 \\
 811 &  50713    &                         0.69815 &                         1.2475  &                        0.026684 &                        0.040728 &                  0.024739 &                        0.025984 &                        0.037182 &                        0.01863  &                       0.01004   &                       0.013388  &                 0.00456   \\
 812 &  51101    &                         0.69411 &                         1.2405  &                        0.026508 &                        0.040459 &                  0.024577 &                        0.025885 &                        0.037045 &                        0.018513 &                       0.0099758 &                       0.013302  &                 0.0045307 \\
 813 &  51492    &                         0.6901  &                         1.2334  &                        0.026333 &                        0.040192 &                  0.024417 &                        0.025786 &                        0.036908 &                        0.018398 &                       0.0099119 &                       0.013217  &                 0.0045016 \\
 814 &  51887    &                         0.68611 &                         1.2265  &                        0.026159 &                        0.039927 &                  0.024257 &                        0.025688 &                        0.036772 &                        0.018283 &                       0.0098484 &                       0.013133  &                 0.0044728 \\
 815 &  52284    &                         0.68215 &                         1.2196  &                        0.025987 &                        0.039664 &                  0.024099 &                        0.02559  &                        0.036636 &                        0.018169 &                       0.0097854 &                       0.013049  &                 0.0044441 \\
 816 &  52684    &                         0.67822 &                         1.2127  &                        0.025816 &                        0.039403 &                  0.023942 &                        0.025492 &                        0.0365   &                        0.018055 &                       0.0097229 &                       0.012965  &                 0.0044157 \\
 817 &  53088    &                         0.67431 &                         1.2059  &                        0.025646 &                        0.039144 &                  0.023787 &                        0.025395 &                        0.036366 &                        0.017943 &                       0.0096608 &                       0.012883  &                 0.0043874 \\
 818 &  53494    &                         0.67043 &                         1.1991  &                        0.025478 &                        0.038887 &                  0.023632 &                        0.025298 &                        0.036231 &                        0.017831 &                       0.0095992 &                       0.012801  &                 0.0043594 \\
 819 &  53904    &                         0.66658 &                         1.1924  &                        0.025311 &                        0.038632 &                  0.023479 &                        0.025201 &                        0.036097 &                        0.01772  &                       0.009538  &                       0.012719  &                 0.0043316 \\
 820 &  54317    &                         0.66275 &                         1.1857  &                        0.025145 &                        0.038379 &                  0.023327 &                        0.025105 &                        0.035963 &                        0.01761  &                       0.0094773 &                       0.012638  &                 0.004304  \\
 821 &  54733    &                         0.65895 &                         1.179   &                        0.024981 &                        0.038128 &                  0.023176 &                        0.025009 &                        0.03583  &                        0.0175   &                       0.009417  &                       0.012558  &                 0.0042765 \\
 822 &  55152    &                         0.65517 &                         1.1724  &                        0.024817 &                        0.037879 &                  0.023026 &                        0.024914 &                        0.035698 &                        0.017392 &                       0.0093571 &                       0.012478  &                 0.0042493 \\
 823 &  55574    &                         0.65142 &                         1.1659  &                        0.024655 &                        0.037632 &                  0.022877 &                        0.024819 &                        0.035565 &                        0.017284 &                       0.0092977 &                       0.012399  &                 0.0042223 \\
 824 &  56000    &                         0.6477  &                         1.1594  &                        0.024495 &                        0.037386 &                  0.02273  &                        0.024724 &                        0.035434 &                        0.017177 &                       0.0092388 &                       0.01232   &                 0.0041955 \\
 825 &  56429    &                         0.644   &                         1.1529  &                        0.024335 &                        0.037143 &                  0.022583 &                        0.02463  &                        0.035302 &                        0.01707  &                       0.0091802 &                       0.012242  &                 0.0041689 \\
 826 &  56861    &                         0.64032 &                         1.1465  &                        0.024177 &                        0.036901 &                  0.022438 &                        0.024536 &                        0.035172 &                        0.016965 &                       0.0091221 &                       0.012165  &                 0.0041425 \\
 827 &  57297    &                         0.63667 &                         1.1401  &                        0.02402  &                        0.036662 &                  0.022293 &                        0.024442 &                        0.035041 &                        0.01686  &                       0.0090644 &                       0.012088  &                 0.0041162 \\
 828 &  57735    &                         0.63305 &                         1.1338  &                        0.023864 &                        0.036424 &                  0.02215  &                        0.024349 &                        0.034912 &                        0.016756 &                       0.0090072 &                       0.012012  &                 0.0040902 \\
 829 &  58177    &                         0.62945 &                         1.1275  &                        0.023709 &                        0.036188 &                  0.022008 &                        0.024256 &                        0.034782 &                        0.016652 &                       0.0089503 &                       0.011936  &                 0.0040643 \\
 830 &  58623    &                         0.62588 &                         1.1212  &                        0.023556 &                        0.035953 &                  0.021867 &                        0.024164 &                        0.034653 &                        0.016549 &                       0.0088939 &                       0.011861  &                 0.0040387 \\
 831 &  59072    &                         0.62233 &                         1.115   &                        0.023403 &                        0.035721 &                  0.021727 &                        0.024071 &                        0.034525 &                        0.016447 &                       0.0088379 &                       0.011786  &                 0.0040132 \\
 832 &  59524    &                         0.6188  &                         1.1088  &                        0.023252 &                        0.03549  &                  0.021588 &                        0.02398  &                        0.034397 &                        0.016346 &                       0.0087823 &                       0.011712  &                 0.0039879 \\
 833 &  59980    &                         0.6153  &                         1.1027  &                        0.023102 &                        0.035261 &                  0.02145  &                        0.023888 &                        0.03427  &                        0.016246 &                       0.0087271 &                       0.011639  &                 0.0039628 \\
 834 &  60440    &                         0.61182 &                         1.0966  &                        0.022954 &                        0.035034 &                  0.021313 &                        0.023797 &                        0.034143 &                        0.016146 &                       0.0086723 &                       0.011566  &                 0.0039379 \\
 835 &  60902    &                         0.60837 &                         1.0905  &                        0.022806 &                        0.034809 &                  0.021177 &                        0.023706 &                        0.034016 &                        0.016047 &                       0.0086179 &                       0.011493  &                 0.0039132 \\
 836 &  61369    &                         0.60494 &                         1.0845  &                        0.022659 &                        0.034585 &                  0.021043 &                        0.023616 &                        0.03389  &                        0.015948 &                       0.0085639 &                       0.011421  &                 0.0038887 \\
 837 &  61839    &                         0.60153 &                         1.0786  &                        0.022514 &                        0.034363 &                  0.020909 &                        0.023526 &                        0.033765 &                        0.01585  &                       0.0085103 &                       0.01135   &                 0.0038643 \\
 838 &  62312    &                         0.59815 &                         1.0726  &                        0.02237  &                        0.034143 &                  0.020776 &                        0.023437 &                        0.03364  &                        0.015753 &                       0.0084571 &                       0.011279  &                 0.0038401 \\
 839 &  62790    &                         0.59478 &                         1.0667  &                        0.022226 &                        0.033924 &                  0.020644 &                        0.023347 &                        0.033515 &                        0.015657 &                       0.0084043 &                       0.011208  &                 0.0038161 \\
 840 &  63270    &                         0.59145 &                         1.0609  &                        0.022084 &                        0.033707 &                  0.020513 &                        0.023258 &                        0.033391 &                        0.015561 &                       0.0083519 &                       0.011139  &                 0.0037923 \\
 841 &  63755    &                         0.58813 &                         1.0551  &                        0.021943 &                        0.033492 &                  0.020384 &                        0.02317  &                        0.033268 &                        0.015466 &                       0.0082999 &                       0.011069  &                 0.0037686 \\
 842 &  64243    &                         0.58484 &                         1.0493  &                        0.021803 &                        0.033279 &                  0.020255 &                        0.023082 &                        0.033145 &                        0.015372 &                       0.0082482 &                       0.011     &                 0.0037452 \\
 843 &  64735    &                         0.58157 &                         1.0436  &                        0.021665 &                        0.033067 &                  0.020127 &                        0.022994 &                        0.033022 &                        0.015278 &                       0.0081969 &                       0.010932  &                 0.0037219 \\
 844 &  65231    &                         0.57833 &                         1.0379  &                        0.021527 &                        0.032856 &                  0.02     &                        0.022907 &                        0.0329   &                        0.015185 &                       0.0081461 &                       0.010864  &                 0.0036987 \\
 845 &  65731    &                         0.5751  &                         1.0322  &                        0.02139  &                        0.032648 &                  0.019874 &                        0.02282  &                        0.032778 &                        0.015093 &                       0.0080955 &                       0.010797  &                 0.0036758 \\
 846 &  66234    &                         0.5719  &                         1.0266  &                        0.021254 &                        0.032441 &                  0.019749 &                        0.022733 &                        0.032657 &                        0.015001 &                       0.0080454 &                       0.01073   &                 0.003653  \\
 847 &  66741    &                         0.56872 &                         1.021   &                        0.02112  &                        0.032235 &                  0.019625 &                        0.022647 &                        0.032537 &                        0.01491  &                       0.0079956 &                       0.010664  &                 0.0036304 \\
 848 &  67252    &                         0.56556 &                         1.0155  &                        0.020986 &                        0.032031 &                  0.019502 &                        0.022561 &                        0.032417 &                        0.01482  &                       0.0079462 &                       0.010598  &                 0.0036079 \\
 849 &  67767    &                         0.56242 &                         1.01    &                        0.020854 &                        0.031829 &                  0.01938  &                        0.022475 &                        0.032297 &                        0.01473  &                       0.0078972 &                       0.010533  &                 0.0035856 \\
 850 &  68286    &                         0.55931 &                         1.0045  &                        0.020722 &                        0.031628 &                  0.019259 &                        0.02239  &                        0.032178 &                        0.014641 &                       0.0078485 &                       0.010468  &                 0.0035635 \\
 851 &  68809    &                         0.55622 &                         0.99908 &                        0.020592 &                        0.031429 &                  0.019139 &                        0.022305 &                        0.032059 &                        0.014553 &                       0.0078002 &                       0.010403  &                 0.0035415 \\
 852 &  69336    &                         0.55314 &                         0.99368 &                        0.020462 &                        0.031231 &                  0.019019 &                        0.022221 &                        0.031941 &                        0.014465 &                       0.0077522 &                       0.010339  &                 0.0035197 \\
 853 &  69867    &                         0.55009 &                         0.98832 &                        0.020334 &                        0.031035 &                  0.018901 &                        0.022137 &                        0.031823 &                        0.014378 &                       0.0077046 &                       0.010276  &                 0.0034981 \\
 854 &  70402    &                         0.54706 &                         0.983   &                        0.020206 &                        0.03084  &                  0.018783 &                        0.022053 &                        0.031706 &                        0.014291 &                       0.0076574 &                       0.010213  &                 0.0034766 \\
 855 &  70942    &                         0.54406 &                         0.97772 &                        0.020079 &                        0.030647 &                  0.018667 &                        0.02197  &                        0.03159  &                        0.014205 &                       0.0076105 &                       0.010151  &                 0.0034553 \\
 856 &  71485    &                         0.54107 &                         0.97247 &                        0.019954 &                        0.030456 &                  0.018551 &                        0.021887 &                        0.031473 &                        0.01412  &                       0.0075639 &                       0.010088  &                 0.0034342 \\
 857 &  72032    &                         0.5381  &                         0.96725 &                        0.019829 &                        0.030265 &                  0.018436 &                        0.021804 &                        0.031358 &                        0.014035 &                       0.0075177 &                       0.010027  &                 0.0034132 \\
 858 &  72584    &                         0.53515 &                         0.96207 &                        0.019706 &                        0.030077 &                  0.018322 &                        0.021722 &                        0.031242 &                        0.013951 &                       0.0074718 &                       0.0099657 &                 0.0033923 \\
 859 &  73140    &                         0.53223 &                         0.95693 &                        0.019583 &                        0.029889 &                  0.018209 &                        0.02164  &                        0.031128 &                        0.013868 &                       0.0074263 &                       0.009905  &                 0.0033716 \\
 860 &  73700    &                         0.52932 &                         0.95182 &                        0.019461 &                        0.029703 &                  0.018096 &                        0.021559 &                        0.031014 &                        0.013785 &                       0.0073811 &                       0.0098448 &                 0.0033511 \\
 861 &  74264    &                         0.52644 &                         0.94674 &                        0.01934  &                        0.029519 &                  0.017985 &                        0.021478 &                        0.0309   &                        0.013702 &                       0.0073363 &                       0.009785  &                 0.0033307 \\
 862 &  74833    &                         0.52357 &                         0.9417  &                        0.01922  &                        0.029336 &                  0.017874 &                        0.021397 &                        0.030787 &                        0.013621 &                       0.0072918 &                       0.0097257 &                 0.0033105 \\
 863 &  75406    &                         0.52072 &                         0.9367  &                        0.019101 &                        0.029154 &                  0.017765 &                        0.021317 &                        0.030674 &                        0.01354  &                       0.0072476 &                       0.0096668 &                 0.0032904 \\
 864 &  75984    &                         0.5179  &                         0.93173 &                        0.018983 &                        0.028974 &                  0.017656 &                        0.021237 &                        0.030562 &                        0.013459 &                       0.0072037 &                       0.0096083 &                 0.0032705 \\
 865 &  76566    &                         0.51509 &                         0.92679 &                        0.018866 &                        0.028795 &                  0.017548 &                        0.021157 &                        0.03045  &                        0.013379 &                       0.0071602 &                       0.0095503 &                 0.0032507 \\
 866 &  77152    &                         0.5123  &                         0.92188 &                        0.01875  &                        0.028618 &                  0.01744  &                        0.021078 &                        0.030339 &                        0.0133   &                       0.007117  &                       0.0094927 &                 0.003231  \\
 867 &  77743    &                         0.50954 &                         0.91701 &                        0.018635 &                        0.028442 &                  0.017334 &                        0.020999 &                        0.030228 &                        0.013221 &                       0.0070741 &                       0.0094355 &                 0.0032116 \\
 868 &  78338    &                         0.50679 &                         0.91218 &                        0.01852  &                        0.028267 &                  0.017228 &                        0.020921 &                        0.030118 &                        0.013143 &                       0.0070315 &                       0.0093788 &                 0.0031922 \\
 869 &  78938    &                         0.50406 &                         0.90737 &                        0.018406 &                        0.028094 &                  0.017123 &                        0.020842 &                        0.030008 &                        0.013065 &                       0.0069892 &                       0.0093225 &                 0.003173  \\
 870 &  79543    &                         0.50135 &                         0.9026  &                        0.018294 &                        0.027922 &                  0.017019 &                        0.020765 &                        0.029899 &                        0.012988 &                       0.0069473 &                       0.0092666 &                 0.003154  \\
 871 &  80152    &                         0.49866 &                         0.89786 &                        0.018182 &                        0.027751 &                  0.016916 &                        0.020687 &                        0.02979  &                        0.012911 &                       0.0069057 &                       0.0092111 &                 0.0031351 \\
 872 &  80766    &                         0.49599 &                         0.89316 &                        0.018071 &                        0.027581 &                  0.016813 &                        0.02061  &                        0.029682 &                        0.012835 &                       0.0068644 &                       0.009156  &                 0.0031163 \\
 873 &  81384    &                         0.49333 &                         0.88848 &                        0.017961 &                        0.027413 &                  0.016712 &                        0.020533 &                        0.029574 &                        0.01276  &                       0.0068234 &                       0.0091013 &                 0.0030976 \\
 874 &  82008    &                         0.4907  &                         0.88384 &                        0.017851 &                        0.027247 &                  0.016611 &                        0.020457 &                        0.029467 &                        0.012685 &                       0.0067826 &                       0.0090471 &                 0.0030792 \\
 875 &  82636    &                         0.48808 &                         0.87923 &                        0.017743 &                        0.027081 &                  0.016511 &                        0.020381 &                        0.02936  &                        0.012611 &                       0.0067422 &                       0.0089932 &                 0.0030608 \\
 876 &  83268    &                         0.48548 &                         0.87465 &                        0.017635 &                        0.026917 &                  0.016411 &                        0.020306 &                        0.029254 &                        0.012537 &                       0.0067022 &                       0.0089398 &                 0.0030426 \\
 877 &  83906    &                         0.4829  &                         0.87011 &                        0.017529 &                        0.026754 &                  0.016313 &                        0.02023  &                        0.029148 &                        0.012464 &                       0.0066624 &                       0.0088867 &                 0.0030245 \\
 878 &  84549    &                         0.48034 &                         0.86559 &                        0.017423 &                        0.026592 &                  0.016215 &                        0.020156 &                        0.029043 &                        0.012391 &                       0.0066229 &                       0.0088341 &                 0.0030066 \\
 879 &  85196    &                         0.4778  &                         0.86111 &                        0.017318 &                        0.026432 &                  0.016118 &                        0.020081 &                        0.028938 &                        0.012319 &                       0.0065836 &                       0.0087818 &                 0.0029887 \\
 880 &  85849    &                         0.47527 &                         0.85665 &                        0.017213 &                        0.026272 &                  0.016021 &                        0.020007 &                        0.028834 &                        0.012247 &                       0.0065447 &                       0.0087299 &                 0.0029711 \\
 881 &  86506    &                         0.47276 &                         0.85223 &                        0.01711  &                        0.026114 &                  0.015925 &                        0.019933 &                        0.02873  &                        0.012176 &                       0.0065061 &                       0.0086784 &                 0.0029535 \\
 882 &  87169    &                         0.47027 &                         0.84784 &                        0.017007 &                        0.025957 &                  0.015831 &                        0.01986  &                        0.028627 &                        0.012105 &                       0.0064678 &                       0.0086273 &                 0.0029361 \\
 883 &  87836    &                         0.4678  &                         0.84347 &                        0.016905 &                        0.025802 &                  0.015736 &                        0.019787 &                        0.028524 &                        0.012035 &                       0.0064297 &                       0.0085766 &                 0.0029188 \\
 884 &  88509    &                         0.46534 &                         0.83914 &                        0.016804 &                        0.025648 &                  0.015643 &                        0.019714 &                        0.028421 &                        0.011966 &                       0.006392  &                       0.0085263 &                 0.0029017 \\
 885 &  89187    &                         0.4629  &                         0.83484 &                        0.016703 &                        0.025494 &                  0.01555  &                        0.019642 &                        0.02832  &                        0.011896 &                       0.0063545 &                       0.0084763 &                 0.0028846 \\
 886 &  89870    &                         0.46048 &                         0.83057 &                        0.016604 &                        0.025342 &                  0.015458 &                        0.01957  &                        0.028218 &                        0.011828 &                       0.0063173 &                       0.0084267 &                 0.0028678 \\
 887 &  90558    &                         0.45807 &                         0.82633 &                        0.016505 &                        0.025191 &                  0.015367 &                        0.019498 &                        0.028117 &                        0.01176  &                       0.0062804 &                       0.0083775 &                 0.002851  \\
 888 &  91252    &                         0.45569 &                         0.82211 &                        0.016407 &                        0.025042 &                  0.015276 &                        0.019427 &                        0.028017 &                        0.011692 &                       0.0062437 &                       0.0083287 &                 0.0028343 \\
 889 &  91950    &                         0.45332 &                         0.81793 &                        0.01631  &                        0.024893 &                  0.015186 &                        0.019356 &                        0.027917 &                        0.011625 &                       0.0062074 &                       0.0082802 &                 0.0028178 \\
 890 &  92655    &                         0.45096 &                         0.81377 &                        0.016213 &                        0.024746 &                  0.015097 &                        0.019286 &                        0.027818 &                        0.011558 &                       0.0061713 &                       0.008232  &                 0.0028014 \\
 891 &  93364    &                         0.44863 &                         0.80965 &                        0.016117 &                        0.0246   &                  0.015008 &                        0.019215 &                        0.027719 &                        0.011492 &                       0.0061355 &                       0.0081843 &                 0.0027851 \\
 892 &  94079    &                         0.4463  &                         0.80555 &                        0.016022 &                        0.024454 &                  0.01492  &                        0.019146 &                        0.027621 &                        0.011427 &                       0.0060999 &                       0.0081369 &                 0.002769  \\
 893 &  94800    &                         0.444   &                         0.80148 &                        0.015928 &                        0.024311 &                  0.014833 &                        0.019076 &                        0.027523 &                        0.011361 &                       0.0060646 &                       0.0080898 &                 0.002753  \\
 894 &  95526    &                         0.44171 &                         0.79744 &                        0.015834 &                        0.024168 &                  0.014746 &                        0.019007 &                        0.027425 &                        0.011297 &                       0.0060296 &                       0.0080432 &                 0.0027371 \\
 895 &  96257    &                         0.43944 &                         0.79343 &                        0.015741 &                        0.024026 &                  0.01466  &                        0.018938 &                        0.027329 &                        0.011233 &                       0.0059948 &                       0.0079968 &                 0.0027213 \\
 896 &  96994    &                         0.43718 &                         0.78944 &                        0.015649 &                        0.023885 &                  0.014575 &                        0.01887  &                        0.027232 &                        0.011169 &                       0.0059603 &                       0.0079508 &                 0.0027056 \\
 897 &  97737    &                         0.43494 &                         0.78549 &                        0.015558 &                        0.023746 &                  0.01449  &                        0.018802 &                        0.027136 &                        0.011106 &                       0.0059261 &                       0.0079052 &                 0.0026901 \\
 898 &  98486    &                         0.43272 &                         0.78156 &                        0.015467 &                        0.023607 &                  0.014406 &                        0.018734 &                        0.027041 &                        0.011043 &                       0.0058921 &                       0.0078599 &                 0.0026746 \\
 899 &  99240    &                         0.43051 &                         0.77766 &                        0.015377 &                        0.02347  &                  0.014323 &                        0.018667 &                        0.026946 &                        0.01098  &                       0.0058584 &                       0.0078149 &                 0.0026593 \\
 900 & 100000    &                         0.42832 &                         0.77378 &                        0.015288 &                        0.023333 &                  0.01424  &                        0.0186   &                        0.026851 &                        0.010919 &                       0.0058249 &                       0.0077703 &                 0.0026441 \\
\hline
\end{longtable}
% \end{landscape}

==> tabels/table2.tex <==
% \begin{landscape}
% \small
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
     &  Energy &  $3s$-$5p_{1/2}$ &   $3s$-$5p_{3/2}$ &  $3p_{3/2}$-$3d_{5/2}$ &   $3p_{1/2}$-$3d_{3/2}$ &  $3p_{3/2}$-$4s$ &   $3d_{5/2}$-$4f_{7/2}$ &   $3p_{3/2}$-$4d_{5/2}$ &   $3d_{3/2}$-$4f_{5/2}$ &   $3p_{1/2}$-$4s$ &  $3p_{1/2}$-$4d_{3/2}$ &  $3p_{3/2}$-$3d_{3/2}$ \\
\hline
   0 &    104.24 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              0        \\
   1 &    105.03 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              0        \\
   2 &    105.84 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              0        \\
   3 &    106.65 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              0        \\
   4 &    107.47 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              0        \\
   5 &    108.29 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              0        \\
   6 &    109.12 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              0        \\
   7 &    109.95 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              0        \\
   8 &    110.8  &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              0        \\
   9 &    111.64 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              0        \\
  10 &    112.5  &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              0        \\
  11 &    113.36 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              0        \\
  12 &    114.23 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              0        \\
  13 &    115.1  &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              0        \\
  14 &    115.99 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              0        \\
  15 &    116.87 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              0        \\
  16 &    117.77 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              0        \\
  17 &    118.67 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              0        \\
  18 &    119.58 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              0        \\
  19 &    120.5  &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              0        \\
  20 &    121.42 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              0        \\
  21 &    122.35 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              0        \\
  22 &    123.29 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              0        \\
  23 &    124.23 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              0        \\
  24 &    125.18 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              0        \\
  25 &    126.14 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              0        \\
  26 &    127.11 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             15.93     \\
  27 &    128.08 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             15.813    \\
  28 &    129.06 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             15.697    \\
  29 &    130.05 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             15.581    \\
  30 &    131.04 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             15.467    \\
  31 &    132.05 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             15.353    \\
  32 &    133.06 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             15.24     \\
  33 &    134.08 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             15.128    \\
  34 &    135.1  &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             15.017    \\
  35 &    136.14 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             14.907    \\
  36 &    137.18 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             14.797    \\
  37 &    138.23 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             14.688    \\
  38 &    139.29 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             14.581    \\
  39 &    140.36 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             14.473    \\
  40 &    141.43 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             14.367    \\
  41 &    142.52 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             14.262    \\
  42 &    143.61 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             14.157    \\
  43 &    144.71 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             14.053    \\
  44 &    145.82 &                       0         &                       0         &                               0       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             13.95     \\
  45 &    146.93 &                       0         &                       0         &                             110.26    &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             13.848    \\
  46 &    148.06 &                       0         &                       0         &                             109.46    &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             13.746    \\
  47 &    149.19 &                       0         &                       0         &                             108.66    &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             13.646    \\
  48 &    150.33 &                       0         &                       0         &                             107.87    &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             13.546    \\
  49 &    151.49 &                       0         &                       0         &                             107.08    &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             13.446    \\
  50 &    152.65 &                       0         &                       0         &                             106.3     &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             13.348    \\
  51 &    153.81 &                       0         &                       0         &                             105.53    &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             13.25     \\
  52 &    154.99 &                       0         &                       0         &                             104.76    &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             13.153    \\
  53 &    156.18 &                       0         &                       0         &                             104       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             13.057    \\
  54 &    157.38 &                       0         &                       0         &                             103.24    &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             12.961    \\
  55 &    158.58 &                       0         &                       0         &                             102.49    &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             12.867    \\
  56 &    159.8  &                       0         &                       0         &                             101.74    &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             12.772    \\
  57 &    161.02 &                       0         &                       0         &                             101       &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             12.679    \\
  58 &    162.25 &                       0         &                       0         &                             100.27    &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             12.586    \\
  59 &    163.49 &                       0         &                       0         &                              99.54    &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             12.494    \\
  60 &    164.75 &                       0         &                       0         &                              98.817   &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             12.403    \\
  61 &    166.01 &                       0         &                       0         &                              98.099   &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             12.313    \\
  62 &    167.28 &                       0         &                       0         &                              97.387   &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             12.223    \\
  63 &    168.56 &                       0         &                       0         &                              96.68    &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             12.133    \\
  64 &    169.85 &                       0         &                       0         &                              95.978   &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             12.045    \\
  65 &    171.15 &                       0         &                       0         &                              95.282   &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             11.957    \\
  66 &    172.46 &                       0         &                       0         &                              94.591   &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             11.87     \\
  67 &    173.78 &                       0         &                       0         &                              93.906   &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             11.783    \\
  68 &    175.11 &                       0         &                       0         &                              93.225   &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             11.697    \\
  69 &    176.46 &                       0         &                       0         &                              92.55    &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             11.612    \\
  70 &    177.81 &                       0         &                       0         &                              91.88    &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             11.527    \\
  71 &    179.17 &                       0         &                       0         &                              91.215   &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             11.443    \\
  72 &    180.54 &                       0         &                       0         &                              90.555   &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             11.36     \\
  73 &    181.92 &                       0         &                       0         &                              89.9     &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             11.277    \\
  74 &    183.32 &                       0         &                       0         &                              89.25    &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             11.195    \\
  75 &    184.72 &                       0         &                       0         &                              88.605   &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             11.114    \\
  76 &    186.14 &                       0         &                       0         &                              87.965   &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             11.033    \\
  77 &    187.56 &                       0         &                       0         &                              87.33    &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             10.953    \\
  78 &    189    &                       0         &                       0         &                              86.699   &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             10.873    \\
  79 &    190.45 &                       0         &                       0         &                              86.073   &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             10.794    \\
  80 &    191.9  &                       0         &                       0         &                              85.452   &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             10.716    \\
  81 &    193.37 &                       0         &                       0         &                              84.836   &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             10.638    \\
  82 &    194.85 &                       0         &                       0         &                              84.224   &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             10.56     \\
  83 &    196.35 &                       0         &                       0         &                              83.617   &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             10.484    \\
  84 &    197.85 &                       0         &                       0         &                              83.015   &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             10.408    \\
  85 &    199.37 &                       0         &                       0         &                              82.417   &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             10.332    \\
  86 &    200.89 &                       0         &                       0         &                              81.824   &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             10.257    \\
  87 &    202.43 &                       0         &                       0         &                              81.235   &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             10.183    \\
  88 &    203.98 &                       0         &                       0         &                              80.651   &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             10.109    \\
  89 &    205.54 &                       0         &                       0         &                              80.071   &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                             10.036    \\
  90 &    207.12 &                       0         &                       0         &                              79.495   &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              9.9629   \\
  91 &    208.7  &                       0         &                       0         &                              78.924   &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              9.8907   \\
  92 &    210.3  &                       0         &                       0         &                              78.357   &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              9.8191   \\
  93 &    211.91 &                       0         &                       0         &                              77.794   &                               0       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              9.748    \\
  94 &    213.54 &                       0         &                       0         &                              77.236   &                              75.868   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              9.6774   \\
  95 &    215.17 &                       0         &                       0         &                              76.681   &                              75.318   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              9.6073   \\
  96 &    216.82 &                       0         &                       0         &                              76.131   &                              74.772   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              9.5378   \\
  97 &    218.48 &                       0         &                       0         &                              75.586   &                              74.23    &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              9.4688   \\
  98 &    220.15 &                       0         &                       0         &                              75.044   &                              73.692   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              9.4004   \\
  99 &    221.84 &                       0         &                       0         &                              74.506   &                              73.158   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              9.3324   \\
 100 &    223.54 &                       0         &                       0         &                              73.972   &                              72.627   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              9.265    \\
 101 &    225.25 &                       0         &                       0         &                              73.443   &                              72.101   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              9.198    \\
 102 &    226.97 &                       0         &                       0         &                              72.917   &                              71.579   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              9.1316   \\
 103 &    228.71 &                       0         &                       0         &                              72.396   &                              71.061   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              9.0656   \\
 104 &    230.46 &                       0         &                       0         &                              71.878   &                              70.547   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              9.0002   \\
 105 &    232.23 &                       0         &                       0         &                              71.364   &                              70.037   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              8.9352   \\
 106 &    234.01 &                       0         &                       0         &                              70.854   &                              69.53    &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              8.8708   \\
 107 &    235.8  &                       0         &                       0         &                              70.348   &                              69.028   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              8.8068   \\
 108 &    237.61 &                       0         &                       0         &                              69.845   &                              68.529   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              8.7433   \\
 109 &    239.42 &                       0         &                       0         &                              69.347   &                              68.035   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              8.6803   \\
 110 &    241.26 &                       0         &                       0         &                              68.852   &                              67.544   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              8.6177   \\
 111 &    243.11 &                       0         &                       0         &                              68.361   &                              67.057   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              8.5556   \\
 112 &    244.97 &                       0         &                       0         &                              67.873   &                              66.573   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              8.494    \\
 113 &    246.84 &                       0         &                       0         &                              67.39    &                              66.094   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              8.4329   \\
 114 &    248.73 &                       0         &                       0         &                              66.91    &                              65.618   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              8.3722   \\
 115 &    250.64 &                       0         &                       0         &                              66.433   &                              65.145   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              8.3119   \\
 116 &    252.56 &                       0         &                       0         &                              65.96    &                              64.676   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              8.2521   \\
 117 &    254.49 &                       0         &                       0         &                              65.491   &                              64.211   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              8.1928   \\
 118 &    256.44 &                       0         &                       0         &                              65.025   &                              63.75    &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              8.1339   \\
 119 &    258.41 &                       0         &                       0         &                              64.562   &                              63.292   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              8.0754   \\
 120 &    260.38 &                       0         &                       0         &                              64.103   &                              62.837   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              8.0174   \\
 121 &    262.38 &                       0         &                       0         &                              63.648   &                              62.386   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              7.9598   \\
 122 &    264.39 &                       0         &                       0         &                              63.196   &                              61.938   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              7.9027   \\
 123 &    266.41 &                       0         &                       0         &                              62.747   &                              61.494   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              7.8459   \\
 124 &    268.45 &                       0         &                       0         &                              62.302   &                              61.053   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              7.7896   \\
 125 &    270.51 &                       0         &                       0         &                              61.859   &                              60.616   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              7.7337   \\
 126 &    272.58 &                       0         &                       0         &                              61.421   &                              60.182   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              7.6783   \\
 127 &    274.67 &                       0         &                       0         &                              60.985   &                              59.751   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              7.6232   \\
 128 &    276.77 &                       0         &                       0         &                              60.553   &                              59.323   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              7.5686   \\
 129 &    278.89 &                       0         &                       0         &                              60.124   &                              58.899   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              7.5143   \\
 130 &    281.03 &                       0         &                       0         &                              59.698   &                              58.478   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              7.4605   \\
 131 &    283.18 &                       0         &                       0         &                              59.276   &                              58.06    &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              7.4071   \\
 132 &    285.35 &                       0         &                       0         &                              58.856   &                              57.645   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              7.3541   \\
 133 &    287.53 &                       0         &                       0         &                              58.44    &                              57.234   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              7.3014   \\
 134 &    289.74 &                       0         &                       0         &                              58.027   &                              56.825   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              7.2492   \\
 135 &    291.95 &                       0         &                       0         &                              57.617   &                              56.42    &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              7.1974   \\
 136 &    294.19 &                       0         &                       0         &                              57.21    &                              56.018   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              7.1459   \\
 137 &    296.44 &                       0         &                       0         &                              56.805   &                              55.618   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              7.0948   \\
 138 &    298.71 &                       0         &                       0         &                              56.404   &                              55.222   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              7.0441   \\
 139 &    301    &                       0         &                       0         &                              56.006   &                              54.829   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              6.9938   \\
 140 &    303.31 &                       0         &                       0         &                              55.611   &                              54.439   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              6.9439   \\
 141 &    305.63 &                       0         &                       0         &                              55.219   &                              54.052   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              6.8943   \\
 142 &    307.97 &                       0         &                       0         &                              54.83    &                              53.667   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              6.8451   \\
 143 &    310.33 &                       0         &                       0         &                              54.444   &                              53.286   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              6.7963   \\
 144 &    312.71 &                       0         &                       0         &                              54.06    &                              52.907   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              6.7478   \\
 145 &    315.1  &                       0         &                       0         &                              53.68    &                              52.532   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              6.6997   \\
 146 &    317.51 &                       0         &                       0         &                              53.302   &                              52.159   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              6.6519   \\
 147 &    319.94 &                       0         &                       0         &                              52.927   &                              51.789   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              6.6045   \\
 148 &    322.4  &                       0         &                       0         &                              52.555   &                              51.422   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              6.5575   \\
 149 &    324.86 &                       0         &                       0         &                              52.185   &                              51.057   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              6.5108   \\
 150 &    327.35 &                       0         &                       0         &                              51.818   &                              50.696   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              6.4644   \\
 151 &    329.86 &                       0         &                       0         &                              51.455   &                              50.337   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              6.4184   \\
 152 &    332.39 &                       0         &                       0         &                              51.093   &                              49.981   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              6.3728   \\
 153 &    334.93 &                       0         &                       0         &                              50.735   &                              49.627   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              6.3275   \\
 154 &    337.5  &                       0         &                       0         &                              50.379   &                              49.276   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              6.2825   \\
 155 &    340.08 &                       0         &                       0         &                              50.025   &                              48.928   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              6.2378   \\
 156 &    342.68 &                       0         &                       0         &                              49.675   &                              48.582   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              6.1935   \\
 157 &    345.31 &                       0         &                       0         &                              49.327   &                              48.239   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              6.1495   \\
 158 &    347.95 &                       0         &                       0         &                              48.981   &                              47.899   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              6.1059   \\
 159 &    350.62 &                       0         &                       0         &                              48.638   &                              47.561   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              6.0626   \\
 160 &    353.3  &                       0         &                       0         &                              48.298   &                              47.226   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              6.0196   \\
 161 &    356.01 &                       0         &                       0         &                              47.96    &                              46.893   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              5.9769   \\
 162 &    358.74 &                       0         &                       0         &                              47.624   &                              46.562   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              5.9346   \\
 163 &    361.48 &                       0         &                       0         &                              47.292   &                              46.235   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              5.8926   \\
 164 &    364.25 &                       0         &                       0         &                              46.961   &                              45.909   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              5.8509   \\
 165 &    367.04 &                       0         &                       0         &                              46.633   &                              45.586   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              5.8095   \\
 166 &    369.85 &                       0         &                       0         &                              46.308   &                              45.266   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              5.7685   \\
 167 &    372.68 &                       0         &                       0         &                              45.985   &                              44.948   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              5.7277   \\
 168 &    375.54 &                       0         &                       0         &                              45.664   &                              44.632   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              5.6873   \\
 169 &    378.41 &                       0         &                       0         &                              45.346   &                              44.318   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              5.6472   \\
 170 &    381.31 &                       0         &                       0         &                              45.031   &                              44.007   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              5.6074   \\
 171 &    384.23 &                       0         &                       0         &                              44.717   &                              43.699   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              5.5679   \\
 172 &    387.18 &                       0         &                       0         &                              44.407   &                              43.392   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              5.5286   \\
 173 &    390.14 &                       0         &                       0         &                              44.098   &                              43.088   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              5.4897   \\
 174 &    393.13 &                       0         &                       0         &                              43.792   &                              42.787   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              5.4511   \\
 175 &    396.14 &                       0         &                       0         &                              43.488   &                              42.487   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              5.4128   \\
 176 &    399.17 &                       0         &                       0         &                              43.187   &                              42.19    &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              5.3747   \\
 177 &    402.23 &                       0         &                       0         &                              42.887   &                              41.895   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              5.337    \\
 178 &    405.31 &                       0         &                       0         &                              42.59    &                              41.602   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              5.2995   \\
 179 &    408.41 &                       0         &                       0         &                              42.296   &                              41.311   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              5.2623   \\
 180 &    411.54 &                       0         &                       0         &                              42.003   &                              41.022   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              5.2254   \\
 181 &    414.69 &                       0         &                       0         &                              41.713   &                              40.736   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              5.1888   \\
 182 &    417.87 &                       0         &                       0         &                              41.425   &                              40.452   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              5.1524   \\
 183 &    421.07 &                       0         &                       0         &                              41.139   &                              40.17    &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              5.1164   \\
 184 &    424.29 &                       0         &                       0         &                              40.855   &                              39.89    &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              5.0806   \\
 185 &    427.54 &                       0         &                       0         &                              40.573   &                              39.612   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              5.045    \\
 186 &    430.82 &                       0         &                       0         &                              40.294   &                              39.336   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              5.0098   \\
 187 &    434.12 &                       0         &                       0         &                              40.016   &                              39.062   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              4.9748   \\
 188 &    437.44 &                       0         &                       0         &                              39.741   &                              38.79    &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              4.94     \\
 189 &    440.79 &                       0         &                       0         &                              39.467   &                              38.521   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              4.9056   \\
 190 &    444.17 &                       0         &                       0         &                              39.196   &                              38.253   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              4.8714   \\
 191 &    447.57 &                       0         &                       0         &                              38.927   &                              37.987   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              4.8374   \\
 192 &    451    &                       0         &                       0         &                              38.66    &                              37.724   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              4.8037   \\
 193 &    454.45 &                       0         &                       0         &                              38.394   &                              37.462   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              4.7703   \\
 194 &    457.93 &                       0         &                       0         &                              38.131   &                              37.203   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              4.7371   \\
 195 &    461.44 &                       0         &                       0         &                              37.87    &                              36.945   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              4.7041   \\
 196 &    464.97 &                       0         &                       0         &                              37.611   &                              36.689   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              4.6714   \\
 197 &    468.53 &                       0         &                       0         &                              37.353   &                              36.436   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              4.639    \\
 198 &    472.12 &                       0         &                       0         &                              37.098   &                              36.184   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              4.6068   \\
 199 &    475.74 &                       0         &                       0         &                              36.844   &                              35.934   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              4.5748   \\
 200 &    479.38 &                       0         &                       0         &                              36.593   &                              35.686   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              4.5431   \\
 201 &    483.05 &                       0         &                       0         &                              36.343   &                              35.439   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              4.5116   \\
 202 &    486.75 &                       0         &                       0         &                              36.095   &                              35.195   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              4.4803   \\
 203 &    490.48 &                       0         &                       0         &                              35.849   &                              34.952   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              4.4493   \\
 204 &    494.24 &                       0         &                       0         &                              35.604   &                              34.712   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              4.4185   \\
 205 &    498.02 &                       0         &                       0         &                              35.362   &                              34.473   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              4.3879   \\
 206 &    501.83 &                       0         &                       0         &                              35.121   &                              34.236   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              4.3576   \\
 207 &    505.68 &                       0         &                       0         &                              34.882   &                              34       &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              4.3275   \\
 208 &    509.55 &                       0         &                       0         &                              34.645   &                              33.767   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              4.2976   \\
 209 &    513.45 &                       0         &                       0         &                              34.41    &                              33.535   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              4.268    \\
 210 &    517.38 &                       0         &                       0         &                              34.176   &                              33.305   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              4.2385   \\
 211 &    521.35 &                       0         &                       0         &                              33.945   &                              33.076   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              4.2093   \\
 212 &    525.34 &                       0         &                       0         &                              33.714   &                              32.85    &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              4.1803   \\
 213 &    529.36 &                       0         &                       0         &                              33.486   &                              32.625   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              4.1515   \\
 214 &    533.42 &                       0         &                       0         &                              33.259   &                              32.401   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              4.123    \\
 215 &    537.5  &                       0         &                       0         &                              33.034   &                              32.18    &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              4.0946   \\
 216 &    541.62 &                       0         &                       0         &                              32.811   &                              31.959   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              4.0664   \\
 217 &    545.77 &                       0         &                       0         &                              32.589   &                              31.741   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              4.0385   \\
 218 &    549.95 &                       0         &                       0         &                              32.369   &                              31.524   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              4.0108   \\
 219 &    554.16 &                       0         &                       0         &                              32.15    &                              31.309   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.9832   \\
 220 &    558.4  &                       0         &                       0         &                              31.933   &                              31.096   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.9559   \\
 221 &    562.68 &                       0         &                       0         &                              31.718   &                              30.883   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.9288   \\
 222 &    566.99 &                       0         &                       0         &                              31.504   &                              30.673   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.9019   \\
 223 &    571.33 &                       0         &                       0         &                              31.292   &                              30.464   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.8752   \\
 224 &    575.71 &                       0         &                       0         &                              31.081   &                              30.257   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.8486   \\
 225 &    580.11 &                       0         &                       0         &                              30.872   &                              30.051   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.8223   \\
 226 &    584.56 &                       0         &                       0         &                              30.664   &                              29.847   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.7962   \\
 227 &    589.03 &                       0         &                       0         &                              30.458   &                              29.644   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.7702   \\
 228 &    593.54 &                       0         &                       0         &                              30.254   &                              29.443   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.7445   \\
 229 &    598.09 &                       0         &                       0         &                              30.051   &                              29.243   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.7189   \\
 230 &    602.67 &                       0         &                       0         &                              29.849   &                              29.045   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.6936   \\
 231 &    607.29 &                       0         &                       0         &                              29.649   &                              28.848   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.6684   \\
 232 &    611.94 &                       0         &                       0         &                              29.45    &                              28.652   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.6434   \\
 233 &    616.62 &                       0         &                       0         &                              29.253   &                              28.458   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.6186   \\
 234 &    621.35 &                       0         &                       0         &                              29.057   &                              28.266   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.594    \\
 235 &    626.1  &                       0         &                       0         &                              28.863   &                              28.075   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.5695   \\
 236 &    630.9  &                       0         &                       0         &                              28.67    &                              27.885   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.5452   \\
 237 &    635.73 &                       0         &                       0         &                              28.479   &                              27.696   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.5211   \\
 238 &    640.6  &                       0         &                       0         &                              28.289   &                              27.51    &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.4972   \\
 239 &    645.51 &                       0         &                       0         &                              28.1     &                              27.324   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.4735   \\
 240 &    650.45 &                       0         &                       0         &                              27.912   &                              27.14    &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.4499   \\
 241 &    655.43 &                       0         &                       0         &                              27.726   &                              26.957   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.4265   \\
 242 &    660.45 &                       0         &                       0         &                              27.542   &                              26.775   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.4033   \\
 243 &    665.51 &                       0         &                       0         &                              27.358   &                              26.595   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.3803   \\
 244 &    670.6  &                       0         &                       0         &                              27.176   &                              26.416   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.3574   \\
 245 &    675.74 &                       0         &                       0         &                              26.996   &                              26.238   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.3347   \\
 246 &    680.92 &                       0         &                       0         &                              26.816   &                              26.062   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.3121   \\
 247 &    686.13 &                       0         &                       0         &                              26.638   &                              25.887   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.2897   \\
 248 &    691.38 &                       0         &                       0         &                              26.461   &                              25.713   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.2675   \\
 249 &    696.68 &                       0         &                       0         &                              26.286   &                              25.541   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.2455   \\
 250 &    702.01 &                       0         &                       0         &                              26.111   &                              25.37    &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.2236   \\
 251 &    707.39 &                       0         &                       0         &                              25.938   &                              25.2     &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.2018   \\
 252 &    712.81 &                       0         &                       0         &                              25.767   &                              25.031   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.1802   \\
 253 &    718.27 &                       0         &                       0         &                              25.596   &                              24.863   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.1588   \\
 254 &    723.77 &                       0         &                       0         &                              25.427   &                              24.697   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.1376   \\
 255 &    729.31 &                       0         &                       0         &                              25.259   &                              24.532   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.1164   \\
 256 &    734.9  &                       0         &                       0         &                              25.092   &                              24.368   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.0955   \\
 257 &    740.52 &                       0         &                       0         &                              24.926   &                              24.205   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.0747   \\
 258 &    746.2  &                       0         &                       0         &                              24.761   &                              24.043   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.054    \\
 259 &    751.91 &                       0         &                       0         &                              24.598   &                              23.883   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.0335   \\
 260 &    757.67 &                       0         &                       0         &                              24.436   &                              23.724   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              3.0132   \\
 261 &    763.47 &                       0         &                       0         &                              24.275   &                              23.566   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.9929   \\
 262 &    769.32 &                       0         &                       0         &                              24.115   &                              23.409   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.9729   \\
 263 &    775.21 &                       0         &                       0         &                              23.956   &                              23.253   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.953    \\
 264 &    781.15 &                       0         &                       0         &                              23.799   &                              23.098   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.9332   \\
 265 &    787.13 &                       0         &                       0         &                              23.642   &                              22.945   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.9136   \\
 266 &    793.16 &                       0         &                       0         &                              23.487   &                              22.792   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.8941   \\
 267 &    799.23 &                       0         &                       0         &                              23.333   &                              22.641   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.8748   \\
 268 &    805.35 &                       0         &                       0         &                              23.18    &                              22.491   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.8556   \\
 269 &    811.52 &                       0         &                       0         &                              23.028   &                              22.341   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.8366   \\
 270 &    817.74 &                       0         &                       0         &                              22.877   &                              22.193   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.8177   \\
 271 &    824    &                       0         &                       0         &                              22.727   &                              22.046   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.799    \\
 272 &    830.31 &                       0         &                       0         &                              22.579   &                              21.9     &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.7803   \\
 273 &    836.67 &                       0         &                       0         &                              22.431   &                              21.755   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.7619   \\
 274 &    843.07 &                       0         &                       0         &                              22.285   &                              21.611   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.7435   \\
 275 &    849.53 &                       0         &                       0         &                              22.14    &                              21.468   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.7253   \\
 276 &    856.04 &                       0         &                       0         &                              21.995   &                              21.326   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.7073   \\
 277 &    862.59 &                       0         &                       0         &                              21.852   &                              21.186   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.6894   \\
 278 &    869.2  &                       0         &                       0         &                              21.71    &                              21.046   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.6716   \\
 279 &    875.86 &                       0         &                       0         &                              21.569   &                              20.907   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.6539   \\
 280 &    882.56 &                       0         &                       0         &                              21.429   &                              20.769   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.6364   \\
 281 &    889.32 &                       0         &                       0         &                              21.29    &                              20.632   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.619    \\
 282 &    896.13 &                       0         &                       0         &                              21.152   &                              20.497   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.6017   \\
 283 &    903    &                       0         &                       0         &                              21.015   &                              20.362   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.5846   \\
 284 &    909.91 &                       0         &                       0         &                              20.879   &                              20.228   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.5676   \\
 285 &    916.88 &                       0         &                       0         &                              20.744   &                              20.095   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.5507   \\
 286 &    923.9  &                       0         &                       0         &                              20.61    &                              19.964   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.5339   \\
 287 &    930.98 &                       0         &                       0         &                              20.477   &                              19.833   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.5173   \\
 288 &    938.11 &                       0         &                       0         &                              20.345   &                              19.703   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.5007   \\
 289 &    945.29 &                       0         &                       0         &                              20.214   &                              19.574   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.4843   \\
 290 &    952.53 &                       0         &                       0         &                              20.084   &                              19.446   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.4681   \\
 291 &    959.83 &                       0         &                       0         &                              19.955   &                              19.319   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.4519   \\
 292 &    967.18 &                       0         &                       0         &                              19.827   &                              19.193   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.4359   \\
 293 &    974.58 &                       0         &                       0         &                              19.7     &                              19.067   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.42     \\
 294 &    982.05 &                       0         &                       0         &                              19.573   &                              18.943   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.4042   \\
 295 &    989.57 &                       0         &                       0         &                              19.448   &                              18.82    &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.3885   \\
 296 &    997.15 &                       0         &                       0         &                              19.323   &                              18.697   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.3729   \\
 297 &   1004.8  &                       0         &                       0         &                              19.2     &                              18.576   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.3574   \\
 298 &   1012.5  &                       0         &                       0         &                              19.077   &                              18.455   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.3421   \\
 299 &   1020.2  &                       0         &                       0         &                              18.955   &                              18.335   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.3269   \\
 300 &   1028    &                       0         &                       0         &                              18.834   &                              18.216   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.3117   \\
 301 &   1035.9  &                       0         &                       0         &                              18.714   &                              18.098   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.2967   \\
 302 &   1043.9  &                       0         &                       0         &                              18.595   &                              17.981   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.2818   \\
 303 &   1051.8  &                       0         &                       0         &                              18.476   &                              17.864   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.267    \\
 304 &   1059.9  &                       0         &                       0         &                              18.359   &                              17.749   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.2524   \\
 305 &   1068    &                       0         &                       0         &                              18.242   &                              17.634   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.2378   \\
 306 &   1076.2  &                       0         &                       0         &                              18.126   &                              17.52    &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.2233   \\
 307 &   1084.4  &                       0         &                       0         &                              18.011   &                              17.407   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.2089   \\
 308 &   1092.7  &                       0         &                       0         &                              17.897   &                              17.295   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.1947   \\
 309 &   1101.1  &                       0         &                       0         &                              17.784   &                              17.183   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.1805   \\
 310 &   1109.5  &                       0         &                       0         &                              17.671   &                              17.073   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.1665   \\
 311 &   1118    &                       0         &                       0         &                              17.559   &                              16.963   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.1525   \\
 312 &   1126.6  &                       0         &                       0         &                              17.448   &                              16.854   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.1386   \\
 313 &   1135.2  &                       0         &                       0         &                              17.338   &                              16.745   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.1249   \\
 314 &   1143.9  &                       0         &                       0         &                              17.229   &                              16.638   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.1112   \\
 315 &   1152.7  &                       0         &                       0         &                              17.12    &                              16.531   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.0977   \\
 316 &   1161.5  &                       0         &                       0         &                              17.012   &                              16.425   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.0842   \\
 317 &   1170.4  &                       0         &                       0         &                              16.905   &                              16.32    &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.0708   \\
 318 &   1179.4  &                       0         &                       0         &                              16.799   &                              16.215   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.0576   \\
 319 &   1188.4  &                       0         &                       0         &                              16.694   &                              16.112   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.0444   \\
 320 &   1197.5  &                       0         &                       0         &                              16.589   &                              16.009   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.0313   \\
 321 &   1206.7  &                       0         &                       0         &                              16.485   &                              15.907   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.0183   \\
 322 &   1215.9  &                       0         &                       0         &                              16.381   &                              15.805   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              2.0055   \\
 323 &   1225.2  &                       0         &                       0         &                              16.279   &                              15.704   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              1.9927   \\
 324 &   1234.6  &                       0         &                       0         &                              16.177   &                              15.604   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              1.98     \\
 325 &   1244.1  &                       0         &                       0         &                              16.076   &                              15.505   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              1.9673   \\
 326 &   1253.6  &                       0         &                       0         &                              15.975   &                              15.406   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              1.9548   \\
 327 &   1263.2  &                       0         &                       0         &                              15.875   &                              15.308   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              1.9424   \\
 328 &   1272.9  &                       0         &                       0         &                              15.776   &                              15.211   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              1.93     \\
 329 &   1282.6  &                       0         &                       0         &                              15.678   &                              15.115   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              1.9178   \\
 330 &   1292.4  &                       0         &                       0         &                              15.58    &                              15.019   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              1.9056   \\
 331 &   1302.3  &                       0         &                       0         &                              15.483   &                              14.924   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              1.8935   \\
 332 &   1312.3  &                       0         &                       0         &                              15.387   &                              14.829   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              1.8815   \\
 333 &   1322.4  &                       0         &                       0         &                              15.292   &                              14.735   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              1.8696   \\
 334 &   1332.5  &                       0         &                       0         &                              15.197   &                              14.642   &                        0        &                               0       &                              0        &                               0       &                       0         &                              0        &                              1.8577   \\
 335 &   1342.7  &                       0         &                       0         &                              15.102   &                              14.55    &                        0.059797 &                               0       &                              0        &                               0       &                       0         &                              0        &                              1.846    \\
 336 &   1353    &                       0         &                       0         &                              15.009   &                              14.458   &                        0.059638 &                               3.0422  &                              0        &                               0       &                       0         &                              0        &                              1.8343   \\
 337 &   1363.3  &                       0         &                       0         &                              14.916   &                              14.367   &                        0.05948  &                               3.0261  &                              0        &                               0       &                       0         &                              0        &                              1.8228   \\
 338 &   1373.8  &                       0         &                       0         &                              14.823   &                              14.276   &                        0.059322 &                               3.0101  &                              0        &                               3.0036  &                       0         &                              0        &                              1.8112   \\
 339 &   1384.3  &                       0         &                       0         &                              14.732   &                              14.186   &                        0.059164 &                               2.9941  &                              0        &                               2.9883  &                       0         &                              0        &                              1.7998   \\
 340 &   1394.9  &                       0         &                       0         &                              14.641   &                              14.097   &                        0.059007 &                               2.9783  &                              0        &                               2.9731  &                       0         &                              0        &                              1.7885   \\
 341 &   1405.6  &                       0         &                       0         &                              14.55    &                              14.008   &                        0.05885  &                               2.9625  &                              0        &                               2.9579  &                       0         &                              0        &                              1.7772   \\
 342 &   1416.4  &                       0         &                       0         &                              14.46    &                              13.92    &                        0.058696 &                               2.9468  &                              0        &                               2.9429  &                       0         &                              0        &                              1.766    \\
 343 &   1427.2  &                       0         &                       0         &                              14.371   &                              13.833   &                        0.058543 &                               2.9313  &                              0        &                               2.9279  &                       0.042743  &                              0        &                              1.7549   \\
 344 &   1438.1  &                       0         &                       0         &                              14.283   &                              13.746   &                        0.058392 &                               2.9158  &                              0        &                               2.9129  &                       0.042542  &                              0        &                              1.7439   \\
 345 &   1449.1  &                       0         &                       0         &                              14.195   &                              13.66    &                        0.058243 &                               2.9004  &                              0        &                               2.8981  &                       0.042343  &                              0        &                              1.733    \\
 346 &   1460.2  &                       0         &                       0         &                              14.107   &                              13.574   &                        0.058096 &                               2.8852  &                              0        &                               2.8834  &                       0.042144  &                              0        &                              1.7221   \\
 347 &   1471.4  &                       0         &                       0         &                              14.021   &                              13.489   &                        0.05795  &                               2.8701  &                              0.53672  &                               2.8688  &                       0.041946  &                              0        &                              1.7113   \\
 348 &   1482.7  &                       0         &                       0         &                              13.934   &                              13.405   &                        0.057806 &                               2.855   &                              0.53506  &                               2.8543  &                       0.041749  &                              0        &                              1.7006   \\
 349 &   1494    &                       0         &                       0         &                              13.849   &                              13.321   &                        0.057665 &                               2.8401  &                              0.5334   &                               2.8398  &                       0.041554  &                              0        &                              1.6899   \\
 350 &   1505.5  &                       0         &                       0         &                              13.764   &                              13.238   &                        0.057524 &                               2.8253  &                              0.53175  &                               2.8255  &                       0.041361  &                              0        &                              1.6794   \\
 351 &   1517    &                       0         &                       0         &                              13.68    &                              13.155   &                        0.057386 &                               2.8106  &                              0.53009  &                               2.8113  &                       0.041171  &                              0        &                              1.6689   \\
 352 &   1528.6  &                       0         &                       0         &                              13.596   &                              13.073   &                        0.057249 &                               2.796   &                              0.52844  &                               2.7972  &                       0.040983  &                              0        &                              1.6585   \\
 353 &   1540.3  &                       0         &                       0         &                              13.513   &                              12.992   &                        0.057114 &                               2.7815  &                              0.5268   &                               2.7831  &                       0.040799  &                              0        &                              1.6481   \\
 354 &   1552.1  &                       0         &                       0         &                              13.43    &                              12.911   &                        0.056981 &                               2.7671  &                              0.52516  &                               2.7692  &                       0.040617  &                              0.38223  &                              1.6378   \\
 355 &   1564    &                       0         &                       0         &                              13.348   &                              12.831   &                        0.056849 &                               2.7528  &                              0.52354  &                               2.7554  &                       0.040437  &                              0.38144  &                              1.6276   \\
 356 &   1576    &                       0         &                       0         &                              13.266   &                              12.751   &                        0.056718 &                               2.7387  &                              0.52192  &                               2.7416  &                       0.04026   &                              0.38065  &                              1.6175   \\
 357 &   1588.1  &                       0         &                       0         &                              13.185   &                              12.672   &                        0.05659  &                               2.7246  &                              0.52031  &                               2.728   &                       0.040086  &                              0.37986  &                              1.6074   \\
 358 &   1600.2  &                       0         &                       0         &                              13.105   &                              12.593   &                        0.056463 &                               2.7106  &                              0.51872  &                               2.7144  &                       0.039914  &                              0.37906  &                              1.5974   \\
 359 &   1612.5  &                       0         &                       0         &                              13.025   &                              12.515   &                        0.056337 &                               2.6967  &                              0.51713  &                               2.7009  &                       0.039745  &                              0.37827  &                              1.5875   \\
 360 &   1624.8  &                       0         &                       0         &                              12.946   &                              12.438   &                        0.056213 &                               2.6829  &                              0.51555  &                               2.6875  &                       0.039578  &                              0.37748  &                              1.5776   \\
 361 &   1637.3  &                       0         &                       0         &                              12.867   &                              12.361   &                        0.05609  &                               2.6692  &                              0.51398  &                               2.6743  &                       0.039413  &                              0.37668  &                              1.5679   \\
 362 &   1649.8  &                       0         &                       0         &                              12.789   &                              12.284   &                        0.055969 &                               2.6556  &                              0.51242  &                               2.661   &                       0.039251  &                              0.3759   &                              1.5581   \\
 363 &   1662.5  &                       0         &                       0         &                              12.711   &                              12.208   &                        0.05585  &                               2.6421  &                              0.51087  &                               2.6479  &                       0.039091  &                              0.37511  &                              1.5485   \\
 364 &   1675.2  &                       0         &                       0         &                              12.634   &                              12.133   &                        0.055731 &                               2.6287  &                              0.50933  &                               2.6349  &                       0.038934  &                              0.37433  &                              1.5389   \\
 365 &   1688    &                       0         &                       0         &                              12.557   &                              12.058   &                        0.055615 &                               2.6153  &                              0.50779  &                               2.622   &                       0.038778  &                              0.37355  &                              1.5294   \\
 366 &   1700.9  &                       0         &                       0         &                              12.481   &                              11.984   &                        0.055499 &                               2.6021  &                              0.50627  &                               2.6091  &                       0.038625  &                              0.37278  &                              1.5199   \\
 367 &   1714    &                       0         &                       0         &                              12.405   &                              11.91    &                        0.055385 &                               2.589   &                              0.50475  &                               2.5963  &                       0.038475  &                              0.372    &                              1.5105   \\
 368 &   1727.1  &                       0         &                       0         &                              12.33    &                              11.837   &                        0.055272 &                               2.5759  &                              0.50324  &                               2.5836  &                       0.038326  &                              0.37123  &                              1.5012   \\
 369 &   1740.3  &                       0         &                       0         &                              12.255   &                              11.764   &                        0.055161 &                               2.563   &                              0.50174  &                               2.571   &                       0.03818   &                              0.37046  &                              1.4919   \\
 370 &   1753.7  &                       0         &                       0         &                              12.181   &                              11.691   &                        0.055051 &                               2.5501  &                              0.50024  &                               2.5585  &                       0.038036  &                              0.3697   &                              1.4827   \\
 371 &   1767.1  &                       0         &                       0         &                              12.108   &                              11.62    &                        0.054942 &                               2.5373  &                              0.49876  &                               2.546   &                       0.037894  &                              0.36894  &                              1.4735   \\
 372 &   1780.6  &                       0         &                       0         &                              12.034   &                              11.548   &                        0.054835 &                               2.5246  &                              0.49728  &                               2.5337  &                       0.037754  &                              0.36818  &                              1.4645   \\
 373 &   1794.3  &                       0         &                       0         &                              11.962   &                              11.477   &                        0.054728 &                               2.512   &                              0.49581  &                               2.5214  &                       0.037617  &                              0.36742  &                              1.4554   \\
 374 &   1808    &                       0         &                       0         &                              11.89    &                              11.407   &                        0.054623 &                               2.4995  &                              0.49435  &                               2.5092  &                       0.037481  &                              0.36666  &                              1.4465   \\
 375 &   1821.8  &                       0         &                       0         &                              11.818   &                              11.337   &                        0.05452  &                               2.487   &                              0.49289  &                               2.4971  &                       0.037347  &                              0.36591  &                              1.4376   \\
 376 &   1835.8  &                       0         &                       0         &                              11.747   &                              11.268   &                        0.054417 &                               2.4747  &                              0.49145  &                               2.485   &                       0.037216  &                              0.36516  &                              1.4287   \\
 377 &   1849.9  &                       0         &                       0         &                              11.676   &                              11.199   &                        0.054316 &                               2.4624  &                              0.49001  &                               2.473   &                       0.037086  &                              0.36441  &                              1.4199   \\
 378 &   1864    &                       0         &                       0         &                              11.605   &                              11.13    &                        0.054216 &                               2.4502  &                              0.48857  &                               2.4611  &                       0.036959  &                              0.36367  &                              1.4112   \\
 379 &   1878.3  &                       0         &                       0         &                              11.536   &                              11.062   &                        0.054117 &                               2.4381  &                              0.48715  &                               2.4493  &                       0.036833  &                              0.36293  &                              1.4026   \\
 380 &   1892.7  &                       0         &                       0         &                              11.466   &                              10.995   &                        0.054019 &                               2.426   &                              0.48573  &                               2.4376  &                       0.03671   &                              0.36218  &                              1.3939   \\
 381 &   1907.2  &                       0         &                       0         &                              11.397   &                              10.928   &                        0.053922 &                               2.4141  &                              0.48432  &                               2.4259  &                       0.036588  &                              0.36145  &                              1.3854   \\
 382 &   1921.8  &                       0         &                       0         &                              11.329   &                              10.861   &                        0.053826 &                               2.4022  &                              0.48291  &                               2.4143  &                       0.036468  &                              0.36071  &                              1.3769   \\
 383 &   1936.5  &                       0         &                       0         &                              11.261   &                              10.795   &                        0.053732 &                               2.3904  &                              0.48152  &                               2.4028  &                       0.03635   &                              0.35997  &                              1.3685   \\
 384 &   1951.3  &                       0         &                       0         &                              11.193   &                              10.729   &                        0.053638 &                               2.3787  &                              0.48012  &                               2.3913  &                       0.036234  &                              0.35924  &                              1.3601   \\
 385 &   1966.3  &                       0         &                       0         &                              11.126   &                              10.664   &                        0.053546 &                               2.3671  &                              0.47874  &                               2.38    &                       0.03612   &                              0.35851  &                              1.3518   \\
 386 &   1981.3  &                       0         &                       0         &                              11.059   &                              10.599   &                        0.053454 &                               2.3555  &                              0.47736  &                               2.3686  &                       0.036008  &                              0.35778  &                              1.3435   \\
 387 &   1996.5  &                       0         &                       0         &                              10.993   &                              10.535   &                        0.053364 &                               2.344   &                              0.47599  &                               2.3574  &                       0.035898  &                              0.35706  &                              1.3353   \\
 388 &   2011.8  &                       0         &                       0         &                              10.927   &                              10.471   &                        0.053275 &                               2.3326  &                              0.47462  &                               2.3462  &                       0.035789  &                              0.35633  &                              1.3271   \\
 389 &   2027.2  &                       0         &                       0         &                              10.862   &                              10.407   &                        0.053186 &                               2.3212  &                              0.47326  &                               2.3351  &                       0.035682  &                              0.35561  &                              1.319    \\
 390 &   2042.7  &                       0         &                       0         &                              10.797   &                              10.344   &                        0.053099 &                               2.31    &                              0.47191  &                               2.3241  &                       0.035577  &                              0.35489  &                              1.3109   \\
 391 &   2058.4  &                       0         &                       0         &                              10.732   &                              10.281   &                        0.053012 &                               2.2988  &                              0.47056  &                               2.3132  &                       0.035473  &                              0.35417  &                              1.3029   \\
 392 &   2074.1  &                       0         &                       0         &                              10.668   &                              10.219   &                        0.052927 &                               2.2877  &                              0.46922  &                               2.3023  &                       0.035372  &                              0.35346  &                              1.295    \\
 393 &   2090    &                       0         &                       0         &                              10.604   &                              10.157   &                        0.052842 &                               2.2766  &                              0.46788  &                               2.2914  &                       0.035272  &                              0.35274  &                              1.2871   \\
 394 &   2106    &                       0         &                       0         &                              10.541   &                              10.096   &                        0.052759 &                               2.2656  &                              0.46656  &                               2.2807  &                       0.035174  &                              0.35203  &                              1.2793   \\
 395 &   2122.2  &                       0         &                       0         &                              10.478   &                              10.035   &                        0.052676 &                               2.2547  &                              0.46523  &                               2.27    &                       0.035077  &                              0.35132  &                              1.2715   \\
 396 &   2138.4  &                       0         &                       0         &                              10.415   &                               9.9741  &                        0.052594 &                               2.2439  &                              0.46391  &                               2.2594  &                       0.034982  &                              0.35061  &                              1.2637   \\
 397 &   2154.8  &                       0         &                       0         &                              10.353   &                               9.9139  &                        0.052513 &                               2.2331  &                              0.4626   &                               2.2488  &                       0.034889  &                              0.3499   &                              1.256    \\
 398 &   2171.3  &                       0         &                       0         &                              10.292   &                               9.8541  &                        0.052433 &                               2.2224  &                              0.46129  &                               2.2383  &                       0.034797  &                              0.3492   &                              1.2484   \\
 399 &   2187.9  &                       0         &                       0         &                              10.23    &                               9.7946  &                        0.052354 &                               2.2118  &                              0.45999  &                               2.2279  &                       0.034707  &                              0.3485   &                              1.2408   \\
 400 &   2204.7  &                       0         &                       0         &                              10.169   &                               9.7356  &                        0.052275 &                               2.2012  &                              0.45869  &                               2.2175  &                       0.034619  &                              0.34779  &                              1.2333   \\
 401 &   2221.6  &                       0.012956  &                       0         &                              10.109   &                               9.677   &                        0.052198 &                               2.1907  &                              0.4574   &                               2.2072  &                       0.034532  &                              0.34709  &                              1.2258   \\
 402 &   2238.6  &                       0.012938  &                       0.018336  &                              10.049   &                               9.6187  &                        0.052121 &                               2.1803  &                              0.45612  &                               2.197   &                       0.034447  &                              0.34639  &                              1.2183   \\
 403 &   2255.7  &                       0.012921  &                       0.018309  &                               9.9888  &                               9.5609  &                        0.052045 &                               2.1699  &                              0.45483  &                               2.1868  &                       0.034364  &                              0.3457   &                              1.2109   \\
 404 &   2273    &                       0.012905  &                       0.018282  &                               9.9294  &                               9.5034  &                        0.05197  &                               2.1596  &                              0.45356  &                               2.1767  &                       0.034282  &                              0.345    &                              1.2036   \\
 405 &   2290.4  &                       0.012888  &                       0.018256  &                               9.8704  &                               9.4463  &                        0.051895 &                               2.1494  &                              0.45229  &                               2.1666  &                       0.034201  &                              0.34431  &                              1.1963   \\
 406 &   2307.9  &                       0.012871  &                       0.018229  &                               9.8117  &                               9.3896  &                        0.051822 &                               2.1392  &                              0.45102  &                               2.1566  &                       0.034122  &                              0.34361  &                              1.189    \\
 407 &   2325.6  &                       0.012855  &                       0.018203  &                               9.7535  &                               9.3332  &                        0.051749 &                               2.1291  &                              0.44976  &                               2.1467  &                       0.034045  &                              0.34292  &                              1.1818   \\
 408 &   2343.4  &                       0.012839  &                       0.018178  &                               9.6956  &                               9.2773  &                        0.051676 &                               2.1191  &                              0.4485   &                               2.1368  &                       0.033969  &                              0.34223  &                              1.1747   \\
 409 &   2361.4  &                       0.012823  &                       0.018152  &                               9.638   &                               9.2217  &                        0.051605 &                               2.1091  &                              0.44725  &                               2.127   &                       0.033894  &                              0.34154  &                              1.1675   \\
 410 &   2379.4  &                       0.012806  &                       0.018126  &                               9.5809  &                               9.1664  &                        0.051534 &                               2.0992  &                              0.446    &                               2.1172  &                       0.033821  &                              0.34086  &                              1.1605   \\
 411 &   2397.7  &                       0.012791  &                       0.018101  &                               9.524   &                               9.1116  &                        0.051464 &                               2.0893  &                              0.44476  &                               2.1075  &                       0.03375   &                              0.34017  &                              1.1534   \\
 412 &   2416    &                       0.012775  &                       0.018076  &                               9.4676  &                               9.057   &                        0.051394 &                               2.0795  &                              0.44352  &                               2.0978  &                       0.03368   &                              0.33949  &                              1.1465   \\
 413 &   2434.5  &                       0.012759  &                       0.018051  &                               9.4115  &                               9.0029  &                        0.051325 &                               2.0698  &                              0.44229  &                               2.0883  &                       0.033611  &                              0.3388   &                              1.1395   \\
 414 &   2453.2  &                       0.012743  &                       0.018027  &                               9.3557  &                               8.9491  &                        0.051257 &                               2.0601  &                              0.44106  &                               2.0787  &                       0.033544  &                              0.33812  &                              1.1326   \\
 415 &   2472    &                       0.012727  &                       0.018003  &                               9.3003  &                               8.8956  &                        0.05119  &                               2.0505  &                              0.43983  &                               2.0692  &                       0.033479  &                              0.33744  &                              1.1258   \\
 416 &   2490.9  &                       0.012712  &                       0.017978  &                               9.2453  &                               8.8425  &                        0.051123 &                               2.0409  &                              0.43861  &                               2.0598  &                       0.033414  &                              0.33676  &                              1.119    \\
 417 &   2510    &                       0.012696  &                       0.017955  &                               9.1906  &                               8.7898  &                        0.051056 &                               2.0314  &                              0.43739  &                               2.0505  &                       0.033352  &                              0.33608  &                              1.1122   \\
 418 &   2529.2  &                       0.012681  &                       0.017931  &                               9.1362  &                               8.7374  &                        0.050991 &                               2.0219  &                              0.43618  &                               2.0411  &                       0.03329   &                              0.3354   &                              1.1055   \\
 419 &   2548.6  &                       0.012666  &                       0.017908  &                               9.0822  &                               8.6853  &                        0.050925 &                               2.0125  &                              0.43497  &                               2.0319  &                       0.03323   &                              0.33473  &                              1.0989   \\
 420 &   2568.1  &                       0.01265   &                       0.017884  &                               9.0285  &                               8.6336  &                        0.05086  &                               2.0032  &                              0.43377  &                               2.0227  &                       0.033171  &                              0.33405  &                              1.0922   \\
 421 &   2587.8  &                       0.012635  &                       0.017862  &                               8.9752  &                               8.5822  &                        0.050796 &                               1.9939  &                              0.43257  &                               2.0135  &                       0.033114  &                              0.33338  &                              1.0856   \\
 422 &   2607.6  &                       0.01262   &                       0.017839  &                               8.9222  &                               8.5311  &                        0.050732 &                               1.9847  &                              0.43137  &                               2.0044  &                       0.033058  &                              0.33271  &                              1.0791   \\
 423 &   2627.5  &                       0.012605  &                       0.017816  &                               8.8695  &                               8.4804  &                        0.050668 &                               1.9755  &                              0.43018  &                               1.9953  &                       0.033003  &                              0.33204  &                              1.0726   \\
 424 &   2647.7  &                       0.01259   &                       0.017794  &                               8.8171  &                               8.43    &                        0.050605 &                               1.9664  &                              0.42899  &                               1.9863  &                       0.032949  &                              0.33137  &                              1.0661   \\
 425 &   2667.9  &                       0.012575  &                       0.017772  &                               8.7651  &                               8.3799  &                        0.050542 &                               1.9573  &                              0.4278   &                               1.9774  &                       0.032894  &                              0.3307   &                              1.0597   \\
 426 &   2688.4  &                       0.01256   &                       0.01775   &                               8.7133  &                               8.3301  &                        0.050479 &                               1.9483  &                              0.42662  &                               1.9685  &                       0.03284   &                              0.33003  &                              1.0533   \\
 427 &   2709    &                       0.012546  &                       0.017729  &                               8.6619  &                               8.2807  &                        0.050416 &                               1.9393  &                              0.42544  &                               1.9596  &                       0.032786  &                              0.32936  &                              1.047    \\
 428 &   2729.7  &                       0.012531  &                       0.017707  &                               8.6109  &                               8.2316  &                        0.050354 &                               1.9304  &                              0.42427  &                               1.9508  &                       0.032733  &                              0.3287   &                              1.0407   \\
 429 &   2750.6  &                       0.012517  &                       0.017686  &                               8.5601  &                               8.1828  &                        0.050292 &                               1.9215  &                              0.4231   &                               1.942   &                       0.032679  &                              0.32803  &                              1.0344   \\
 430 &   2771.7  &                       0.012502  &                       0.017665  &                               8.5097  &                               8.1343  &                        0.050231 &                               1.9127  &                              0.42194  &                               1.9333  &                       0.032626  &                              0.32737  &                              1.0282   \\
 431 &   2792.9  &                       0.012488  &                       0.017644  &                               8.4595  &                               8.0861  &                        0.050169 &                               1.9039  &                              0.42077  &                               1.9246  &                       0.032573  &                              0.3267   &                              1.022    \\
 432 &   2814.3  &                       0.012473  &                       0.017623  &                               8.4097  &                               8.0383  &                        0.050108 &                               1.8952  &                              0.41962  &                               1.916   &                       0.032521  &                              0.32604  &                              1.0159   \\
 433 &   2835.8  &                       0.012459  &                       0.017603  &                               8.3602  &                               7.9907  &                        0.050047 &                               1.8865  &                              0.41846  &                               1.9074  &                       0.032469  &                              0.32538  &                              1.0098   \\
 434 &   2857.6  &                       0.012445  &                       0.017583  &                               8.3109  &                               7.9435  &                        0.049987 &                               1.8779  &                              0.41732  &                               1.8989  &                       0.032416  &                              0.32472  &                              1.0037   \\
 435 &   2879.4  &                       0.01243   &                       0.017563  &                               8.262   &                               7.8965  &                        0.049926 &                               1.8693  &                              0.41617  &                               1.8904  &                       0.032365  &                              0.32406  &                              0.99767  \\
 436 &   2901.5  &                       0.012416  &                       0.017543  &                               8.2134  &                               7.8499  &                        0.049866 &                               1.8608  &                              0.41503  &                               1.8819  &                       0.032313  &                              0.3234   &                              0.99168  \\
 437 &   2923.7  &                       0.012402  &                       0.017524  &                               8.1651  &                               7.8035  &                        0.049806 &                               1.8523  &                              0.4139   &                               1.8735  &                       0.032262  &                              0.32274  &                              0.98572  \\
 438 &   2946.1  &                       0.012388  &                       0.017504  &                               8.117   &                               7.7575  &                        0.049746 &                               1.8438  &                              0.41276  &                               1.8652  &                       0.03221   &                              0.32208  &                              0.97981  \\
 439 &   2968.7  &                       0.012374  &                       0.017485  &                               8.0693  &                               7.7117  &                        0.049686 &                               1.8354  &                              0.41163  &                               1.8568  &                       0.032159  &                              0.32143  &                              0.97393  \\
 440 &   2991.4  &                       0.012361  &                       0.017466  &                               8.0218  &                               7.6662  &                        0.049626 &                               1.8271  &                              0.41051  &                               1.8486  &                       0.032109  &                              0.32077  &                              0.96808  \\
 441 &   3014.3  &                       0.012347  &                       0.017447  &                               7.9747  &                               7.621   &                        0.049566 &                               1.8188  &                              0.40939  &                               1.8403  &                       0.032058  &                              0.32012  &                              0.96227  \\
 442 &   3037.4  &                       0.012333  &                       0.017429  &                               7.9278  &                               7.5762  &                        0.049507 &                               1.8105  &                              0.40827  &                               1.8321  &                       0.032008  &                              0.31946  &                              0.9565   \\
 443 &   3060.7  &                       0.012319  &                       0.01741   &                               7.8812  &                               7.5315  &                        0.049447 &                               1.8023  &                              0.40716  &                               1.824   &                       0.031957  &                              0.31881  &                              0.95076  \\
 444 &   3084.1  &                       0.012306  &                       0.017392  &                               7.8349  &                               7.4872  &                        0.049388 &                               1.7941  &                              0.40605  &                               1.8159  &                       0.031907  &                              0.31816  &                              0.94506  \\
 445 &   3107.7  &                       0.012292  &                       0.017374  &                               7.7889  &                               7.4432  &                        0.049329 &                               1.786   &                              0.40495  &                               1.8078  &                       0.031858  &                              0.31751  &                              0.9394   \\
 446 &   3131.5  &                       0.012279  &                       0.017356  &                               7.7432  &                               7.3994  &                        0.049269 &                               1.7779  &                              0.40384  &                               1.7998  &                       0.031808  &                              0.31686  &                              0.93377  \\
 447 &   3155.5  &                       0.012265  &                       0.017339  &                               7.6977  &                               7.3559  &                        0.04921  &                               1.7699  &                              0.40275  &                               1.7918  &                       0.031758  &                              0.31621  &                              0.92817  \\
 448 &   3179.7  &                       0.012252  &                       0.017321  &                               7.6525  &                               7.3127  &                        0.049151 &                               1.7619  &                              0.40165  &                               1.7839  &                       0.031709  &                              0.31556  &                              0.92261  \\
 449 &   3204    &                       0.012239  &                       0.017304  &                               7.6076  &                               7.2698  &                        0.049092 &                               1.754   &                              0.40056  &                               1.776   &                       0.03166   &                              0.31491  &                              0.91708  \\
 450 &   3228.6  &                       0.012226  &                       0.017287  &                               7.5629  &                               7.2271  &                        0.049032 &                               1.746   &                              0.39948  &                               1.7681  &                       0.031611  &                              0.31426  &                              0.91158  \\
 451 &   3253.3  &                       0.012212  &                       0.01727   &                               7.5185  &                               7.1847  &                        0.048973 &                               1.7382  &                              0.3984   &                               1.7603  &                       0.031562  &                              0.31362  &                              0.90612  \\
 452 &   3278.2  &                       0.012199  &                       0.017253  &                               7.4743  &                               7.1426  &                        0.048914 &                               1.7304  &                              0.39732  &                               1.7525  &                       0.031513  &                              0.31297  &                              0.90069  \\
 453 &   3303.3  &                       0.012186  &                       0.017236  &                               7.4305  &                               7.1007  &                        0.048855 &                               1.7226  &                              0.39624  &                               1.7448  &                       0.031464  &                              0.31233  &                              0.8953   \\
 454 &   3328.6  &                       0.012173  &                       0.01722   &                               7.3869  &                               7.0591  &                        0.048795 &                               1.7148  &                              0.39517  &                               1.7371  &                       0.031416  &                              0.31169  &                              0.88993  \\
 455 &   3354.1  &                       0.01216   &                       0.017204  &                               7.3435  &                               7.0177  &                        0.048736 &                               1.7071  &                              0.3941   &                               1.7295  &                       0.031367  &                              0.31104  &                              0.8846   \\
 456 &   3379.8  &                       0.012148  &                       0.017188  &                               7.3004  &                               6.9766  &                        0.048676 &                               1.6995  &                              0.39304  &                               1.7218  &                       0.031319  &                              0.3104   &                              0.8793   \\
 457 &   3405.7  &                       0.012135  &                       0.017172  &                               7.2575  &                               6.9357  &                        0.048617 &                               1.6919  &                              0.39198  &                               1.7143  &                       0.031271  &                              0.30976  &                              0.87403  \\
 458 &   3431.7  &                       0.012122  &                       0.017156  &                               7.2149  &                               6.8951  &                        0.048557 &                               1.6843  &                              0.39092  &                               1.7067  &                       0.031223  &                              0.30912  &                              0.8688   \\
 459 &   3458    &                       0.012109  &                       0.017141  &                               7.1726  &                               6.8547  &                        0.048497 &                               1.6768  &                              0.38987  &                               1.6992  &                       0.031175  &                              0.30848  &                              0.86359  \\
 460 &   3484.5  &                       0.012097  &                       0.017125  &                               7.1305  &                               6.8146  &                        0.048437 &                               1.6693  &                              0.38882  &                               1.6917  &                       0.031127  &                              0.30785  &                              0.85842  \\
 461 &   3511.2  &                       0.012084  &                       0.01711   &                               7.0886  &                               6.7748  &                        0.048377 &                               1.6618  &                              0.38778  &                               1.6843  &                       0.031079  &                              0.30721  &                              0.85328  \\
 462 &   3538.1  &                       0.012072  &                       0.017095  &                               7.047   &                               6.7351  &                        0.048317 &                               1.6544  &                              0.38673  &                               1.6769  &                       0.031032  &                              0.30657  &                              0.84817  \\
 463 &   3565.2  &                       0.012059  &                       0.01708   &                               7.0056  &                               6.6957  &                        0.048257 &                               1.647   &                              0.3857   &                               1.6696  &                       0.030984  &                              0.30594  &                              0.84309  \\
 464 &   3592.5  &                       0.012047  &                       0.017066  &                               6.9645  &                               6.6566  &                        0.048196 &                               1.6397  &                              0.38466  &                               1.6622  &                       0.030937  &                              0.3053   &                              0.83804  \\
 465 &   3620    &                       0.012035  &                       0.017051  &                               6.9236  &                               6.6177  &                        0.048135 &                               1.6324  &                              0.38363  &                               1.6549  &                       0.030889  &                              0.30467  &                              0.83301  \\
 466 &   3647.7  &                       0.012022  &                       0.017037  &                               6.883   &                               6.579   &                        0.048075 &                               1.6251  &                              0.3826   &                               1.6477  &                       0.030842  &                              0.30404  &                              0.82802  \\
 467 &   3675.7  &                       0.01201   &                       0.017023  &                               6.8426  &                               6.5406  &                        0.048013 &                               1.6179  &                              0.38158  &                               1.6405  &                       0.030795  &                              0.3034   &                              0.82306  \\
 468 &   3703.8  &                       0.011998  &                       0.017009  &                               6.8024  &                               6.5024  &                        0.047952 &                               1.6107  &                              0.38056  &                               1.6333  &                       0.030748  &                              0.30277  &                              0.81813  \\
 469 &   3732.2  &                       0.011986  &                       0.016995  &                               6.7625  &                               6.4645  &                        0.04789  &                               1.6036  &                              0.37954  &                               1.6262  &                       0.0307    &                              0.30214  &                              0.81323  \\
 470 &   3760.8  &                       0.011974  &                       0.016981  &                               6.7228  &                               6.4267  &                        0.047829 &                               1.5964  &                              0.37853  &                               1.6191  &                       0.030653  &                              0.30151  &                              0.80836  \\
 471 &   3789.6  &                       0.011962  &                       0.016967  &                               6.6833  &                               6.3892  &                        0.047767 &                               1.5894  &                              0.37752  &                               1.612   &                       0.030606  &                              0.30088  &                              0.80351  \\
 472 &   3818.6  &                       0.01195   &                       0.016954  &                               6.644   &                               6.3519  &                        0.047704 &                               1.5823  &                              0.37651  &                               1.6049  &                       0.030559  &                              0.30025  &                              0.7987   \\
 473 &   3847.8  &                       0.011938  &                       0.016941  &                               6.605   &                               6.3149  &                        0.047642 &                               1.5753  &                              0.3755   &                               1.5979  &                       0.030512  &                              0.29963  &                              0.79391  \\
 474 &   3877.3  &                       0.011926  &                       0.016928  &                               6.5662  &                               6.2781  &                        0.047579 &                               1.5684  &                              0.3745   &                               1.591   &                       0.030465  &                              0.299    &                              0.78915  \\
 475 &   3907    &                       0.011914  &                       0.016915  &                               6.5276  &                               6.2415  &                        0.047515 &                               1.5614  &                              0.37351  &                               1.584   &                       0.030418  &                              0.29837  &                              0.78442  \\
 476 &   3936.9  &                       0.011902  &                       0.016902  &                               6.4893  &                               6.2051  &                        0.047452 &                               1.5545  &                              0.37251  &                               1.5771  &                       0.030372  &                              0.29775  &                              0.77972  \\
 477 &   3967.1  &                       0.011891  &                       0.016889  &                               6.4512  &                               6.169   &                        0.047388 &                               1.5477  &                              0.37152  &                               1.5703  &                       0.030325  &                              0.29713  &                              0.77505  \\
 478 &   3997.4  &                       0.011879  &                       0.016877  &                               6.4133  &                               6.133   &                        0.047324 &                               1.5409  &                              0.37054  &                               1.5634  &                       0.030278  &                              0.2965   &                              0.7704   \\
 479 &   4028.1  &                       0.011868  &                       0.016865  &                               6.3756  &                               6.0973  &                        0.047259 &                               1.5341  &                              0.36955  &                               1.5566  &                       0.030231  &                              0.29588  &                              0.76578  \\
 480 &   4058.9  &                       0.011856  &                       0.016852  &                               6.3381  &                               6.0618  &                        0.047194 &                               1.5273  &                              0.36857  &                               1.5499  &                       0.030184  &                              0.29526  &                              0.76119  \\
 481 &   4090    &                       0.011845  &                       0.01684   &                               6.3009  &                               6.0265  &                        0.047129 &                               1.5206  &                              0.36759  &                               1.5431  &                       0.030138  &                              0.29464  &                              0.75662  \\
 482 &   4121.3  &                       0.011833  &                       0.016829  &                               6.2638  &                               5.9914  &                        0.047064 &                               1.5139  &                              0.36662  &                               1.5364  &                       0.030091  &                              0.29402  &                              0.75208  \\
 483 &   4152.9  &                       0.011822  &                       0.016817  &                               6.227   &                               5.9566  &                        0.046998 &                               1.5072  &                              0.36565  &                               1.5297  &                       0.030044  &                              0.2934   &                              0.74757  \\
 484 &   4184.7  &                       0.01181   &                       0.016805  &                               6.1904  &                               5.9219  &                        0.046931 &                               1.5006  &                              0.36468  &                               1.5231  &                       0.029997  &                              0.29278  &                              0.74309  \\
 485 &   4216.7  &                       0.011799  &                       0.016794  &                               6.154   &                               5.8875  &                        0.046864 &                               1.494   &                              0.36372  &                               1.5165  &                       0.029951  &                              0.29216  &                              0.73863  \\
 486 &   4249    &                       0.011788  &                       0.016782  &                               6.1178  &                               5.8533  &                        0.046797 &                               1.4875  &                              0.36276  &                               1.5099  &                       0.029904  &                              0.29154  &                              0.7342   \\
 487 &   4281.6  &                       0.011777  &                       0.016771  &                               6.0818  &                               5.8192  &                        0.04673  &                               1.481   &                              0.3618   &                               1.5034  &                       0.029857  &                              0.29093  &                              0.72979  \\
 488 &   4314.3  &                       0.011766  &                       0.01676   &                               6.046   &                               5.7854  &                        0.046662 &                               1.4745  &                              0.36084  &                               1.4968  &                       0.02981   &                              0.29031  &                              0.72541  \\
 489 &   4347.4  &                       0.011755  &                       0.016749  &                               6.0104  &                               5.7518  &                        0.046593 &                               1.468   &                              0.35989  &                               1.4903  &                       0.029763  &                              0.2897   &                              0.72106  \\
 490 &   4380.7  &                       0.011744  &                       0.016739  &                               5.9751  &                               5.7184  &                        0.046524 &                               1.4616  &                              0.35894  &                               1.4839  &                       0.029716  &                              0.28908  &                              0.71673  \\
 491 &   4414.2  &                       0.011733  &                       0.016728  &                               5.9399  &                               5.6852  &                        0.046455 &                               1.4552  &                              0.358    &                               1.4775  &                       0.029669  &                              0.28847  &                              0.71242  \\
 492 &   4448    &                       0.011722  &                       0.016718  &                               5.9049  &                               5.6521  &                        0.046385 &                               1.4488  &                              0.35706  &                               1.4711  &                       0.029622  &                              0.28785  &                              0.70814  \\
 493 &   4482.1  &                       0.011711  &                       0.016707  &                               5.8702  &                               5.6193  &                        0.046314 &                               1.4425  &                              0.35612  &                               1.4647  &                       0.029575  &                              0.28724  &                              0.70389  \\
 494 &   4516.4  &                       0.0117    &                       0.016697  &                               5.8356  &                               5.5867  &                        0.046244 &                               1.4362  &                              0.35518  &                               1.4584  &                       0.029528  &                              0.28663  &                              0.69966  \\
 495 &   4551    &                       0.011689  &                       0.016687  &                               5.8012  &                               5.5543  &                        0.046172 &                               1.4299  &                              0.35424  &                               1.452   &                       0.029481  &                              0.28602  &                              0.69546  \\
 496 &   4585.9  &                       0.011679  &                       0.016677  &                               5.767   &                               5.5221  &                        0.0461   &                               1.4237  &                              0.35331  &                               1.4458  &                       0.029434  &                              0.28541  &                              0.69128  \\
 497 &   4621    &                       0.011668  &                       0.016667  &                               5.7331  &                               5.49    &                        0.046028 &                               1.4174  &                              0.35237  &                               1.4395  &                       0.029387  &                              0.2848   &                              0.68712  \\
 498 &   4656.4  &                       0.011657  &                       0.016657  &                               5.6993  &                               5.4582  &                        0.045956 &                               1.4113  &                              0.35144  &                               1.4333  &                       0.029339  &                              0.28419  &                              0.68299  \\
 499 &   4692    &                       0.011647  &                       0.016648  &                               5.6657  &                               5.4265  &                        0.045882 &                               1.4051  &                              0.35051  &                               1.4271  &                       0.029292  &                              0.28358  &                              0.67888  \\
 500 &   4728    &                       0.011636  &                       0.016638  &                               5.6323  &                               5.3951  &                        0.045809 &                               1.3989  &                              0.34958  &                               1.4209  &                       0.029244  &                              0.28297  &                              0.6748   \\
 501 &   4764.2  &                       0.011626  &                       0.016629  &                               5.5991  &                               5.3638  &                        0.045735 &                               1.3928  &                              0.34865  &                               1.4147  &                       0.029197  &                              0.28236  &                              0.67074  \\
 502 &   4800.7  &                       0.011615  &                       0.01662   &                               5.566   &                               5.3327  &                        0.04566  &                               1.3867  &                              0.34772  &                               1.4086  &                       0.029149  &                              0.28175  &                              0.6667   \\
 503 &   4837.4  &                       0.011605  &                       0.016611  &                               5.5332  &                               5.3018  &                        0.045585 &                               1.3807  &                              0.34679  &                               1.4025  &                       0.029101  &                              0.28114  &                              0.66269  \\
 504 &   4874.5  &                       0.011595  &                       0.016602  &                               5.5005  &                               5.2711  &                        0.04551  &                               1.3747  &                              0.34587  &                               1.3965  &                       0.029053  &                              0.28053  &                              0.6587   \\
 505 &   4911.8  &                       0.011584  &                       0.016593  &                               5.4681  &                               5.2406  &                        0.045434 &                               1.3687  &                              0.34494  &                               1.3904  &                       0.029005  &                              0.27993  &                              0.65474  \\
 506 &   4949.4  &                       0.011574  &                       0.016585  &                               5.4358  &                               5.2102  &                        0.045358 &                               1.3627  &                              0.34401  &                               1.3844  &                       0.028957  &                              0.27932  &                              0.65079  \\
 507 &   4987.3  &                       0.011564  &                       0.016576  &                               5.4037  &                               5.18    &                        0.045281 &                               1.3567  &                              0.34309  &                               1.3784  &                       0.028909  &                              0.27871  &                              0.64687  \\
 508 &   5025.5  &                       0.011554  &                       0.016568  &                               5.3718  &                               5.15    &                        0.045204 &                               1.3508  &                              0.34217  &                               1.3725  &                       0.028861  &                              0.2781   &                              0.64297  \\
 509 &   5064    &                       0.011544  &                       0.016559  &                               5.34    &                               5.1202  &                        0.045126 &                               1.3449  &                              0.34124  &                               1.3665  &                       0.028812  &                              0.27749  &                              0.6391   \\
 510 &   5102.8  &                       0.011534  &                       0.016551  &                               5.3085  &                               5.0906  &                        0.045048 &                               1.339   &                              0.34032  &                               1.3606  &                       0.028764  &                              0.27688  &                              0.63525  \\
 511 &   5141.9  &                       0.011524  &                       0.016543  &                               5.2771  &                               5.0611  &                        0.04497  &                               1.3332  &                              0.3394   &                               1.3547  &                       0.028715  &                              0.27627  &                              0.63142  \\
 512 &   5181.2  &                       0.011514  &                       0.016535  &                               5.2459  &                               5.0319  &                        0.044891 &                               1.3273  &                              0.33848  &                               1.3489  &                       0.028666  &                              0.27566  &                              0.62761  \\
 513 &   5220.9  &                       0.011504  &                       0.016527  &                               5.2148  &                               5.0027  &                        0.044812 &                               1.3216  &                              0.33756  &                               1.343   &                       0.028618  &                              0.27504  &                              0.62382  \\
 514 &   5260.9  &                       0.011494  &                       0.01652   &                               5.184   &                               4.9738  &                        0.044732 &                               1.3158  &                              0.33664  &                               1.3372  &                       0.028569  &                              0.27443  &                              0.62006  \\
 515 &   5301.2  &                       0.011484  &                       0.016512  &                               5.1533  &                               4.945   &                        0.044652 &                               1.31    &                              0.33572  &                               1.3314  &                       0.02852   &                              0.27382  &                              0.61631  \\
 516 &   5341.8  &                       0.011475  &                       0.016505  &                               5.1228  &                               4.9164  &                        0.044571 &                               1.3043  &                              0.3348   &                               1.3257  &                       0.028471  &                              0.27321  &                              0.61259  \\
 517 &   5382.7  &                       0.011465  &                       0.016497  &                               5.0924  &                               4.888   &                        0.04449  &                               1.2986  &                              0.33388  &                               1.3199  &                       0.028421  &                              0.2726   &                              0.60889  \\
 518 &   5423.9  &                       0.011455  &                       0.01649   &                               5.0623  &                               4.8598  &                        0.044408 &                               1.2929  &                              0.33296  &                               1.3142  &                       0.028372  &                              0.27198  &                              0.60521  \\
 519 &   5465.5  &                       0.011445  &                       0.016482  &                               5.0323  &                               4.8317  &                        0.044327 &                               1.2873  &                              0.33205  &                               1.3085  &                       0.028322  &                              0.27137  &                              0.60155  \\
 520 &   5507.3  &                       0.011435  &                       0.016475  &                               5.0024  &                               4.8038  &                        0.044244 &                               1.2817  &                              0.33113  &                               1.3028  &                       0.028273  &                              0.27075  &                              0.59792  \\
 521 &   5549.5  &                       0.011425  &                       0.016467  &                               4.9728  &                               4.776   &                        0.044161 &                               1.2761  &                              0.33021  &                               1.2972  &                       0.028223  &                              0.27014  &                              0.5943   \\
 522 &   5592    &                       0.011415  &                       0.016459  &                               4.9433  &                               4.7484  &                        0.044078 &                               1.2705  &                              0.32929  &                               1.2916  &                       0.028173  &                              0.26952  &                              0.59071  \\
 523 &   5634.8  &                       0.011405  &                       0.016451  &                               4.9139  &                               4.721   &                        0.043995 &                               1.2649  &                              0.32838  &                               1.286   &                       0.028123  &                              0.26891  &                              0.58713  \\
 524 &   5678    &                       0.011394  &                       0.016443  &                               4.885   &                               4.6937  &                        0.043911 &                               1.2594  &                              0.32746  &                               1.2804  &                       0.028073  &                              0.26829  &                              0.58366  \\
 525 &   5721.5  &                       0.011384  &                       0.016435  &                               4.8564  &                               4.6666  &                        0.043826 &                               1.2539  &                              0.32655  &                               1.2749  &                       0.028022  &                              0.26767  &                              0.58021  \\
 526 &   5765.3  &                       0.011373  &                       0.016427  &                               4.8279  &                               4.6402  &                        0.043741 &                               1.2484  &                              0.32563  &                               1.2693  &                       0.027972  &                              0.26706  &                              0.57678  \\
 527 &   5809.4  &                       0.011362  &                       0.016419  &                               4.7996  &                               4.614   &                        0.043656 &                               1.2429  &                              0.32471  &                               1.2638  &                       0.027921  &                              0.26644  &                              0.57336  \\
 528 &   5853.9  &                       0.011351  &                       0.01641   &                               4.7715  &                               4.5879  &                        0.04357  &                               1.2375  &                              0.3238   &                               1.2584  &                       0.027871  &                              0.26582  &                              0.56997  \\
 529 &   5898.8  &                       0.01134   &                       0.016402  &                               4.7434  &                               4.5619  &                        0.043484 &                               1.2321  &                              0.32288  &                               1.2529  &                       0.02782   &                              0.2652   &                              0.56659  \\
 530 &   5943.9  &                       0.011329  &                       0.016393  &                               4.7156  &                               4.5361  &                        0.043398 &                               1.2267  &                              0.32196  &                               1.2475  &                       0.027769  &                              0.26458  &                              0.56323  \\
 531 &   5989.5  &                       0.011318  &                       0.016384  &                               4.6878  &                               4.5103  &                        0.043311 &                               1.2213  &                              0.32105  &                               1.242   &                       0.027718  &                              0.26395  &                              0.55988  \\
 532 &   6035.3  &                       0.011307  &                       0.016375  &                               4.6602  &                               4.4847  &                        0.043224 &                               1.216   &                              0.32013  &                               1.2367  &                       0.027666  &                              0.26333  &                              0.55655  \\
 533 &   6081.5  &                       0.011295  &                       0.016366  &                               4.6328  &                               4.4592  &                        0.043136 &                               1.2106  &                              0.31922  &                               1.2313  &                       0.027615  &                              0.26271  &                              0.55324  \\
 534 &   6128.1  &                       0.011284  &                       0.016356  &                               4.6055  &                               4.4339  &                        0.043048 &                               1.2053  &                              0.3183   &                               1.2259  &                       0.027563  &                              0.26208  &                              0.54995  \\
 535 &   6175.1  &                       0.011272  &                       0.016347  &                               4.5783  &                               4.4086  &                        0.042959 &                               1.2     &                              0.31738  &                               1.2206  &                       0.027512  &                              0.26146  &                              0.54668  \\
 536 &   6222.3  &                       0.01126   &                       0.016337  &                               4.5513  &                               4.3835  &                        0.042871 &                               1.1948  &                              0.31647  &                               1.2153  &                       0.02746   &                              0.26083  &                              0.54342  \\
 537 &   6270    &                       0.011248  &                       0.016327  &                               4.5245  &                               4.3585  &                        0.042781 &                               1.1895  &                              0.31555  &                               1.21    &                       0.027408  &                              0.2602   &                              0.54018  \\
 538 &   6318    &                       0.011236  &                       0.016317  &                               4.4977  &                               4.3336  &                        0.042692 &                               1.1843  &                              0.31463  &                               1.2048  &                       0.027355  &                              0.25957  &                              0.53696  \\
 539 &   6366.4  &                       0.011224  &                       0.016307  &                               4.4711  &                               4.3089  &                        0.042602 &                               1.1791  &                              0.31372  &                               1.1995  &                       0.027303  &                              0.25894  &                              0.53375  \\
 540 &   6415.2  &                       0.011211  &                       0.016296  &                               4.4447  &                               4.2842  &                        0.042511 &                               1.1739  &                              0.3128   &                               1.1943  &                       0.02725   &                              0.25831  &                              0.53056  \\
 541 &   6464.3  &                       0.011199  &                       0.016286  &                               4.4184  &                               4.2597  &                        0.04242  &                               1.1688  &                              0.31188  &                               1.1891  &                       0.027198  &                              0.25768  &                              0.52739  \\
 542 &   6513.8  &                       0.011186  &                       0.016275  &                               4.3922  &                               4.2353  &                        0.042329 &                               1.1637  &                              0.31096  &                               1.1839  &                       0.027145  &                              0.25705  &                              0.52424  \\
 543 &   6563.7  &                       0.011173  &                       0.016264  &                               4.3662  &                               4.2111  &                        0.042238 &                               1.1585  &                              0.31004  &                               1.1788  &                       0.027092  &                              0.25641  &                              0.5211   \\
 544 &   6613.9  &                       0.01116   &                       0.016253  &                               4.3403  &                               4.1869  &                        0.042146 &                               1.1534  &                              0.30913  &                               1.1736  &                       0.027039  &                              0.25578  &                              0.51798  \\
 545 &   6664.6  &                       0.011147  &                       0.016241  &                               4.3146  &                               4.1629  &                        0.042054 &                               1.1484  &                              0.30821  &                               1.1685  &                       0.026985  &                              0.25514  &                              0.51487  \\
 546 &   6715.6  &                       0.011134  &                       0.01623   &                               4.2889  &                               4.139   &                        0.041961 &                               1.1433  &                              0.30729  &                               1.1634  &                       0.026932  &                              0.2545   &                              0.51179  \\
 547 &   6767.1  &                       0.01112   &                       0.016218  &                               4.2635  &                               4.1152  &                        0.041868 &                               1.1383  &                              0.30637  &                               1.1583  &                       0.026878  &                              0.25386  &                              0.50872  \\
 548 &   6818.9  &                       0.011106  &                       0.016206  &                               4.2381  &                               4.0915  &                        0.041774 &                               1.1333  &                              0.30545  &                               1.1533  &                       0.026824  &                              0.25322  &                              0.50566  \\
 549 &   6871.1  &                       0.011093  &                       0.016193  &                               4.2129  &                               4.068   &                        0.041681 &                               1.1283  &                              0.30452  &                               1.1482  &                       0.02677   &                              0.25258  &                              0.50262  \\
 550 &   6923.7  &                       0.011079  &                       0.016181  &                               4.1879  &                               4.0445  &                        0.041587 &                               1.1233  &                              0.3036   &                               1.1432  &                       0.026716  &                              0.25194  &                              0.4996   \\
 551 &   6976.8  &                       0.011065  &                       0.016168  &                               4.1629  &                               4.0212  &                        0.041492 &                               1.1184  &                              0.30268  &                               1.1382  &                       0.026662  &                              0.25129  &                              0.4966   \\
 552 &   7030.2  &                       0.01105   &                       0.016155  &                               4.1381  &                               3.998   &                        0.041397 &                               1.1134  &                              0.30176  &                               1.1333  &                       0.026607  &                              0.25065  &                              0.49361  \\
 553 &   7084    &                       0.011036  &                       0.016141  &                               4.1135  &                               3.9749  &                        0.041303 &                               1.1085  &                              0.30084  &                               1.1283  &                       0.026552  &                              0.25     &                              0.49064  \\
 554 &   7138.3  &                       0.011021  &                       0.016128  &                               4.0889  &                               3.952   &                        0.041208 &                               1.1036  &                              0.29991  &                               1.1234  &                       0.026497  &                              0.24935  &                              0.48768  \\
 555 &   7192.9  &                       0.011006  &                       0.016114  &                               4.0645  &                               3.9291  &                        0.041113 &                               1.0988  &                              0.29899  &                               1.1184  &                       0.026442  &                              0.2487   &                              0.48474  \\
 556 &   7248    &                       0.010991  &                       0.0161    &                               4.0403  &                               3.9064  &                        0.041019 &                               1.0939  &                              0.29806  &                               1.1135  &                       0.026387  &                              0.24805  &                              0.48182  \\
 557 &   7303.5  &                       0.010976  &                       0.016085  &                               4.0162  &                               3.8838  &                        0.040924 &                               1.0891  &                              0.29714  &                               1.1087  &                       0.026332  &                              0.2474   &                              0.47891  \\
 558 &   7359.5  &                       0.010961  &                       0.016071  &                               3.9922  &                               3.8613  &                        0.040829 &                               1.0843  &                              0.29621  &                               1.1038  &                       0.026276  &                              0.24674  &                              0.47602  \\
 559 &   7415.8  &                       0.010946  &                       0.016056  &                               3.9683  &                               3.8389  &                        0.040734 &                               1.0795  &                              0.29529  &                               1.0989  &                       0.02622   &                              0.24608  &                              0.47315  \\
 560 &   7472.6  &                       0.01093   &                       0.01604   &                               3.9446  &                               3.8167  &                        0.040639 &                               1.0747  &                              0.29436  &                               1.0941  &                       0.026165  &                              0.24541  &                              0.47029  \\
 561 &   7529.9  &                       0.010914  &                       0.016025  &                               3.921   &                               3.7945  &                        0.040544 &                               1.0699  &                              0.29343  &                               1.0893  &                       0.026109  &                              0.24475  &                              0.46745  \\
 562 &   7587.5  &                       0.010898  &                       0.016009  &                               3.8975  &                               3.7725  &                        0.040449 &                               1.0652  &                              0.2925   &                               1.0845  &                       0.026052  &                              0.24408  &                              0.46462  \\
 563 &   7645.6  &                       0.010882  &                       0.015993  &                               3.8741  &                               3.7506  &                        0.040354 &                               1.0605  &                              0.29158  &                               1.0798  &                       0.025996  &                              0.24341  &                              0.46181  \\
 564 &   7704.2  &                       0.010865  &                       0.015977  &                               3.8509  &                               3.7288  &                        0.040258 &                               1.0558  &                              0.29065  &                               1.075   &                       0.02594   &                              0.24273  &                              0.45901  \\
 565 &   7763.2  &                       0.010849  &                       0.01596   &                               3.8278  &                               3.7071  &                        0.040163 &                               1.0511  &                              0.28972  &                               1.0703  &                       0.025883  &                              0.24206  &                              0.45623  \\
 566 &   7822.6  &                       0.010832  &                       0.015943  &                               3.8049  &                               3.6855  &                        0.040068 &                               1.0464  &                              0.28879  &                               1.0656  &                       0.025826  &                              0.24138  &                              0.45347  \\
 567 &   7882.5  &                       0.010815  &                       0.015925  &                               3.7821  &                               3.664   &                        0.039972 &                               1.0418  &                              0.28786  &                               1.0609  &                       0.025769  &                              0.2407   &                              0.45072  \\
 568 &   7942.9  &                       0.010798  &                       0.015908  &                               3.7594  &                               3.6427  &                        0.039876 &                               1.0372  &                              0.28693  &                               1.0562  &                       0.025712  &                              0.24001  &                              0.44798  \\
 569 &   8003.7  &                       0.01078   &                       0.01589   &                               3.7368  &                               3.6215  &                        0.03978  &                               1.0326  &                              0.286    &                               1.0515  &                       0.025655  &                              0.23933  &                              0.44526  \\
 570 &   8065    &                       0.010763  &                       0.015871  &                               3.7143  &                               3.6003  &                        0.039685 &                               1.028   &                              0.28508  &                               1.0469  &                       0.025597  &                              0.23864  &                              0.44256  \\
 571 &   8126.8  &                       0.010745  &                       0.015853  &                               3.692   &                               3.5793  &                        0.039589 &                               1.0234  &                              0.28415  &                               1.0423  &                       0.02554   &                              0.23795  &                              0.43987  \\
 572 &   8189    &                       0.010727  &                       0.015834  &                               3.6698  &                               3.5584  &                        0.039492 &                               1.0188  &                              0.28322  &                               1.0377  &                       0.025482  &                              0.23726  &                              0.4372   \\
 573 &   8251.8  &                       0.010709  &                       0.015814  &                               3.6477  &                               3.5376  &                        0.039396 &                               1.0143  &                              0.28229  &                               1.0331  &                       0.025424  &                              0.23657  &                              0.43454  \\
 574 &   8315    &                       0.010691  &                       0.015795  &                               3.6258  &                               3.5169  &                        0.0393   &                               1.0098  &                              0.28136  &                               1.0285  &                       0.025366  &                              0.23588  &                              0.4319   \\
 575 &   8378.6  &                       0.010672  &                       0.015775  &                               3.6039  &                               3.4964  &                        0.039203 &                               1.0053  &                              0.28044  &                               1.024   &                       0.025308  &                              0.23519  &                              0.42927  \\
 576 &   8442.8  &                       0.010653  &                       0.015754  &                               3.5822  &                               3.4759  &                        0.039107 &                               1.0008  &                              0.27951  &                               1.0194  &                       0.025249  &                              0.23449  &                              0.42666  \\
 577 &   8507.5  &                       0.010634  &                       0.015734  &                               3.5607  &                               3.4556  &                        0.03901  &                               0.99635 &                              0.27858  &                               1.0149  &                       0.025191  &                              0.23379  &                              0.42406  \\
 578 &   8572.6  &                       0.010615  &                       0.015713  &                               3.5392  &                               3.4353  &                        0.038913 &                               0.9919  &                              0.27766  &                               1.0104  &                       0.025132  &                              0.2331   &                              0.42148  \\
 579 &   8638.3  &                       0.010596  &                       0.015691  &                               3.5179  &                               3.4152  &                        0.038816 &                               0.98748 &                              0.27673  &                               1.0059  &                       0.025073  &                              0.2324   &                              0.41891  \\
 580 &   8704.4  &                       0.010576  &                       0.015669  &                               3.4966  &                               3.3951  &                        0.038718 &                               0.98307 &                              0.27581  &                               1.0015  &                       0.025014  &                              0.2317   &                              0.41636  \\
 581 &   8771.1  &                       0.010556  &                       0.015647  &                               3.4755  &                               3.3752  &                        0.038621 &                               0.97867 &                              0.27488  &                               0.99703 &                       0.024955  &                              0.231    &                              0.41382  \\
 582 &   8838.3  &                       0.010536  &                       0.015625  &                               3.4546  &                               3.3554  &                        0.038523 &                               0.9743  &                              0.27396  &                               0.9926  &                       0.024895  &                              0.2303   &                              0.41129  \\
 583 &   8905.9  &                       0.010516  &                       0.015602  &                               3.4337  &                               3.3357  &                        0.038425 &                               0.96994 &                              0.27303  &                               0.98818 &                       0.024836  &                              0.2296   &                              0.40879  \\
 584 &   8974.1  &                       0.010495  &                       0.015578  &                               3.413   &                               3.3161  &                        0.038327 &                               0.9656  &                              0.27211  &                               0.98379 &                       0.024776  &                              0.22889  &                              0.40629  \\
 585 &   9042.9  &                       0.010475  &                       0.015555  &                               3.3923  &                               3.2966  &                        0.038229 &                               0.96128 &                              0.27119  &                               0.97941 &                       0.024716  &                              0.22819  &                              0.40381  \\
 586 &   9112.1  &                       0.010454  &                       0.015531  &                               3.3718  &                               3.2772  &                        0.038131 &                               0.95697 &                              0.27027  &                               0.97505 &                       0.024656  &                              0.22749  &                              0.40134  \\
 587 &   9181.9  &                       0.010433  &                       0.015506  &                               3.3514  &                               3.2579  &                        0.038032 &                               0.95268 &                              0.26935  &                               0.9707  &                       0.024596  &                              0.22678  &                              0.39889  \\
 588 &   9252.2  &                       0.010411  &                       0.015481  &                               3.3312  &                               3.2388  &                        0.037933 &                               0.94841 &                              0.26843  &                               0.96637 &                       0.024536  &                              0.22608  &                              0.39645  \\
 589 &   9323.1  &                       0.01039   &                       0.015456  &                               3.311   &                               3.2197  &                        0.037834 &                               0.94415 &                              0.26751  &                               0.96206 &                       0.024476  &                              0.22538  &                              0.39403  \\
 590 &   9394.5  &                       0.010368  &                       0.01543   &                               3.291   &                               3.2007  &                        0.037735 &                               0.93991 &                              0.2666   &                               0.95776 &                       0.024415  &                              0.22467  &                              0.39162  \\
 591 &   9466.4  &                       0.010346  &                       0.015404  &                               3.2711  &                               3.1819  &                        0.037636 &                               0.93569 &                              0.26568  &                               0.95348 &                       0.024354  &                              0.22397  &                              0.38922  \\
 592 &   9538.9  &                       0.010324  &                       0.015378  &                               3.2513  &                               3.1631  &                        0.037536 &                               0.93149 &                              0.26477  &                               0.94922 &                       0.024293  &                              0.22327  &                              0.38684  \\
 593 &   9612    &                       0.010301  &                       0.015351  &                               3.2316  &                               3.1445  &                        0.037436 &                               0.9273  &                              0.26385  &                               0.94497 &                       0.024232  &                              0.22256  &                              0.38447  \\
 594 &   9685.6  &                       0.010279  &                       0.015324  &                               3.212   &                               3.1259  &                        0.037336 &                               0.92313 &                              0.26294  &                               0.94074 &                       0.024171  &                              0.22186  &                              0.38212  \\
 595 &   9759.8  &                       0.010256  &                       0.015296  &                               3.1925  &                               3.1074  &                        0.037236 &                               0.91897 &                              0.26203  &                               0.93653 &                       0.02411   &                              0.22116  &                              0.37978  \\
 596 &   9834.5  &                       0.010233  &                       0.015268  &                               3.1731  &                               3.0891  &                        0.037136 &                               0.91483 &                              0.26112  &                               0.93233 &                       0.024048  &                              0.22045  &                              0.37745  \\
 597 &   9909.8  &                       0.010209  &                       0.015239  &                               3.1539  &                               3.0708  &                        0.037035 &                               0.91071 &                              0.26021  &                               0.92815 &                       0.023987  &                              0.21975  &                              0.37513  \\
 598 &   9985.7  &                       0.010186  &                       0.01521   &                               3.1348  &                               3.0527  &                        0.036934 &                               0.9066  &                              0.2593   &                               0.92398 &                       0.023925  &                              0.21905  &                              0.37283  \\
 599 &  10062    &                       0.010162  &                       0.015181  &                               3.1158  &                               3.0347  &                        0.036833 &                               0.90251 &                              0.2584   &                               0.91983 &                       0.023863  &                              0.21835  &                              0.37055  \\
 600 &  10139    &                       0.010138  &                       0.015151  &                               3.0968  &                               3.0167  &                        0.036731 &                               0.89843 &                              0.25749  &                               0.91569 &                       0.023801  &                              0.21765  &                              0.36827  \\
 601 &  10217    &                       0.010114  &                       0.015122  &                               3.078   &                               2.9989  &                        0.03663  &                               0.89437 &                              0.25659  &                               0.91157 &                       0.023738  &                              0.21695  &                              0.36602  \\
 602 &  10295    &                       0.010091  &                       0.015092  &                               3.0593  &                               2.9811  &                        0.036528 &                               0.89033 &                              0.25569  &                               0.90747 &                       0.023676  &                              0.21625  &                              0.36377  \\
 603 &  10374    &                       0.010067  &                       0.015062  &                               3.0408  &                               2.9635  &                        0.036426 &                               0.8863  &                              0.25479  &                               0.90338 &                       0.023613  &                              0.21555  &                              0.36154  \\
 604 &  10453    &                       0.010043  &                       0.015032  &                               3.0223  &                               2.9459  &                        0.036323 &                               0.88229 &                              0.25389  &                               0.89931 &                       0.023551  &                              0.21485  &                              0.35932  \\
 605 &  10533    &                       0.010019  &                       0.015002  &                               3.0039  &                               2.9285  &                        0.036221 &                               0.8783  &                              0.25299  &                               0.89525 &                       0.023488  &                              0.21415  &                              0.35711  \\
 606 &  10614    &                       0.0099946 &                       0.014972  &                               2.9857  &                               2.9111  &                        0.036118 &                               0.87432 &                              0.25209  &                               0.89121 &                       0.023425  &                              0.21346  &                              0.35491  \\
 607 &  10695    &                       0.0099705 &                       0.014941  &                               2.9675  &                               2.8938  &                        0.036015 &                               0.87035 &                              0.2512   &                               0.88719 &                       0.023362  &                              0.21276  &                              0.35273  \\
 608 &  10777    &                       0.0099463 &                       0.014911  &                               2.9495  &                               2.8767  &                        0.035912 &                               0.86641 &                              0.25031  &                               0.88318 &                       0.023299  &                              0.21207  &                              0.35057  \\
 609 &  10860    &                       0.0099221 &                       0.01488   &                               2.9315  &                               2.8596  &                        0.035809 &                               0.86248 &                              0.24943  &                               0.87919 &                       0.023236  &                              0.21138  &                              0.34841  \\
 610 &  10943    &                       0.0098979 &                       0.014849  &                               2.9137  &                               2.8426  &                        0.035706 &                               0.85856 &                              0.24855  &                               0.87522 &                       0.023173  &                              0.21069  &                              0.34627  \\
 611 &  11027    &                       0.0098736 &                       0.014819  &                               2.896   &                               2.8258  &                        0.035602 &                               0.85466 &                              0.24767  &                               0.87126 &                       0.023109  &                              0.21001  &                              0.34414  \\
 612 &  11111    &                       0.0098493 &                       0.014788  &                               2.8783  &                               2.809   &                        0.035499 &                               0.85078 &                              0.24679  &                               0.86731 &                       0.023046  &                              0.20933  &                              0.34202  \\
 613 &  11196    &                       0.009825  &                       0.014756  &                               2.8608  &                               2.7923  &                        0.035395 &                               0.84691 &                              0.24592  &                               0.86339 &                       0.022983  &                              0.20865  &                              0.33992  \\
 614 &  11282    &                       0.0098006 &                       0.014725  &                               2.8434  &                               2.7757  &                        0.035291 &                               0.84306 &                              0.24506  &                               0.85948 &                       0.02292   &                              0.20797  &                              0.33782  \\
 615 &  11369    &                       0.0097762 &                       0.014694  &                               2.8261  &                               2.7592  &                        0.035188 &                               0.83922 &                              0.24419  &                               0.85558 &                       0.022856  &                              0.20729  &                              0.33575  \\
 616 &  11456    &                       0.0097517 &                       0.014662  &                               2.8089  &                               2.7428  &                        0.035084 &                               0.8354  &                              0.24333  &                               0.8517  &                       0.022793  &                              0.20662  &                              0.33368  \\
 617 &  11543    &                       0.0097273 &                       0.014631  &                               2.7918  &                               2.7265  &                        0.03498  &                               0.8316  &                              0.24248  &                               0.84784 &                       0.022729  &                              0.20595  &                              0.33162  \\
 618 &  11632    &                       0.0097027 &                       0.014599  &                               2.7747  &                               2.7103  &                        0.034876 &                               0.82781 &                              0.24163  &                               0.84399 &                       0.022666  &                              0.20528  &                              0.32958  \\
 619 &  11721    &                       0.0096782 &                       0.014567  &                               2.7578  &                               2.6942  &                        0.034771 &                               0.82404 &                              0.24078  &                               0.84015 &                       0.022602  &                              0.20462  &                              0.32755  \\
 620 &  11811    &                       0.0096536 &                       0.014536  &                               2.741   &                               2.6781  &                        0.034667 &                               0.82028 &                              0.23993  &                               0.83634 &                       0.022539  &                              0.20395  &                              0.32553  \\
 621 &  11901    &                       0.009629  &                       0.014504  &                               2.7243  &                               2.6622  &                        0.034563 &                               0.81653 &                              0.23909  &                               0.83253 &                       0.022475  &                              0.20329  &                              0.32353  \\
 622 &  11992    &                       0.0096043 &                       0.014472  &                               2.7077  &                               2.6464  &                        0.034458 &                               0.8128  &                              0.23825  &                               0.82875 &                       0.022411  &                              0.20263  &                              0.32153  \\
 623 &  12084    &                       0.0095797 &                       0.014439  &                               2.6912  &                               2.6306  &                        0.034354 &                               0.80909 &                              0.23741  &                               0.82497 &                       0.022348  &                              0.20198  &                              0.31955  \\
 624 &  12177    &                       0.0095549 &                       0.014407  &                               2.6748  &                               2.6149  &                        0.034249 &                               0.80539 &                              0.23658  &                               0.82121 &                       0.022284  &                              0.20132  &                              0.31758  \\
 625 &  12270    &                       0.0095302 &                       0.014375  &                               2.6585  &                               2.5994  &                        0.034144 &                               0.8017  &                              0.23575  &                               0.81747 &                       0.02222   &                              0.20067  &                              0.31562  \\
 626 &  12364    &                       0.0095055 &                       0.014342  &                               2.6422  &                               2.5839  &                        0.034039 &                               0.79804 &                              0.23493  &                               0.81374 &                       0.022156  &                              0.20002  &                              0.31368  \\
 627 &  12458    &                       0.0094807 &                       0.01431   &                               2.6261  &                               2.5685  &                        0.033934 &                               0.79438 &                              0.2341   &                               0.81003 &                       0.022092  &                              0.19937  &                              0.31174  \\
 628 &  12554    &                       0.0094558 &                       0.014277  &                               2.6101  &                               2.5532  &                        0.033829 &                               0.79074 &                              0.23328  &                               0.80633 &                       0.022027  &                              0.19872  &                              0.30982  \\
 629 &  12650    &                       0.009431  &                       0.014244  &                               2.5942  &                               2.5379  &                        0.033724 &                               0.78711 &                              0.23246  &                               0.80264 &                       0.021963  &                              0.19808  &                              0.30791  \\
 630 &  12747    &                       0.0094061 &                       0.014212  &                               2.5783  &                               2.5228  &                        0.033619 &                               0.7835  &                              0.23165  &                               0.79897 &                       0.021899  &                              0.19744  &                              0.30601  \\
 631 &  12845    &                       0.0093813 &                       0.014179  &                               2.5626  &                               2.5077  &                        0.033514 &                               0.7799  &                              0.23084  &                               0.79532 &                       0.021835  &                              0.1968   &                              0.30412  \\
 632 &  12943    &                       0.0093564 &                       0.014146  &                               2.547   &                               2.4928  &                        0.033408 &                               0.77632 &                              0.23003  &                               0.79168 &                       0.02177   &                              0.19616  &                              0.30225  \\
 633 &  13042    &                       0.0093314 &                       0.014113  &                               2.5314  &                               2.4779  &                        0.033303 &                               0.77275 &                              0.22922  &                               0.78805 &                       0.021706  &                              0.19552  &                              0.30038  \\
 634 &  13142    &                       0.0093065 &                       0.01408   &                               2.5159  &                               2.4631  &                        0.033197 &                               0.7692  &                              0.22842  &                               0.78443 &                       0.021641  &                              0.19488  &                              0.29853  \\
 635 &  13243    &                       0.0092815 &                       0.014046  &                               2.5006  &                               2.4484  &                        0.033092 &                               0.76565 &                              0.22762  &                               0.78083 &                       0.021577  &                              0.19425  &                              0.29668  \\
 636 &  13344    &                       0.0092565 &                       0.014013  &                               2.4853  &                               2.4338  &                        0.032986 &                               0.76213 &                              0.22682  &                               0.77725 &                       0.021512  &                              0.19362  &                              0.29485  \\
 637 &  13446    &                       0.0092315 &                       0.01398   &                               2.4701  &                               2.4193  &                        0.032881 &                               0.75861 &                              0.22603  &                               0.77368 &                       0.021447  &                              0.19299  &                              0.29303  \\
 638 &  13549    &                       0.0092065 &                       0.013946  &                               2.455   &                               2.4048  &                        0.032775 &                               0.75511 &                              0.22523  &                               0.77012 &                       0.021382  &                              0.19236  &                              0.29122  \\
 639 &  13653    &                       0.0091815 &                       0.013913  &                               2.44    &                               2.3905  &                        0.032669 &                               0.75163 &                              0.22444  &                               0.76657 &                       0.021317  &                              0.19174  &                              0.28943  \\
 640 &  13757    &                       0.0091564 &                       0.013879  &                               2.4251  &                               2.3762  &                        0.032563 &                               0.74816 &                              0.22366  &                               0.76304 &                       0.021252  &                              0.19111  &                              0.28764  \\
 641 &  13863    &                       0.0091313 &                       0.013845  &                               2.4103  &                               2.362   &                        0.032457 &                               0.7447  &                              0.22287  &                               0.75952 &                       0.021187  &                              0.19049  &                              0.28586  \\
 642 &  13969    &                       0.0091063 &                       0.013812  &                               2.3956  &                               2.3479  &                        0.032351 &                               0.74125 &                              0.22209  &                               0.75602 &                       0.021122  &                              0.18987  &                              0.2841   \\
 643 &  14076    &                       0.0090812 &                       0.013778  &                               2.381   &                               2.3338  &                        0.032245 &                               0.73782 &                              0.22131  &                               0.75253 &                       0.021056  &                              0.18925  &                              0.28234  \\
 644 &  14184    &                       0.0090561 &                       0.013744  &                               2.3664  &                               2.3199  &                        0.032139 &                               0.7344  &                              0.22053  &                               0.74905 &                       0.020991  &                              0.18863  &                              0.2806   \\
 645 &  14292    &                       0.0090309 &                       0.01371   &                               2.352   &                               2.306   &                        0.032032 &                               0.731   &                              0.21976  &                               0.74559 &                       0.020926  &                              0.18801  &                              0.27887  \\
 646 &  14402    &                       0.0090058 &                       0.013676  &                               2.3376  &                               2.2922  &                        0.031926 &                               0.72761 &                              0.21898  &                               0.74213 &                       0.02086   &                              0.18739  &                              0.27714  \\
 647 &  14512    &                       0.0089807 &                       0.013642  &                               2.3233  &                               2.2785  &                        0.03182  &                               0.72423 &                              0.21821  &                               0.7387  &                       0.020794  &                              0.18678  &                              0.27543  \\
 648 &  14623    &                       0.0089555 &                       0.013608  &                               2.3091  &                               2.2649  &                        0.031713 &                               0.72086 &                              0.21744  &                               0.73527 &                       0.020729  &                              0.18617  &                              0.27373  \\
 649 &  14735    &                       0.0089304 &                       0.013574  &                               2.295   &                               2.2514  &                        0.031607 &                               0.71751 &                              0.21668  &                               0.73186 &                       0.020663  &                              0.18556  &                              0.27204  \\
 650 &  14848    &                       0.0089052 &                       0.01354   &                               2.281   &                               2.2379  &                        0.031502 &                               0.71427 &                              0.21591  &                               0.72853 &                       0.020597  &                              0.18495  &                              0.27036  \\
 651 &  14962    &                       0.00888   &                       0.013506  &                               2.267   &                               2.2245  &                        0.031398 &                               0.7112  &                              0.21515  &                               0.72538 &                       0.020532  &                              0.18434  &                              0.26869  \\
 652 &  15076    &                       0.0088549 &                       0.013471  &                               2.2532  &                               2.2112  &                        0.031294 &                               0.70813 &                              0.21438  &                               0.72225 &                       0.020467  &                              0.18372  &                              0.26703  \\
 653 &  15192    &                       0.0088297 &                       0.013437  &                               2.2394  &                               2.198   &                        0.03119  &                               0.70507 &                              0.21362  &                               0.71912 &                       0.020402  &                              0.1831   &                              0.26538  \\
 654 &  15308    &                       0.0088045 &                       0.013403  &                               2.2257  &                               2.1848  &                        0.031086 &                               0.70202 &                              0.21285  &                               0.71601 &                       0.020337  &                              0.18248  &                              0.26374  \\
 655 &  15425    &                       0.0087793 &                       0.013368  &                               2.2121  &                               2.1718  &                        0.030983 &                               0.69898 &                              0.21209  &                               0.7129  &                       0.020272  &                              0.18186  &                              0.26211  \\
 656 &  15544    &                       0.0087541 &                       0.013334  &                               2.1986  &                               2.1588  &                        0.030879 &                               0.69595 &                              0.21133  &                               0.70981 &                       0.020207  &                              0.18124  &                              0.26049  \\
 657 &  15663    &                       0.008729  &                       0.013299  &                               2.1851  &                               2.1458  &                        0.030776 &                               0.69293 &                              0.21057  &                               0.70672 &                       0.020142  &                              0.18062  &                              0.25888  \\
 658 &  15783    &                       0.0087038 &                       0.013265  &                               2.1718  &                               2.133   &                        0.030672 &                               0.68992 &                              0.20981  &                               0.70364 &                       0.020077  &                              0.18     &                              0.25728  \\
 659 &  15903    &                       0.0086786 &                       0.01323   &                               2.1585  &                               2.1202  &                        0.030569 &                               0.68691 &                              0.20906  &                               0.70057 &                       0.020013  &                              0.17939  &                              0.2557   \\
 660 &  16025    &                       0.0086534 &                       0.013195  &                               2.1453  &                               2.1076  &                        0.030466 &                               0.68392 &                              0.2083   &                               0.69752 &                       0.019948  &                              0.17877  &                              0.25412  \\
 661 &  16148    &                       0.0086282 &                       0.013161  &                               2.1322  &                               2.0949  &                        0.030363 &                               0.68093 &                              0.20755  &                               0.69447 &                       0.019883  &                              0.17815  &                              0.25255  \\
 662 &  16272    &                       0.008603  &                       0.013126  &                               2.1192  &                               2.0824  &                        0.03026  &                               0.67796 &                              0.20679  &                               0.69143 &                       0.019819  &                              0.17754  &                              0.25099  \\
 663 &  16396    &                       0.0085778 &                       0.013091  &                               2.1062  &                               2.0699  &                        0.030158 &                               0.67499 &                              0.20604  &                               0.6884  &                       0.019754  &                              0.17693  &                              0.24944  \\
 664 &  16522    &                       0.0085526 &                       0.013057  &                               2.0934  &                               2.0576  &                        0.030055 &                               0.67204 &                              0.20529  &                               0.68538 &                       0.01969   &                              0.17631  &                              0.2479   \\
 665 &  16648    &                       0.0085274 &                       0.013022  &                               2.0806  &                               2.0452  &                        0.029953 &                               0.66909 &                              0.20454  &                               0.68237 &                       0.019625  &                              0.1757   &                              0.24636  \\
 666 &  16776    &                       0.0085022 &                       0.012987  &                               2.0678  &                               2.033   &                        0.029851 &                               0.66615 &                              0.2038   &                               0.67937 &                       0.019561  &                              0.17509  &                              0.24484  \\
 667 &  16904    &                       0.008477  &                       0.012952  &                               2.0552  &                               2.0208  &                        0.029748 &                               0.66322 &                              0.20305  &                               0.67638 &                       0.019497  &                              0.17448  &                              0.24333  \\
 668 &  17034    &                       0.0084518 &                       0.012917  &                               2.0427  &                               2.0087  &                        0.029646 &                               0.6603  &                              0.20231  &                               0.6734  &                       0.019433  &                              0.17387  &                              0.24183  \\
 669 &  17164    &                       0.0084266 &                       0.012882  &                               2.0302  &                               1.9967  &                        0.029545 &                               0.65739 &                              0.20156  &                               0.67043 &                       0.019369  &                              0.17327  &                              0.24034  \\
 670 &  17296    &                       0.0084014 &                       0.012847  &                               2.0178  &                               1.9848  &                        0.029443 &                               0.65449 &                              0.20082  &                               0.66747 &                       0.019305  &                              0.17266  &                              0.23885  \\
 671 &  17428    &                       0.0083762 &                       0.012812  &                               2.0055  &                               1.9729  &                        0.029341 &                               0.6516  &                              0.20008  &                               0.66452 &                       0.019241  &                              0.17205  &                              0.23738  \\
 672 &  17562    &                       0.008351  &                       0.012777  &                               1.9932  &                               1.9611  &                        0.02924  &                               0.64872 &                              0.19934  &                               0.66158 &                       0.019177  &                              0.17145  &                              0.23591  \\
 673 &  17696    &                       0.0083258 &                       0.012742  &                               1.981   &                               1.9493  &                        0.029138 &                               0.64585 &                              0.1986   &                               0.65865 &                       0.019113  &                              0.17084  &                              0.23446  \\
 674 &  17832    &                       0.0083006 &                       0.012707  &                               1.9689  &                               1.9377  &                        0.029037 &                               0.64299 &                              0.19787  &                               0.65573 &                       0.019049  &                              0.17024  &                              0.23301  \\
 675 &  17968    &                       0.0082754 &                       0.012672  &                               1.9569  &                               1.9261  &                        0.028936 &                               0.64014 &                              0.19713  &                               0.65282 &                       0.018985  &                              0.16964  &                              0.23157  \\
 676 &  18106    &                       0.0082501 &                       0.012636  &                               1.945   &                               1.9145  &                        0.028835 &                               0.63729 &                              0.1964   &                               0.64992 &                       0.018922  &                              0.16904  &                              0.23014  \\
 677 &  18244    &                       0.0082249 &                       0.012601  &                               1.9331  &                               1.9031  &                        0.028735 &                               0.63446 &                              0.19567  &                               0.64703 &                       0.018858  &                              0.16844  &                              0.22872  \\
 678 &  18384    &                       0.0081997 &                       0.012566  &                               1.9213  &                               1.8917  &                        0.028634 &                               0.63164 &                              0.19494  &                               0.64415 &                       0.018795  &                              0.16784  &                              0.22731  \\
 679 &  18525    &                       0.0081745 &                       0.01253   &                               1.9096  &                               1.8804  &                        0.028534 &                               0.62882 &                              0.19421  &                               0.64127 &                       0.018731  &                              0.16724  &                              0.22591  \\
 680 &  18667    &                       0.0081493 &                       0.012495  &                               1.8979  &                               1.8691  &                        0.028433 &                               0.62602 &                              0.19348  &                               0.63841 &                       0.018668  &                              0.16664  &                              0.22452  \\
 681 &  18810    &                       0.008124  &                       0.01246   &                               1.8863  &                               1.8579  &                        0.028333 &                               0.62323 &                              0.19276  &                               0.63556 &                       0.018605  &                              0.16605  &                              0.22313  \\
 682 &  18954    &                       0.0080988 &                       0.012424  &                               1.8748  &                               1.8468  &                        0.028233 &                               0.62044 &                              0.19203  &                               0.63272 &                       0.018542  &                              0.16545  &                              0.22176  \\
 683 &  19099    &                       0.0080736 &                       0.012389  &                               1.8634  &                               1.8358  &                        0.028134 &                               0.61767 &                              0.19131  &                               0.62989 &                       0.018478  &                              0.16486  &                              0.22039  \\
 684 &  19245    &                       0.0080484 &                       0.012353  &                               1.852   &                               1.8248  &                        0.028034 &                               0.6149  &                              0.19059  &                               0.62707 &                       0.018415  &                              0.16427  &                              0.21903  \\
 685 &  19393    &                       0.0080231 &                       0.012318  &                               1.8407  &                               1.8139  &                        0.027935 &                               0.61215 &                              0.18987  &                               0.62426 &                       0.018352  &                              0.16367  &                              0.21768  \\
 686 &  19541    &                       0.0079979 &                       0.012282  &                               1.8295  &                               1.803   &                        0.027835 &                               0.6094  &                              0.18915  &                               0.62146 &                       0.01829   &                              0.16308  &                              0.21634  \\
 687 &  19691    &                       0.0079727 &                       0.012246  &                               1.8183  &                               1.7923  &                        0.027736 &                               0.60666 &                              0.18844  &                               0.61866 &                       0.018227  &                              0.16249  &                              0.21501  \\
 688 &  19842    &                       0.0079474 &                       0.012211  &                               1.8073  &                               1.7815  &                        0.027637 &                               0.60394 &                              0.18772  &                               0.61588 &                       0.018164  &                              0.16191  &                              0.21368  \\
 689 &  19994    &                       0.0079222 &                       0.012175  &                               1.7962  &                               1.7709  &                        0.027538 &                               0.60122 &                              0.18701  &                               0.61311 &                       0.018102  &                              0.16132  &                              0.21237  \\
 690 &  20147    &                       0.007897  &                       0.012139  &                               1.7853  &                               1.7603  &                        0.02744  &                               0.59851 &                              0.1863   &                               0.61035 &                       0.018039  &                              0.16073  &                              0.21106  \\
 691 &  20301    &                       0.0078717 &                       0.012103  &                               1.7744  &                               1.7498  &                        0.027341 &                               0.59582 &                              0.18559  &                               0.6076  &                       0.017977  &                              0.16015  &                              0.20976  \\
 692 &  20456    &                       0.0078465 &                       0.012067  &                               1.7636  &                               1.7393  &                        0.027243 &                               0.59313 &                              0.18488  &                               0.60486 &                       0.017914  &                              0.15956  &                              0.20847  \\
 693 &  20613    &                       0.0078212 &                       0.012031  &                               1.7529  &                               1.7289  &                        0.027145 &                               0.59045 &                              0.18418  &                               0.60213 &                       0.017852  &                              0.15898  &                              0.20719  \\
 694 &  20771    &                       0.007796  &                       0.011996  &                               1.7422  &                               1.7186  &                        0.027047 &                               0.58778 &                              0.18347  &                               0.59941 &                       0.01779   &                              0.1584   &                              0.20591  \\
 695 &  20930    &                       0.0077708 &                       0.01196   &                               1.7316  &                               1.7083  &                        0.026949 &                               0.58513 &                              0.18277  &                               0.5967  &                       0.017728  &                              0.15782  &                              0.20464  \\
 696 &  21090    &                       0.0077455 &                       0.011924  &                               1.721   &                               1.6981  &                        0.026852 &                               0.58248 &                              0.18207  &                               0.594   &                       0.017666  &                              0.15724  &                              0.20339  \\
 697 &  21252    &                       0.0077203 &                       0.011888  &                               1.7106  &                               1.688   &                        0.026754 &                               0.57984 &                              0.18137  &                               0.5913  &                       0.017604  &                              0.15666  &                              0.20213  \\
 698 &  21415    &                       0.007695  &                       0.011851  &                               1.7002  &                               1.6779  &                        0.026657 &                               0.57721 &                              0.18067  &                               0.58862 &                       0.017542  &                              0.15608  &                              0.20089  \\
 699 &  21579    &                       0.0076698 &                       0.011815  &                               1.6898  &                               1.6679  &                        0.02656  &                               0.57459 &                              0.17997  &                               0.58595 &                       0.017481  &                              0.15551  &                              0.19966  \\
 700 &  21744    &                       0.0076446 &                       0.011779  &                               1.6795  &                               1.6579  &                        0.026463 &                               0.57198 &                              0.17928  &                               0.58329 &                       0.017419  &                              0.15493  &                              0.19843  \\
 701 &  21910    &                       0.0076193 &                       0.011743  &                               1.6693  &                               1.648   &                        0.026367 &                               0.56938 &                              0.17859  &                               0.58064 &                       0.017358  &                              0.15436  &                              0.19721  \\
 702 &  22078    &                       0.0075941 &                       0.011707  &                               1.6592  &                               1.6382  &                        0.02627  &                               0.56679 &                              0.17789  &                               0.578   &                       0.017296  &                              0.15379  &                              0.196    \\
 703 &  22247    &                       0.0075689 &                       0.01167   &                               1.6491  &                               1.6284  &                        0.026174 &                               0.56421 &                              0.17721  &                               0.57537 &                       0.017235  &                              0.15322  &                              0.1948   \\
 704 &  22418    &                       0.0075436 &                       0.011634  &                               1.6391  &                               1.6187  &                        0.026078 &                               0.56164 &                              0.17652  &                               0.57275 &                       0.017174  &                              0.15265  &                              0.1936   \\
 705 &  22589    &                       0.0075184 &                       0.011598  &                               1.6291  &                               1.6091  &                        0.025982 &                               0.55908 &                              0.17583  &                               0.57014 &                       0.017113  &                              0.15208  &                              0.19241  \\
 706 &  22762    &                       0.0074931 &                       0.011561  &                               1.6192  &                               1.5995  &                        0.025887 &                               0.55653 &                              0.17515  &                               0.56754 &                       0.017052  &                              0.15151  &                              0.19123  \\
 707 &  22937    &                       0.0074679 &                       0.011525  &                               1.6094  &                               1.5899  &                        0.025791 &                               0.55399 &                              0.17446  &                               0.56495 &                       0.016991  &                              0.15094  &                              0.19006  \\
 708 &  23112    &                       0.0074427 &                       0.011489  &                               1.5996  &                               1.5805  &                        0.025696 &                               0.55146 &                              0.17378  &                               0.56237 &                       0.016931  &                              0.15038  &                              0.18889  \\
 709 &  23289    &                       0.0074175 &                       0.011452  &                               1.5899  &                               1.571   &                        0.025601 &                               0.54894 &                              0.17311  &                               0.5598  &                       0.01687   &                              0.14982  &                              0.18773  \\
 710 &  23468    &                       0.0073922 &                       0.011415  &                               1.5803  &                               1.5617  &                        0.025506 &                               0.54643 &                              0.17243  &                               0.55724 &                       0.01681   &                              0.14925  &                              0.18658  \\
 711 &  23647    &                       0.007367  &                       0.011379  &                               1.5707  &                               1.5524  &                        0.025411 &                               0.54393 &                              0.17175  &                               0.55469 &                       0.016749  &                              0.14869  &                              0.18544  \\
 712 &  23829    &                       0.0073418 &                       0.011342  &                               1.5611  &                               1.5431  &                        0.025317 &                               0.54144 &                              0.17108  &                               0.55215 &                       0.016689  &                              0.14813  &                              0.1843   \\
 713 &  24011    &                       0.0073165 &                       0.011306  &                               1.5517  &                               1.5339  &                        0.025223 &                               0.53896 &                              0.17041  &                               0.54962 &                       0.016629  &                              0.14758  &                              0.18317  \\
 714 &  24195    &                       0.0072913 &                       0.011269  &                               1.5423  &                               1.5248  &                        0.025129 &                               0.53649 &                              0.16974  &                               0.5471  &                       0.016569  &                              0.14702  &                              0.18205  \\
 715 &  24380    &                       0.007266  &                       0.011232  &                               1.5329  &                               1.5157  &                        0.025035 &                               0.53402 &                              0.16907  &                               0.54459 &                       0.016509  &                              0.14646  &                              0.18094  \\
 716 &  24567    &                       0.0072408 &                       0.011195  &                               1.5236  &                               1.5067  &                        0.024941 &                               0.53157 &                              0.1684   &                               0.54209 &                       0.016449  &                              0.14591  &                              0.17983  \\
 717 &  24755    &                       0.0072155 &                       0.011159  &                               1.5144  &                               1.4978  &                        0.024848 &                               0.52913 &                              0.16774  &                               0.5396  &                       0.016389  &                              0.14535  &                              0.17873  \\
 718 &  24945    &                       0.0071903 &                       0.011122  &                               1.5052  &                               1.4889  &                        0.024755 &                               0.5267  &                              0.16708  &                               0.53712 &                       0.01633   &                              0.1448   &                              0.17764  \\
 719 &  25136    &                       0.0071651 &                       0.011085  &                               1.4961  &                               1.48    &                        0.024662 &                               0.52427 &                              0.16642  &                               0.53465 &                       0.01627   &                              0.14425  &                              0.17655  \\
 720 &  25328    &                       0.0071398 &                       0.011048  &                               1.4871  &                               1.4712  &                        0.024569 &                               0.52186 &                              0.16576  &                               0.53219 &                       0.016211  &                              0.1437   &                              0.17547  \\
 721 &  25522    &                       0.0071146 &                       0.011011  &                               1.4781  &                               1.4625  &                        0.024476 &                               0.51946 &                              0.1651   &                               0.52974 &                       0.016152  &                              0.14316  &                              0.1744   \\
 722 &  25718    &                       0.0070893 &                       0.010974  &                               1.4692  &                               1.4538  &                        0.024384 &                               0.51706 &                              0.16444  &                               0.5273  &                       0.016093  &                              0.14261  &                              0.17333  \\
 723 &  25915    &                       0.0070641 &                       0.010937  &                               1.4603  &                               1.4451  &                        0.024292 &                               0.51468 &                              0.16379  &                               0.52487 &                       0.016034  &                              0.14207  &                              0.17228  \\
 724 &  26113    &                       0.0070388 &                       0.0109    &                               1.4515  &                               1.4366  &                        0.0242   &                               0.51231 &                              0.16314  &                               0.52245 &                       0.015975  &                              0.14152  &                              0.17122  \\
 725 &  26313    &                       0.0070136 &                       0.010863  &                               1.4427  &                               1.428   &                        0.024109 &                               0.50994 &                              0.16249  &                               0.52004 &                       0.015916  &                              0.14098  &                              0.17018  \\
 726 &  26515    &                       0.0069884 &                       0.010826  &                               1.434   &                               1.4196  &                        0.024017 &                               0.50759 &                              0.16184  &                               0.51764 &                       0.015858  &                              0.14044  &                              0.16914  \\
 727 &  26718    &                       0.0069632 &                       0.010789  &                               1.4253  &                               1.4112  &                        0.023926 &                               0.50524 &                              0.1612   &                               0.51525 &                       0.015799  &                              0.1399   &                              0.16811  \\
 728 &  26922    &                       0.0069379 &                       0.010751  &                               1.4167  &                               1.4028  &                        0.023835 &                               0.50291 &                              0.16055  &                               0.51287 &                       0.015741  &                              0.13936  &                              0.16709  \\
 729 &  27128    &                       0.0069127 &                       0.010714  &                               1.4082  &                               1.3945  &                        0.023744 &                               0.50058 &                              0.15991  &                               0.5105  &                       0.015683  &                              0.13883  &                              0.16607  \\
 730 &  27336    &                       0.0068875 &                       0.010677  &                               1.3997  &                               1.3862  &                        0.023654 &                               0.49827 &                              0.15927  &                               0.50814 &                       0.015625  &                              0.13829  &                              0.16506  \\
 731 &  27545    &                       0.0068623 &                       0.01064   &                               1.3913  &                               1.378   &                        0.023564 &                               0.49596 &                              0.15863  &                               0.50579 &                       0.015567  &                              0.13776  &                              0.16405  \\
 732 &  27756    &                       0.0068371 &                       0.010602  &                               1.3829  &                               1.3698  &                        0.023474 &                               0.49366 &                              0.158    &                               0.50345 &                       0.015509  &                              0.13722  &                              0.16305  \\
 733 &  27969    &                       0.0068119 &                       0.010565  &                               1.3745  &                               1.3617  &                        0.023384 &                               0.49138 &                              0.15736  &                               0.50112 &                       0.015452  &                              0.13669  &                              0.16206  \\
 734 &  28183    &                       0.0067867 &                       0.010528  &                               1.3663  &                               1.3537  &                        0.023294 &                               0.4891  &                              0.15673  &                               0.4988  &                       0.015394  &                              0.13616  &                              0.16108  \\
 735 &  28399    &                       0.0067616 &                       0.01049   &                               1.3581  &                               1.3457  &                        0.023205 &                               0.48683 &                              0.1561   &                               0.49649 &                       0.015337  &                              0.13564  &                              0.1601   \\
 736 &  28617    &                       0.0067364 &                       0.010453  &                               1.3499  &                               1.3377  &                        0.023116 &                               0.48457 &                              0.15547  &                               0.49418 &                       0.01528   &                              0.13511  &                              0.15912  \\
 737 &  28836    &                       0.0067113 &                       0.010416  &                               1.3418  &                               1.3298  &                        0.023027 &                               0.48232 &                              0.15484  &                               0.49189 &                       0.015222  &                              0.13458  &                              0.15816  \\
 738 &  29056    &                       0.0066861 &                       0.010378  &                               1.3337  &                               1.322   &                        0.022938 &                               0.48009 &                              0.15422  &                               0.48961 &                       0.015165  &                              0.13406  &                              0.1572   \\
 739 &  29279    &                       0.006661  &                       0.010341  &                               1.3257  &                               1.3141  &                        0.02285  &                               0.47786 &                              0.1536   &                               0.48734 &                       0.015109  &                              0.13354  &                              0.15624  \\
 740 &  29503    &                       0.0066359 &                       0.010304  &                               1.3177  &                               1.3064  &                        0.022762 &                               0.47564 &                              0.15298  &                               0.48508 &                       0.015052  &                              0.13302  &                              0.1553   \\
 741 &  29729    &                       0.0066108 &                       0.010266  &                               1.3098  &                               1.2987  &                        0.022674 &                               0.47343 &                              0.15236  &                               0.48282 &                       0.014995  &                              0.1325   &                              0.15436  \\
 742 &  29957    &                       0.0065857 &                       0.010229  &                               1.302   &                               1.291   &                        0.022587 &                               0.47123 &                              0.15174  &                               0.48058 &                       0.014939  &                              0.13198  &                              0.15342  \\
 743 &  30186    &                       0.0065606 &                       0.010191  &                               1.2942  &                               1.2834  &                        0.022499 &                               0.46903 &                              0.15113  &                               0.47835 &                       0.014883  &                              0.13147  &                              0.15249  \\
 744 &  30417    &                       0.0065355 &                       0.010154  &                               1.2864  &                               1.2758  &                        0.022412 &                               0.46685 &                              0.15051  &                               0.47612 &                       0.014827  &                              0.13095  &                              0.15157  \\
 745 &  30650    &                       0.0065105 &                       0.010116  &                               1.2787  &                               1.2683  &                        0.022325 &                               0.46468 &                              0.1499   &                               0.47391 &                       0.014771  &                              0.13044  &                              0.15065  \\
 746 &  30885    &                       0.0064854 &                       0.010079  &                               1.271   &                               1.2609  &                        0.022238 &                               0.46252 &                              0.14929  &                               0.47171 &                       0.014715  &                              0.12993  &                              0.14974  \\
 747 &  31122    &                       0.0064604 &                       0.010041  &                               1.2634  &                               1.2534  &                        0.022152 &                               0.46036 &                              0.14869  &                               0.46951 &                       0.014659  &                              0.12942  &                              0.14883  \\
 748 &  31360    &                       0.0064354 &                       0.010004  &                               1.2559  &                               1.2461  &                        0.022066 &                               0.45822 &                              0.14808  &                               0.46733 &                       0.014604  &                              0.12891  &                              0.14794  \\
 749 &  31600    &                       0.0064104 &                       0.0099664 &                               1.2484  &                               1.2387  &                        0.02198  &                               0.45609 &                              0.14748  &                               0.46515 &                       0.014548  &                              0.1284   &                              0.14704  \\
 750 &  31842    &                       0.0063873 &                       0.0099322 &                               1.2409  &                               1.2315  &                        0.021894 &                               0.45396 &                              0.14688  &                               0.46299 &                       0.014493  &                              0.1279   &                              0.14615  \\
 751 &  32086    &                       0.0063643 &                       0.0098983 &                               1.2335  &                               1.2242  &                        0.021809 &                               0.45185 &                              0.14628  &                               0.46083 &                       0.014438  &                              0.12739  &                              0.14527  \\
 752 &  32332    &                       0.0063413 &                       0.0098644 &                               1.2261  &                               1.217   &                        0.021724 &                               0.44974 &                              0.14568  &                               0.45868 &                       0.014383  &                              0.12689  &                              0.1444   \\
 753 &  32579    &                       0.0063184 &                       0.0098306 &                               1.2188  &                               1.2099  &                        0.021639 &                               0.44764 &                              0.14509  &                               0.45655 &                       0.014329  &                              0.12639  &                              0.14353  \\
 754 &  32829    &                       0.0062955 &                       0.0097969 &                               1.2115  &                               1.2028  &                        0.021554 &                               0.44556 &                              0.14449  &                               0.45442 &                       0.014274  &                              0.12589  &                              0.14266  \\
 755 &  33080    &                       0.0062727 &                       0.0097632 &                               1.2043  &                               1.1957  &                        0.02147  &                               0.44348 &                              0.1439   &                               0.4523  &                       0.014219  &                              0.12539  &                              0.1418   \\
 756 &  33334    &                       0.0062499 &                       0.0097295 &                               1.1971  &                               1.1887  &                        0.021386 &                               0.44141 &                              0.14331  &                               0.45019 &                       0.014165  &                              0.1249   &                              0.14095  \\
 757 &  33589    &                       0.0062272 &                       0.009696  &                               1.19    &                               1.1818  &                        0.021302 &                               0.43935 &                              0.14273  &                               0.4481  &                       0.014111  &                              0.1244   &                              0.1401   \\
 758 &  33846    &                       0.0062045 &                       0.0096624 &                               1.1829  &                               1.1749  &                        0.021218 &                               0.4373  &                              0.14214  &                               0.44601 &                       0.014057  &                              0.12391  &                              0.13926  \\
 759 &  34105    &                       0.0061818 &                       0.009629  &                               1.1759  &                               1.168   &                        0.021135 &                               0.43526 &                              0.14156  &                               0.44393 &                       0.014003  &                              0.12342  &                              0.13842  \\
 760 &  34367    &                       0.0061593 &                       0.0095955 &                               1.1689  &                               1.1611  &                        0.021052 &                               0.43323 &                              0.14098  &                               0.44186 &                       0.013949  &                              0.12293  &                              0.13759  \\
 761 &  34630    &                       0.0061367 &                       0.0095622 &                               1.162   &                               1.1544  &                        0.020969 &                               0.4312  &                              0.1404   &                               0.4398  &                       0.013896  &                              0.12244  &                              0.13677  \\
 762 &  34895    &                       0.0061142 &                       0.0095289 &                               1.1551  &                               1.1476  &                        0.020886 &                               0.42919 &                              0.13982  &                               0.43774 &                       0.013843  &                              0.12195  &                              0.13595  \\
 763 &  35162    &                       0.0060918 &                       0.0094956 &                               1.1482  &                               1.1409  &                        0.020804 &                               0.42719 &                              0.13925  &                               0.4357  &                       0.013789  &                              0.12147  &                              0.13513  \\
 764 &  35431    &                       0.0060694 &                       0.0094625 &                               1.1414  &                               1.1343  &                        0.020722 &                               0.42519 &                              0.13868  &                               0.43367 &                       0.013736  &                              0.12098  &                              0.13432  \\
 765 &  35703    &                       0.0060471 &                       0.0094293 &                               1.1346  &                               1.1276  &                        0.02064  &                               0.42321 &                              0.13811  &                               0.43165 &                       0.013683  &                              0.1205   &                              0.13352  \\
 766 &  35976    &                       0.0060249 &                       0.0093963 &                               1.1279  &                               1.1211  &                        0.020559 &                               0.42123 &                              0.13754  &                               0.42963 &                       0.013631  &                              0.12002  &                              0.13272  \\
 767 &  36252    &                       0.0060027 &                       0.0093633 &                               1.1212  &                               1.1145  &                        0.020478 &                               0.41926 &                              0.13697  &                               0.42763 &                       0.013578  &                              0.11954  &                              0.13193  \\
 768 &  36529    &                       0.0059805 &                       0.0093304 &                               1.1146  &                               1.108   &                        0.020397 &                               0.4173  &                              0.13641  &                               0.42563 &                       0.013526  &                              0.11907  &                              0.13114  \\
 769 &  36809    &                       0.0059584 &                       0.0092975 &                               1.108   &                               1.1016  &                        0.020316 &                               0.41535 &                              0.13584  &                               0.42364 &                       0.013473  &                              0.11859  &                              0.13035  \\
 770 &  37091    &                       0.0059364 &                       0.0092647 &                               1.1015  &                               1.0952  &                        0.020235 &                               0.41341 &                              0.13528  &                               0.42167 &                       0.013421  &                              0.11812  &                              0.12958  \\
 771 &  37375    &                       0.0059144 &                       0.009232  &                               1.095   &                               1.0888  &                        0.020155 &                               0.41148 &                              0.13473  &                               0.4197  &                       0.013369  &                              0.11764  &                              0.1288   \\
 772 &  37661    &                       0.0058925 &                       0.0091993 &                               1.0885  &                               1.0825  &                        0.020075 &                               0.40956 &                              0.13417  &                               0.41774 &                       0.013318  &                              0.11717  &                              0.12804  \\
 773 &  37950    &                       0.0058706 &                       0.0091668 &                               1.0821  &                               1.0762  &                        0.019996 &                               0.40765 &                              0.13362  &                               0.41579 &                       0.013266  &                              0.1167   &                              0.12727  \\
 774 &  38240    &                       0.0058488 &                       0.0091342 &                               1.0757  &                               1.07    &                        0.019916 &                               0.40574 &                              0.13306  &                               0.41385 &                       0.013214  &                              0.11624  &                              0.12652  \\
 775 &  38533    &                       0.005827  &                       0.0091018 &                               1.0694  &                               1.0638  &                        0.019837 &                               0.40385 &                              0.13251  &                               0.41192 &                       0.013163  &                              0.11577  &                              0.12576  \\
 776 &  38828    &                       0.0058053 &                       0.0090694 &                               1.0631  &                               1.0576  &                        0.019758 &                               0.40196 &                              0.13197  &                               0.41    &                       0.013112  &                              0.11531  &                              0.12502  \\
 777 &  39126    &                       0.0057837 &                       0.0090371 &                               1.0568  &                               1.0515  &                        0.01968  &                               0.40008 &                              0.13142  &                               0.40808 &                       0.013061  &                              0.11484  &                              0.12427  \\
 778 &  39425    &                       0.0057621 &                       0.0090049 &                               1.0506  &                               1.0454  &                        0.019601 &                               0.39821 &                              0.13088  &                               0.40618 &                       0.01301   &                              0.11438  &                              0.12354  \\
 779 &  39727    &                       0.0057406 &                       0.0089728 &                               1.0444  &                               1.0393  &                        0.019523 &                               0.39635 &                              0.13033  &                               0.40429 &                       0.01296   &                              0.11392  &                              0.1228   \\
 780 &  40032    &                       0.0057191 &                       0.0089407 &                               1.0383  &                               1.0333  &                        0.019446 &                               0.3945  &                              0.12979  &                               0.4024  &                       0.012909  &                              0.11346  &                              0.12207  \\
 781 &  40338    &                       0.0056977 &                       0.0089087 &                               1.0322  &                               1.0274  &                        0.019368 &                               0.39266 &                              0.12926  &                               0.40052 &                       0.012859  &                              0.11301  &                              0.12135  \\
 782 &  40647    &                       0.0056764 &                       0.0088768 &                               1.0262  &                               1.0214  &                        0.019291 &                               0.39083 &                              0.12872  &                               0.39865 &                       0.012809  &                              0.11255  &                              0.12063  \\
 783 &  40958    &                       0.0056551 &                       0.0088449 &                               1.0201  &                               1.0156  &                        0.019214 &                               0.389   &                              0.12819  &                               0.3968  &                       0.012759  &                              0.1121   &                              0.11992  \\
 784 &  41272    &                       0.0056339 &                       0.0088131 &                               1.0142  &                               1.0097  &                        0.019137 &                               0.38719 &                              0.12766  &                               0.39494 &                       0.012709  &                              0.11165  &                              0.11921  \\
 785 &  41588    &                       0.0056128 &                       0.0087815 &                               1.0082  &                               1.0039  &                        0.019061 &                               0.38538 &                              0.12713  &                               0.3931  &                       0.012659  &                              0.1112   &                              0.11851  \\
 786 &  41907    &                       0.0055917 &                       0.0087498 &                               1.0023  &                               0.9981  &                        0.018985 &                               0.38358 &                              0.1266   &                               0.39127 &                       0.01261   &                              0.11075  &                              0.11781  \\
 787 &  42228    &                       0.0055706 &                       0.0087183 &                               0.99649 &                               0.99236 &                        0.018909 &                               0.38179 &                              0.12607  &                               0.38945 &                       0.012561  &                              0.11031  &                              0.11711  \\
 788 &  42551    &                       0.0055497 &                       0.0086869 &                               0.99068 &                               0.98666 &                        0.018833 &                               0.38001 &                              0.12555  &                               0.38763 &                       0.012511  &                              0.10986  &                              0.11642  \\
 789 &  42877    &                       0.0055288 &                       0.0086555 &                               0.9849  &                               0.981   &                        0.018758 &                               0.37824 &                              0.12503  &                               0.38583 &                       0.012462  &                              0.10942  &                              0.11574  \\
 790 &  43205    &                       0.0055079 &                       0.0086242 &                               0.97916 &                               0.97537 &                        0.018683 &                               0.37648 &                              0.12451  &                               0.38403 &                       0.012414  &                              0.10898  &                              0.11506  \\
 791 &  43536    &                       0.0054872 &                       0.008593  &                               0.97346 &                               0.96977 &                        0.018608 &                               0.37472 &                              0.12399  &                               0.38224 &                       0.012365  &                              0.10854  &                              0.11438  \\
 792 &  43869    &                       0.0054665 &                       0.0085619 &                               0.9678  &                               0.96422 &                        0.018534 &                               0.37298 &                              0.12348  &                               0.38046 &                       0.012317  &                              0.1081   &                              0.11371  \\
 793 &  44205    &                       0.0054458 &                       0.0085308 &                               0.96217 &                               0.9587  &                        0.018459 &                               0.37124 &                              0.12297  &                               0.37869 &                       0.012268  &                              0.10766  &                              0.11304  \\
 794 &  44544    &                       0.0054252 &                       0.0084999 &                               0.95658 &                               0.95321 &                        0.018385 &                               0.36951 &                              0.12245  &                               0.37693 &                       0.01222   &                              0.10723  &                              0.11238  \\
 795 &  44885    &                       0.0054047 &                       0.008469  &                               0.95103 &                               0.94776 &                        0.018312 &                               0.36779 &                              0.12195  &                               0.37518 &                       0.012172  &                              0.1068   &                              0.11172  \\
 796 &  45229    &                       0.0053843 &                       0.0084382 &                               0.94551 &                               0.94235 &                        0.018238 &                               0.36608 &                              0.12144  &                               0.37343 &                       0.012125  &                              0.10636  &                              0.11106  \\
 797 &  45575    &                       0.0053639 &                       0.0084075 &                               0.94003 &                               0.93697 &                        0.018165 &                               0.36437 &                              0.12093  &                               0.3717  &                       0.012077  &                              0.10593  &                              0.11041  \\
 798 &  45924    &                       0.0053436 &                       0.0083769 &                               0.93459 &                               0.93163 &                        0.018093 &                               0.36268 &                              0.12043  &                               0.36997 &                       0.01203   &                              0.10551  &                              0.10977  \\
 799 &  46276    &                       0.0053233 &                       0.0083464 &                               0.92919 &                               0.92632 &                        0.01802  &                               0.36099 &                              0.11993  &                               0.36825 &                       0.011982  &                              0.10508  &                              0.10913  \\
 800 &  46630    &                       0.0053031 &                       0.008316  &                               0.92382 &                               0.92105 &                        0.017948 &                               0.35931 &                              0.11943  &                               0.36654 &                       0.011935  &                              0.10465  &                              0.10849  \\
 801 &  46987    &                       0.005283  &                       0.0082856 &                               0.91848 &                               0.91581 &                        0.017876 &                               0.35764 &                              0.11894  &                               0.36484 &                       0.011888  &                              0.10423  &                              0.10786  \\
 802 &  47347    &                       0.0052629 &                       0.0082554 &                               0.91318 &                               0.9106  &                        0.017804 &                               0.35598 &                              0.11844  &                               0.36314 &                       0.011842  &                              0.10381  &                              0.10723  \\
 803 &  47710    &                       0.0052429 &                       0.0082252 &                               0.90792 &                               0.90543 &                        0.017733 &                               0.35433 &                              0.11795  &                               0.36146 &                       0.011795  &                              0.10339  &                              0.10661  \\
 804 &  48075    &                       0.005223  &                       0.0081951 &                               0.90269 &                               0.9003  &                        0.017661 &                               0.35268 &                              0.11746  &                               0.35978 &                       0.011749  &                              0.10297  &                              0.10599  \\
 805 &  48443    &                       0.0052032 &                       0.0081651 &                               0.89749 &                               0.89519 &                        0.01759  &                               0.35104 &                              0.11697  &                               0.35811 &                       0.011702  &                              0.10256  &                              0.10537  \\
 806 &  48814    &                       0.0051834 &                       0.0081352 &                               0.89233 &                               0.89012 &                        0.01752  &                               0.34942 &                              0.11649  &                               0.35646 &                       0.011656  &                              0.10214  &                              0.10476  \\
 807 &  49188    &                       0.0051636 &                       0.0081054 &                               0.88721 &                               0.88508 &                        0.01745  &                               0.3478  &                              0.116    &                               0.3548  &                       0.01161   &                              0.10173  &                              0.10415  \\
 808 &  49565    &                       0.005144  &                       0.0080757 &                               0.88212 &                               0.88008 &                        0.017379 &                               0.34618 &                              0.11552  &                               0.35316 &                       0.011565  &                              0.10132  &                              0.10355  \\
 809 &  49945    &                       0.0051244 &                       0.0080461 &                               0.87706 &                               0.87511 &                        0.01731  &                               0.34458 &                              0.11504  &                               0.35153 &                       0.011519  &                              0.10091  &                              0.10295  \\
 810 &  50327    &                       0.0051049 &                       0.0080165 &                               0.87204 &                               0.87017 &                        0.01724  &                               0.34298 &                              0.11456  &                               0.3499  &                       0.011474  &                              0.1005   &                              0.10235  \\
 811 &  50713    &                       0.0050854 &                       0.0079871 &                               0.86705 &                               0.86527 &                        0.017171 &                               0.3414  &                              0.11409  &                               0.34828 &                       0.011429  &                              0.10009  &                              0.10176  \\
 812 &  51101    &                       0.0050661 &                       0.0079578 &                               0.86209 &                               0.86039 &                        0.017102 &                               0.33982 &                              0.11361  &                               0.34667 &                       0.011384  &                              0.099686 &                              0.10118  \\
 813 &  51492    &                       0.0050467 &                       0.0079285 &                               0.85716 &                               0.85555 &                        0.017033 &                               0.33825 &                              0.11314  &                               0.34507 &                       0.011339  &                              0.099283 &                              0.10059  \\
 814 &  51887    &                       0.0050275 &                       0.0078994 &                               0.85227 &                               0.85074 &                        0.016965 &                               0.33668 &                              0.11267  &                               0.34348 &                       0.011294  &                              0.098881 &                              0.10001  \\
 815 &  52284    &                       0.0050083 &                       0.0078703 &                               0.84742 &                               0.84596 &                        0.016897 &                               0.33513 &                              0.1122   &                               0.34189 &                       0.01125   &                              0.098481 &                              0.099437 \\
 816 &  52684    &                       0.0049892 &                       0.0078413 &                               0.84259 &                               0.84121 &                        0.016829 &                               0.33358 &                              0.11174  &                               0.34032 &                       0.011206  &                              0.098083 &                              0.098865 \\
 817 &  53088    &                       0.0049702 &                       0.0078125 &                               0.8378  &                               0.8365  &                        0.016762 &                               0.33204 &                              0.11127  &                               0.33875 &                       0.011161  &                              0.097686 &                              0.098297 \\
 818 &  53494    &                       0.0049512 &                       0.0077837 &                               0.83304 &                               0.83181 &                        0.016694 &                               0.33051 &                              0.11081  &                               0.33719 &                       0.011117  &                              0.097291 &                              0.097733 \\
 819 &  53904    &                       0.0049323 &                       0.007755  &                               0.82831 &                               0.82716 &                        0.016627 &                               0.32898 &                              0.11035  &                               0.33564 &                       0.011074  &                              0.096898 &                              0.097173 \\
 820 &  54317    &                       0.0049135 &                       0.0077264 &                               0.82361 &                               0.82254 &                        0.016561 &                               0.32747 &                              0.10989  &                               0.33409 &                       0.01103   &                              0.096506 &                              0.096617 \\
 821 &  54733    &                       0.0048947 &                       0.0076979 &                               0.81894 &                               0.81794 &                        0.016494 &                               0.32596 &                              0.10944  &                               0.33255 &                       0.010987  &                              0.096117 &                              0.096064 \\
 822 &  55152    &                       0.004876  &                       0.0076696 &                               0.81431 &                               0.81338 &                        0.016428 &                               0.32446 &                              0.10898  &                               0.33103 &                       0.010943  &                              0.095728 &                              0.095515 \\
 823 &  55574    &                       0.0048574 &                       0.0076413 &                               0.8097  &                               0.80885 &                        0.016362 &                               0.32297 &                              0.10853  &                               0.32951 &                       0.0109    &                              0.095342 &                              0.09497  \\
 824 &  56000    &                       0.0048389 &                       0.0076131 &                               0.80513 &                               0.80435 &                        0.016297 &                               0.32149 &                              0.10808  &                               0.32799 &                       0.010857  &                              0.094957 &                              0.094429 \\
 825 &  56429    &                       0.0048204 &                       0.007585  &                               0.80059 &                               0.79988 &                        0.016231 &                               0.32001 &                              0.10764  &                               0.32649 &                       0.010815  &                              0.094573 &                              0.093891 \\
 826 &  56861    &                       0.004802  &                       0.007557  &                               0.79608 &                               0.79543 &                        0.016166 &                               0.31854 &                              0.10719  &                               0.32499 &                       0.010772  &                              0.094191 &                              0.093357 \\
 827 &  57297    &                       0.0047837 &                       0.0075291 &                               0.7916  &                               0.79102 &                        0.016101 &                               0.31708 &                              0.10675  &                               0.3235  &                       0.01073   &                              0.093811 &                              0.092826 \\
 828 &  57735    &                       0.0047654 &                       0.0075013 &                               0.78714 &                               0.78664 &                        0.016037 &                               0.31563 &                              0.10631  &                               0.32202 &                       0.010688  &                              0.093433 &                              0.092299 \\
 829 &  58177    &                       0.0047472 &                       0.0074736 &                               0.78272 &                               0.78228 &                        0.015973 &                               0.31418 &                              0.10587  &                               0.32055 &                       0.010646  &                              0.093056 &                              0.091776 \\
 830 &  58623    &                       0.0047291 &                       0.007446  &                               0.77833 &                               0.77796 &                        0.015909 &                               0.31274 &                              0.10543  &                               0.31908 &                       0.010604  &                              0.092681 &                              0.091256 \\
 831 &  59072    &                       0.004711  &                       0.0074185 &                               0.77397 &                               0.77366 &                        0.015845 &                               0.31131 &                              0.10499  &                               0.31763 &                       0.010562  &                              0.092308 &                              0.09074  \\
 832 &  59524    &                       0.004693  &                       0.0073911 &                               0.76964 &                               0.76939 &                        0.015782 &                               0.30989 &                              0.10456  &                               0.31618 &                       0.010521  &                              0.091936 &                              0.090227 \\
 833 &  59980    &                       0.0046751 &                       0.0073638 &                               0.76533 &                               0.76515 &                        0.015719 &                               0.30848 &                              0.10413  &                               0.31474 &                       0.010479  &                              0.091566 &                              0.089718 \\
 834 &  60440    &                       0.0046573 &                       0.0073366 &                               0.76106 &                               0.76094 &                        0.015656 &                               0.30707 &                              0.1037   &                               0.3133  &                       0.010438  &                              0.091197 &                              0.089212 \\
 835 &  60902    &                       0.0046395 &                       0.0073095 &                               0.75682 &                               0.75675 &                        0.015593 &                               0.30567 &                              0.10327  &                               0.31187 &                       0.010397  &                              0.09083  &                              0.08871  \\
 836 &  61369    &                       0.0046218 &                       0.0072825 &                               0.7526  &                               0.7526  &                        0.015531 &                               0.30428 &                              0.10285  &                               0.31046 &                       0.010356  &                              0.090465 &                              0.088211 \\
 837 &  61839    &                       0.0046042 &                       0.0072556 &                               0.74841 &                               0.74847 &                        0.015469 &                               0.30289 &                              0.10242  &                               0.30904 &                       0.010316  &                              0.090101 &                              0.087715 \\
 838 &  62312    &                       0.0045866 &                       0.0072288 &                               0.74425 &                               0.74437 &                        0.015407 &                               0.30151 &                              0.102    &                               0.30764 &                       0.010275  &                              0.089739 &                              0.087223 \\
 839 &  62790    &                       0.0045692 &                       0.0072021 &                               0.74012 &                               0.7403  &                        0.015346 &                               0.30014 &                              0.10158  &                               0.30624 &                       0.010235  &                              0.089379 &                              0.086734 \\
 840 &  63270    &                       0.0045517 &                       0.0071755 &                               0.73602 &                               0.73625 &                        0.015285 &                               0.29878 &                              0.10116  &                               0.30486 &                       0.010195  &                              0.08902  &                              0.086249 \\
 841 &  63755    &                       0.0045344 &                       0.007149  &                               0.73194 &                               0.73223 &                        0.015224 &                               0.29743 &                              0.10075  &                               0.30348 &                       0.010155  &                              0.088663 &                              0.085767 \\
 842 &  64243    &                       0.0045171 &                       0.0071227 &                               0.72789 &                               0.72824 &                        0.015163 &                               0.29608 &                              0.10034  &                               0.3021  &                       0.010115  &                              0.088308 &                              0.085288 \\
 843 &  64735    &                       0.0044999 &                       0.0070964 &                               0.72387 &                               0.72427 &                        0.015103 &                               0.29474 &                              0.099924 &                               0.30074 &                       0.010076  &                              0.087954 &                              0.084813 \\
 844 &  65231    &                       0.0044828 &                       0.0070702 &                               0.71988 &                               0.72033 &                        0.015043 &                               0.29341 &                              0.099514 &                               0.29938 &                       0.010036  &                              0.087602 &                              0.08434  \\
 845 &  65731    &                       0.0044658 &                       0.0070441 &                               0.71591 &                               0.71642 &                        0.014983 &                               0.29208 &                              0.099106 &                               0.29803 &                       0.0099972 &                              0.087251 &                              0.083871 \\
 846 &  66234    &                       0.0044488 &                       0.0070182 &                               0.71197 &                               0.71254 &                        0.014924 &                               0.29076 &                              0.0987   &                               0.29668 &                       0.0099582 &                              0.086902 &                              0.083405 \\
 847 &  66741    &                       0.0044319 &                       0.0069923 &                               0.70806 &                               0.70867 &                        0.014864 &                               0.28945 &                              0.098297 &                               0.29535 &                       0.0099193 &                              0.086555 &                              0.082943 \\
 848 &  67252    &                       0.004415  &                       0.0069665 &                               0.70418 &                               0.70484 &                        0.014805 &                               0.28815 &                              0.097895 &                               0.29402 &                       0.0098806 &                              0.086209 &                              0.082483 \\
 849 &  67767    &                       0.0043983 &                       0.0069409 &                               0.70032 &                               0.70103 &                        0.014747 &                               0.28685 &                              0.097495 &                               0.29269 &                       0.0098421 &                              0.085865 &                              0.082027 \\
 850 &  68286    &                       0.0043816 &                       0.0069153 &                               0.69648 &                               0.69725 &                        0.014688 &                               0.28556 &                              0.097097 &                               0.29138 &                       0.0098037 &                              0.085523 &                              0.081574 \\
 851 &  68809    &                       0.0043649 &                       0.0068898 &                               0.69268 &                               0.69349 &                        0.01463  &                               0.28428 &                              0.096701 &                               0.29007 &                       0.0097656 &                              0.085182 &                              0.081124 \\
 852 &  69336    &                       0.0043484 &                       0.0068645 &                               0.6889  &                               0.68976 &                        0.014572 &                               0.283   &                              0.096307 &                               0.28877 &                       0.0097276 &                              0.084843 &                              0.080677 \\
 853 &  69867    &                       0.0043319 &                       0.0068392 &                               0.68514 &                               0.68605 &                        0.014515 &                               0.28173 &                              0.095915 &                               0.28748 &                       0.0096898 &                              0.084505 &                              0.080233 \\
 854 &  70402    &                       0.0043155 &                       0.0068141 &                               0.68141 &                               0.68237 &                        0.014457 &                               0.28047 &                              0.095525 &                               0.28619 &                       0.0096521 &                              0.084169 &                              0.079792 \\
 855 &  70942    &                       0.0042992 &                       0.0067891 &                               0.67771 &                               0.67871 &                        0.0144   &                               0.27922 &                              0.095136 &                               0.28492 &                       0.0096146 &                              0.083835 &                              0.079354 \\
 856 &  71485    &                       0.0042829 &                       0.0067641 &                               0.67403 &                               0.67508 &                        0.014343 &                               0.27797 &                              0.09475  &                               0.28364 &                       0.0095773 &                              0.083502 &                              0.078919 \\
 857 &  72032    &                       0.0042667 &                       0.0067393 &                               0.67038 &                               0.67147 &                        0.014287 &                               0.27673 &                              0.094366 &                               0.28238 &                       0.0095402 &                              0.083171 &                              0.078488 \\
 858 &  72584    &                       0.0042506 &                       0.0067146 &                               0.66675 &                               0.66789 &                        0.014231 &                               0.27549 &                              0.093983 &                               0.28112 &                       0.0095033 &                              0.082841 &                              0.078059 \\
 859 &  73140    &                       0.0042346 &                       0.00669   &                               0.66314 &                               0.66433 &                        0.014175 &                               0.27427 &                              0.093602 &                               0.27987 &                       0.0094665 &                              0.082513 &                              0.077633 \\
 860 &  73700    &                       0.0042186 &                       0.0066654 &                               0.65957 &                               0.66079 &                        0.014119 &                               0.27305 &                              0.093224 &                               0.27863 &                       0.0094299 &                              0.082187 &                              0.07721  \\
 861 &  74264    &                       0.0042027 &                       0.006641  &                               0.65601 &                               0.65728 &                        0.014063 &                               0.27184 &                              0.092847 &                               0.27739 &                       0.0093935 &                              0.081862 &                              0.07679  \\
 862 &  74833    &                       0.0041869 &                       0.0066167 &                               0.65248 &                               0.6538  &                        0.014008 &                               0.27063 &                              0.092472 &                               0.27616 &                       0.0093572 &                              0.081539 &                              0.076373 \\
 863 &  75406    &                       0.0041711 &                       0.0065925 &                               0.64898 &                               0.65033 &                        0.013953 &                               0.26943 &                              0.092099 &                               0.27494 &                       0.0093211 &                              0.081217 &                              0.075959 \\
 864 &  75984    &                       0.0041554 &                       0.0065684 &                               0.64549 &                               0.64689 &                        0.013899 &                               0.26824 &                              0.091728 &                               0.27373 &                       0.0092852 &                              0.080897 &                              0.075548 \\
 865 &  76566    &                       0.0041398 &                       0.0065444 &                               0.64204 &                               0.64347 &                        0.013844 &                               0.26705 &                              0.091359 &                               0.27252 &                       0.0092494 &                              0.080579 &                              0.075139 \\
 866 &  77152    &                       0.0041243 &                       0.0065206 &                               0.6386  &                               0.64008 &                        0.01379  &                               0.26587 &                              0.090991 &                               0.27132 &                       0.0092139 &                              0.080262 &                              0.074733 \\
 867 &  77743    &                       0.0041088 &                       0.0064968 &                               0.63519 &                               0.63671 &                        0.013736 &                               0.2647  &                              0.090626 &                               0.27012 &                       0.0091785 &                              0.079946 &                              0.074331 \\
 868 &  78338    &                       0.0040934 &                       0.0064731 &                               0.63181 &                               0.63336 &                        0.013683 &                               0.26354 &                              0.090262 &                               0.26894 &                       0.0091432 &                              0.079633 &                              0.073931 \\
 869 &  78938    &                       0.0040781 &                       0.0064495 &                               0.62844 &                               0.63004 &                        0.01363  &                               0.26238 &                              0.089901 &                               0.26775 &                       0.0091082 &                              0.07932  &                              0.073533 \\
 870 &  79543    &                       0.0040628 &                       0.0064261 &                               0.6251  &                               0.62674 &                        0.013577 &                               0.26123 &                              0.089541 &                               0.26658 &                       0.0090733 &                              0.07901  &                              0.073139 \\
 871 &  80152    &                       0.0040476 &                       0.0064027 &                               0.62179 &                               0.62346 &                        0.013524 &                               0.26008 &                              0.089183 &                               0.26541 &                       0.0090386 &                              0.078701 &                              0.072747 \\
 872 &  80766    &                       0.0040325 &                       0.0063795 &                               0.61849 &                               0.6202  &                        0.013471 &                               0.25894 &                              0.088827 &                               0.26425 &                       0.009004  &                              0.078393 &                              0.072358 \\
 873 &  81384    &                       0.0040175 &                       0.0063563 &                               0.61522 &                               0.61696 &                        0.013419 &                               0.25781 &                              0.088473 &                               0.2631  &                       0.0089696 &                              0.078087 &                              0.071972 \\
 874 &  82008    &                       0.0040025 &                       0.0063333 &                               0.61197 &                               0.61375 &                        0.013367 &                               0.25668 &                              0.08812  &                               0.26195 &                       0.0089354 &                              0.077783 &                              0.071588 \\
 875 &  82636    &                       0.0039876 &                       0.0063103 &                               0.60875 &                               0.61056 &                        0.013315 &                               0.25556 &                              0.08777  &                               0.26081 &                       0.0089014 &                              0.07748  &                              0.071207 \\
 876 &  83268    &                       0.0039728 &                       0.0062875 &                               0.60554 &                               0.60739 &                        0.013264 &                               0.25445 &                              0.087421 &                               0.25968 &                       0.0088675 &                              0.077179 &                              0.070829 \\
 877 &  83906    &                       0.003958  &                       0.0062648 &                               0.60236 &                               0.60424 &                        0.013213 &                               0.25335 &                              0.087074 &                               0.25855 &                       0.0088338 &                              0.076879 &                              0.070453 \\
 878 &  84549    &                       0.0039433 &                       0.0062422 &                               0.5992  &                               0.60112 &                        0.013162 &                               0.25225 &                              0.086729 &                               0.25743 &                       0.0088003 &                              0.076581 &                              0.07008  \\
 879 &  85196    &                       0.0039287 &                       0.0062197 &                               0.59606 &                               0.59801 &                        0.013111 &                               0.25115 &                              0.086386 &                               0.25631 &                       0.0087669 &                              0.076284 &                              0.06971  \\
 880 &  85849    &                       0.0039142 &                       0.0061973 &                               0.59295 &                               0.59493 &                        0.013061 &                               0.25007 &                              0.086044 &                               0.25521 &                       0.0087338 &                              0.075989 &                              0.069342 \\
 881 &  86506    &                       0.0038997 &                       0.006175  &                               0.58985 &                               0.59187 &                        0.013011 &                               0.24899 &                              0.085705 &                               0.2541  &                       0.0087007 &                              0.075696 &                              0.068977 \\
 882 &  87169    &                       0.0038853 &                       0.0061528 &                               0.58678 &                               0.58883 &                        0.012961 &                               0.24791 &                              0.085367 &                               0.25301 &                       0.0086679 &                              0.075404 &                              0.068614 \\
 883 &  87836    &                       0.003871  &                       0.0061307 &                               0.58373 &                               0.58581 &                        0.012911 &                               0.24684 &                              0.085031 &                               0.25192 &                       0.0086352 &                              0.075113 &                              0.068254 \\
 884 &  88509    &                       0.0038567 &                       0.0061087 &                               0.5807  &                               0.58281 &                        0.012862 &                               0.24578 &                              0.084697 &                               0.25084 &                       0.0086027 &                              0.074824 &                              0.067896 \\
 885 &  89187    &                       0.0038425 &                       0.0060868 &                               0.57769 &                               0.57983 &                        0.012813 &                               0.24473 &                              0.084365 &                               0.24976 &                       0.0085703 &                              0.074537 &                              0.067541 \\
 886 &  89870    &                       0.0038284 &                       0.006065  &                               0.5747  &                               0.57687 &                        0.012764 &                               0.24368 &                              0.084034 &                               0.24869 &                       0.0085381 &                              0.074251 &                              0.067189 \\
 887 &  90558    &                       0.0038144 &                       0.0060434 &                               0.57174 &                               0.57394 &                        0.012715 &                               0.24263 &                              0.083705 &                               0.24763 &                       0.0085061 &                              0.073966 &                              0.066838 \\
 888 &  91252    &                       0.0038004 &                       0.0060218 &                               0.56879 &                               0.57102 &                        0.012667 &                               0.2416  &                              0.083379 &                               0.24657 &                       0.0084743 &                              0.073683 &                              0.066491 \\
 889 &  91950    &                       0.0037865 &                       0.0060003 &                               0.56586 &                               0.56812 &                        0.012619 &                               0.24057 &                              0.083053 &                               0.24552 &                       0.0084426 &                              0.073402 &                              0.066145 \\
 890 &  92655    &                       0.0037727 &                       0.005979  &                               0.56296 &                               0.56525 &                        0.012571 &                               0.23954 &                              0.08273  &                               0.24448 &                       0.008411  &                              0.073122 &                              0.065803 \\
 891 &  93364    &                       0.0037589 &                       0.0059577 &                               0.56007 &                               0.56239 &                        0.012523 &                               0.23853 &                              0.082408 &                               0.24344 &                       0.0083797 &                              0.072844 &                              0.065462 \\
 892 &  94079    &                       0.0037452 &                       0.0059366 &                               0.55721 &                               0.55955 &                        0.012476 &                               0.23751 &                              0.082089 &                               0.24241 &                       0.0083485 &                              0.072567 &                              0.065124 \\
 893 &  94800    &                       0.0037316 &                       0.0059155 &                               0.55436 &                               0.55673 &                        0.012429 &                               0.23651 &                              0.081771 &                               0.24139 &                       0.0083175 &                              0.072292 &                              0.064789 \\
 894 &  95526    &                       0.0037181 &                       0.0058946 &                               0.55154 &                               0.55394 &                        0.012382 &                               0.23551 &                              0.081454 &                               0.24037 &                       0.0082866 &                              0.072018 &                              0.064455 \\
 895 &  96257    &                       0.0037046 &                       0.0058738 &                               0.54873 &                               0.55116 &                        0.012336 &                               0.23451 &                              0.08114  &                               0.23935 &                       0.0082559 &                              0.071745 &                              0.064125 \\
 896 &  96994    &                       0.0036912 &                       0.0058531 &                               0.54595 &                               0.5484  &                        0.012289 &                               0.23353 &                              0.080827 &                               0.23835 &                       0.0082254 &                              0.071474 &                              0.063796 \\
 897 &  97737    &                       0.0036778 &                       0.0058324 &                               0.54318 &                               0.54566 &                        0.012243 &                               0.23255 &                              0.080516 &                               0.23735 &                       0.008195  &                              0.071205 &                              0.06347  \\
 898 &  98486    &                       0.0036646 &                       0.0058119 &                               0.54044 &                               0.54294 &                        0.012197 &                               0.23157 &                              0.080207 &                               0.23635 &                       0.0081648 &                              0.070937 &                              0.063146 \\
 899 &  99240    &                       0.0036514 &                       0.0057915 &                               0.53771 &                               0.54024 &                        0.012152 &                               0.2306  &                              0.079899 &                               0.23536 &                       0.0081348 &                              0.070671 &                              0.062824 \\
 900 & 100000    &                       0.0036382 &                       0.0057712 &                               0.535   &                               0.53755 &                        0.012107 &                               0.22964 &                              0.079593 &                               0.23438 &                       0.0081049 &                              0.070406 &                              0.062505 \\
\hline
\end{longtable}
% \end{landscape}
